TOP-ERL: Transformer-based Off-Policy Episodic Reinforcement Learning

This work introduces Transformer-based Off-Policy Episodic Reinforcement Learning (TOP-ERL), a novel algorithm that enables off-policy updates in the ERL framework. In ERL, policies predict entire action trajectories over multiple time steps instead of single actions at every time step. These trajectories are typically parameterized by trajectory generators such as Movement Primitives (MP), allowing for smooth and efficient exploration over long horizons while capturing high-level temporal correlations. However, ERL methods are often constrained to on-policy frameworks due to the difficulty of evaluating state-action values for entire action sequences, limiting their sample efficiency and preventing the use of more efficient off-policy architectures. TOP-ERL addresses this shortcoming by segmenting long action sequences and estimating the state-action values for each segment using a transformer-based critic architecture alongside an n-step return estimation. These contributions result in efficient and stable training that is reflected in the empirical results conducted on sophisticated robot learning environments. TOP-ERL significantly outperforms state-of-the-art RL methods. Thorough ablation studies additionally show the impact of key design choices on the model performance.

==> figure_and_table/ablation_study/ablation_dense.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%                Box Dense Ablation
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Legend 
% \addlegendimage{C0, line width=\linewidthtcp}
% \addlegendentry{Use V-Target};        
% \addlegendimage{C1, line width=\linewidthothers}
% \addlegendentry{Use Q-Target};
% \addlegendimage{C9, line width=\linewidthothers}
% \addlegendentry{Critic Ensemble};
% \addlegendimage{C2, line width=\linewidthothers}
% \addlegendentry{Clipped Critic};    
% \addlegendimage{C3, line width=\linewidthothers}
% \addlegendentry{Dropout 0.05};
% \addlegendimage{C4, line width=\linewidthothers}
% \addlegendentry{No Layernorm};    
% \addlegendimage{C5, line width=\linewidthothers}
% \addlegendentry{No TR layer};
% \addlegendimage{C6, line width=\linewidthothers}
% \addlegendentry{25 Segments};   
% \addlegendimage{C10, line width=\linewidthothers, dashed}
% \addlegendentry{No Init Cond.};


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\top_color{C0}
\def\q_target_color{C1}
\def\ensemble_color{C9}
\def\clipped_color{C2}
\def\dropout_color{C3}
\def\nolayernorm_color{C4}
\def\notr_color{C5}
\def\seg_25_color{C6}
\def\noinit_color{C10}
\def\linewidthtop{0.5mm}
\def\linewidthothers{0.5mm}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
% title={Box Pushing - Dense},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
% x grid style={darkgray176},
x grid style={white},
scaled x ticks=false,
xticklabels={,0,2,4,6,8,10,12},
% xticklabels={,0,0.5,1,1.5,2, 2.5, 3},
xlabel={Environment Interactions ($\times 10^6$)},
xmajorgrids,
% xmin=-2500000, xmax=42000000.05,
% xmin=-1500000, xmax=31000000.05,
xmin=-300000, xmax=12200000.05,
% xmin=-1500000, xmax=101000000.05,
xtick style={color=black},
% y grid style={darkgray176},
y grid style={white},
ylabel={Success Rate, IQM},
ymajorgrids,
ymin=-0.05, ymax=0.90,
ytick style={color=black},
axis background/.style={fill=plot_background},
label style={font=\large},
tick label style={font=\large},
x axis line style={draw=none},
y axis line style={draw=none},
]



% %%%%%%%%%%%%%%%%%%%% No init condition enforcement %%%%%%%%%%%%%%%%%%%
\path [draw=\noinit_color, fill=\noinit_color, opacity=0.2]
(axis cs:6800,0)
--(axis cs:6800,0)
--(axis cs:6800,0)
--(axis cs:406800,0)
--(axis cs:806800,0)
--(axis cs:806800,0)
--(axis cs:1206800,0)
--(axis cs:1606800,0)
--(axis cs:1606800,0)
--(axis cs:2006800,0)
--(axis cs:2406800,0.00497744265468349)
--(axis cs:2406800,0.0049210051538425)
--(axis cs:2806800,0.0129254595870959)
--(axis cs:3206800,0.0211610145349611)
--(axis cs:3606800,0.0727946847814574)
--(axis cs:3606800,0.0727946847814574)
--(axis cs:4006800,0.0995497918084109)
--(axis cs:4406800,0.16165238467245)
--(axis cs:4406800,0.152941446548714)
--(axis cs:4806800,0.1845120003897)
--(axis cs:5206800,0.185636338404363)
--(axis cs:5206800,0.185636338404363)
--(axis cs:5606800,0.227603290704513)
--(axis cs:6006800,0.216190396341459)
--(axis cs:6006800,0.205606264633103)
--(axis cs:6406800,0.229973675972768)
--(axis cs:6806800,0.234457479555252)
--(axis cs:7206800,0.303031187501366)
--(axis cs:7206800,0.308618152155605)
--(axis cs:7606800,0.288265266775691)
--(axis cs:8006800,0.259237590429232)
--(axis cs:8006800,0.259237590429232)
--(axis cs:8406800,0.239395199516133)
--(axis cs:8806800,0.248725394350836)
--(axis cs:8806800,0.255585074142499)
--(axis cs:9206800,0.275115564961089)
--(axis cs:9606800,0.276824089762443)
--(axis cs:9606800,0.276824089762443)
--(axis cs:10006800,0.282613567644943)
--(axis cs:10406800,0.293201794629912)
--(axis cs:10806800,0.297785282885676)
--(axis cs:10806800,0.29946659228138)
--(axis cs:11246800,0.309525814084956)
--(axis cs:11646800,0.302893464208334)
--(axis cs:11646800,0.304000034485489)
--(axis cs:12046800,0.274162325786633)
--(axis cs:12446800,0.292283410062449)
--(axis cs:12446800,0.292283410062449)
--(axis cs:12846800,0.281383079566505)
--(axis cs:13246800,0.300108641842491)
--(axis cs:13646800,0.321311024666644)
--(axis cs:13646800,0.577119166424679)
--(axis cs:13646800,0.577119166424679)
--(axis cs:13246800,0.621021942696131)
--(axis cs:12846800,0.598248467868162)
--(axis cs:12446800,0.610116434741257)
--(axis cs:12446800,0.610116434741257)
--(axis cs:12046800,0.570534434761619)
--(axis cs:11646800,0.630742781129996)
--(axis cs:11646800,0.630742781129996)
--(axis cs:11246800,0.578306366531522)
--(axis cs:10806800,0.586027957708829)
--(axis cs:10806800,0.586027957708829)
--(axis cs:10406800,0.550702197353966)
--(axis cs:10006800,0.569715124955005)
--(axis cs:9606800,0.542906225712747)
--(axis cs:9606800,0.542906225712747)
--(axis cs:9206800,0.557649291885742)
--(axis cs:8806800,0.533192128047437)
--(axis cs:8806800,0.533243195565729)
--(axis cs:8406800,0.516595686709507)
--(axis cs:8006800,0.55639010092149)
--(axis cs:8006800,0.55639010092149)
--(axis cs:7606800,0.534581283559787)
--(axis cs:7206800,0.516510287392226)
--(axis cs:7206800,0.516794041586046)
--(axis cs:6806800,0.527969706775677)
--(axis cs:6406800,0.498076420168387)
--(axis cs:6006800,0.462184573509935)
--(axis cs:6006800,0.462558111902617)
--(axis cs:5606800,0.472400963131915)
--(axis cs:5206800,0.453866606231571)
--(axis cs:5206800,0.450913430205261)
--(axis cs:4806800,0.400802638911715)
--(axis cs:4406800,0.325351813180704)
--(axis cs:4406800,0.324344889343382)
--(axis cs:4006800,0.284008978647264)
--(axis cs:3606800,0.174053598967628)
--(axis cs:3606800,0.176193391042218)
--(axis cs:3206800,0.0698954634523534)
--(axis cs:2806800,0.0344102712719667)
--(axis cs:2406800,0.0136728528917571)
--(axis cs:2406800,0.0135852324460703)
--(axis cs:2006800,0.0029683125442313)
--(axis cs:1606800,0)
--(axis cs:1606800,0)
--(axis cs:1206800,0)
--(axis cs:806800,0)
--(axis cs:806800,0)
--(axis cs:406800,0)
--(axis cs:6800,0)
--(axis cs:6800,0)
--cycle;

\addplot [line width=\linewidthothers, \noinit_color, mark=*, mark size=0, mark options={solid}, dashed]
table {%
6800 0
6800 0
406800 0
806800 0
806800 0
1206800 0
1606800 0
1606800 0
2006800 0
2406800 0.00670727322420997
2406800 0.00670727322420997
2806800 0.0180735588087119
3206800 0.0465880946915831
3606800 0.119690548371303
3606800 0.119690548371303
4006800 0.173075198687026
4406800 0.249008151190855
4406800 0.249008151190855
4806800 0.308214860754603
5206800 0.357872138797351
5206800 0.357872138797351
5606800 0.375550474062909
6006800 0.339820326767942
6006800 0.339820326767942
6406800 0.374591531883186
6806800 0.381766908885016
7206800 0.424405967689109
7206800 0.424405967689109
7606800 0.426520719486825
8006800 0.426506563932949
8006800 0.426506563932949
8406800 0.416253458984064
8806800 0.419014950387352
8806800 0.419014950387352
9206800 0.428554402344216
9606800 0.436533055678292
9606800 0.436533055678292
10006800 0.445580341629681
10406800 0.453575860791908
10806800 0.453314726585718
10806800 0.453314726585718
11246800 0.444622089134648
11646800 0.467832987854302
11646800 0.467832987854302
12046800 0.447852971464868
12446800 0.444920839264178
12446800 0.444920839264178
12846800 0.446582324919549
13246800 0.476922271922284
13646800 0.480856706719731
};

%%%%%%%%%%%%%%%%%%%%%%%%%%   TOP-ERL (V-target) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\top_color, fill=\top_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,0.0131466512618772)
--(axis cs:1651600,0.0133353784493693)
--(axis cs:2051600,0.0413283457609199)
--(axis cs:2451600,0.151337953148107)
--(axis cs:2451600,0.153033561316605)
--(axis cs:2851600,0.218478743107844)
--(axis cs:3251600,0.397638408343607)
--(axis cs:3651600,0.536365572746305)
--(axis cs:3651600,0.536365572746305)
--(axis cs:4051600,0.542737674887022)
--(axis cs:4451600,0.634593733450746)
--(axis cs:4451600,0.634350496225742)
--(axis cs:4851600,0.670431850454353)
--(axis cs:5251600,0.69874036762053)
--(axis cs:5251600,0.69874036762053)
--(axis cs:5651600,0.706190630635517)
--(axis cs:6051600,0.723602532536877)
--(axis cs:6051600,0.722043680587771)
--(axis cs:6451600,0.709640033945828)
--(axis cs:6851600,0.729547517908204)
--(axis cs:7251600,0.75241802071214)
--(axis cs:7251600,0.754133556943073)
--(axis cs:7651600,0.726270778715126)
--(axis cs:8051600,0.745617934845087)
--(axis cs:8051600,0.747517433998734)
--(axis cs:8451600,0.757970219585967)
--(axis cs:8851600,0.752786080029104)
--(axis cs:8851600,0.752652607507845)
--(axis cs:9251600,0.762163220737448)
--(axis cs:9651600,0.745403143231365)
--(axis cs:9651600,0.745403143231365)
--(axis cs:10051600,0.766988262380617)
--(axis cs:10451600,0.789557954141376)
--(axis cs:10851600,0.796397797038731)
--(axis cs:10851600,0.795766582873564)
--(axis cs:11251600,0.797460649066761)
--(axis cs:11651600,0.793669734897496)
--(axis cs:11651600,0.793669734897496)
--(axis cs:12051600,0.806029208578972)
--(axis cs:12451600,0.795611930110023)
--(axis cs:12451600,0.796433357463573)
--(axis cs:12851600,0.818325637972671)
--(axis cs:13251600,0.796575162493517)
--(axis cs:13651600,0.804022423018633)
--(axis cs:13651600,0.844284141166215)
--(axis cs:13651600,0.844284141166215)
--(axis cs:13251600,0.824133676298188)
--(axis cs:12851600,0.841635612772295)
--(axis cs:12451600,0.838010073446124)
--(axis cs:12451600,0.837020047576055)
--(axis cs:12051600,0.846495495401783)
--(axis cs:11651600,0.821969635370778)
--(axis cs:11651600,0.822210457329349)
--(axis cs:11251600,0.833426236247573)
--(axis cs:10851600,0.841770976709186)
--(axis cs:10851600,0.841870068643878)
--(axis cs:10451600,0.816459918375224)
--(axis cs:10051600,0.80394763777913)
--(axis cs:9651600,0.798299079016656)
--(axis cs:9651600,0.797390752585934)
--(axis cs:9251600,0.789059949039621)
--(axis cs:8851600,0.790170416601394)
--(axis cs:8851600,0.790170416601394)
--(axis cs:8451600,0.790510777667517)
--(axis cs:8051600,0.789694565549258)
--(axis cs:8051600,0.789156479071252)
--(axis cs:7651600,0.779193028472285)
--(axis cs:7251600,0.787149462163176)
--(axis cs:7251600,0.787199014537395)
--(axis cs:6851600,0.759500270669563)
--(axis cs:6451600,0.767282983455012)
--(axis cs:6051600,0.752269109179855)
--(axis cs:6051600,0.752269109179855)
--(axis cs:5651600,0.729397499479084)
--(axis cs:5251600,0.735074605739488)
--(axis cs:5251600,0.735074605739488)
--(axis cs:4851600,0.731183334981695)
--(axis cs:4451600,0.698317217312372)
--(axis cs:4451600,0.698317217312372)
--(axis cs:4051600,0.649858462978944)
--(axis cs:3651600,0.566052867595783)
--(axis cs:3651600,0.565478845735699)
--(axis cs:3251600,0.449718964194615)
--(axis cs:2851600,0.374733433743337)
--(axis cs:2451600,0.21567838168538)
--(axis cs:2451600,0.21567838168538)
--(axis cs:2051600,0.0886873339425088)
--(axis cs:1651600,0.0291607500566329)
--(axis cs:1651600,0.029213754257114)
--(axis cs:1251600,0.00123355264076963)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthtop, \top_color, mark=*, mark size=0, mark options={solid}]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0
1651600 0.0220152198515962
1651600 0.0220152198515962
2051600 0.070129991957565
2451600 0.190895397608125
2451600 0.190895397608125
2851600 0.309443728996178
3251600 0.425461189570063
3651600 0.552733510780102
3651600 0.552733510780102
4051600 0.610597546232128
4451600 0.684460573981626
4451600 0.684460573981626
4851600 0.70768100869192
5251600 0.720824015807427
5251600 0.720824015807427
5651600 0.712405588903529
6051600 0.742159905932434
6051600 0.742159905932434
6451600 0.752815203159023
6851600 0.7430671579336
7251600 0.7755493257093
7251600 0.7755493257093
7651600 0.762378863556387
8051600 0.772692377007164
8051600 0.772692377007164
8451600 0.774128291362219
8851600 0.770276302722307
8851600 0.770276302722307
9251600 0.772789142627761
9651600 0.779565297859506
9651600 0.779565297859506
10051600 0.779899904310781
10451600 0.802167711280924
10851600 0.825507342138272
10851600 0.825507342138272
11251600 0.825152272030602
11651600 0.811417314320251
11651600 0.811417314320251
12051600 0.825187306397627
12451600 0.817418673935725
12451600 0.817418673935725
12851600 0.830139957000396
13251600 0.811123270110975
13651600 0.829344004601192
};



% %%%%%%%%%%%%%%% CLIPPED DOUBLE %%%%%%%%%%%%%%%% 
\path [draw=\clipped_color, fill=\clipped_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,0.00799078683417065)
--(axis cs:1651600,0.00801969834787997)
--(axis cs:2051600,0.0482312198217771)
--(axis cs:2451600,0.148282747386863)
--(axis cs:2451600,0.148282747386863)
--(axis cs:2851600,0.302565427114044)
--(axis cs:3251600,0.343809007134781)
--(axis cs:3651600,0.575334775719782)
--(axis cs:3651600,0.575334775719782)
--(axis cs:4051600,0.680341520691173)
--(axis cs:4451600,0.713462717938632)
--(axis cs:4451600,0.713462717938632)
--(axis cs:4851600,0.732995381703862)
--(axis cs:5251600,0.743654713469314)
--(axis cs:5251600,0.742216181786542)
--(axis cs:5651600,0.760863533879295)
--(axis cs:6051600,0.7727573548622)
--(axis cs:6051600,0.773109050612977)
--(axis cs:6451600,0.781799694989651)
--(axis cs:6851600,0.790236611477054)
--(axis cs:7251600,0.808164027578914)
--(axis cs:7251600,0.808165666459991)
--(axis cs:7651600,0.803360962489635)
--(axis cs:8051600,0.811892638736236)
--(axis cs:8051600,0.811288397020268)
--(axis cs:8451600,0.797500092744137)
--(axis cs:8851600,0.813776142972984)
--(axis cs:8851600,0.813776142972984)
--(axis cs:9251600,0.824446325744558)
--(axis cs:9651600,0.835760915484058)
--(axis cs:9651600,0.835760915484058)
--(axis cs:10051600,0.825553323773247)
--(axis cs:10451600,0.841335806002169)
--(axis cs:10851600,0.840110633423512)
--(axis cs:10851600,0.839911245117726)
--(axis cs:11251600,0.843722918928921)
--(axis cs:11651600,0.833393230335938)
--(axis cs:11651600,0.833158366052051)
--(axis cs:12051600,0.849403461082282)
--(axis cs:12451600,0.834327605033496)
--(axis cs:12451600,0.834327605033496)
--(axis cs:12851600,0.84197378216759)
--(axis cs:13251600,0.842341665537718)
--(axis cs:13651600,0.842698215475394)
--(axis cs:13651600,0.875095079326376)
--(axis cs:13651600,0.875095079326376)
--(axis cs:13251600,0.860674705522266)
--(axis cs:12851600,0.867238029487105)
--(axis cs:12451600,0.867945023506173)
--(axis cs:12451600,0.866962747975408)
--(axis cs:12051600,0.870331383504128)
--(axis cs:11651600,0.859757282780132)
--(axis cs:11651600,0.859757282780132)
--(axis cs:11251600,0.869934884272572)
--(axis cs:10851600,0.871976503813628)
--(axis cs:10851600,0.872438937601267)
--(axis cs:10451600,0.867096858010552)
--(axis cs:10051600,0.85077859521477)
--(axis cs:9651600,0.853564847889815)
--(axis cs:9651600,0.853740739561204)
--(axis cs:9251600,0.851977552725694)
--(axis cs:8851600,0.841592442196022)
--(axis cs:8851600,0.842236167024992)
--(axis cs:8451600,0.830574139617907)
--(axis cs:8051600,0.842329650736489)
--(axis cs:8051600,0.842660710949715)
--(axis cs:7651600,0.823291472128931)
--(axis cs:7251600,0.835129134558626)
--(axis cs:7251600,0.834854965830944)
--(axis cs:6851600,0.81692399480465)
--(axis cs:6451600,0.796775217466926)
--(axis cs:6051600,0.812614317164665)
--(axis cs:6051600,0.812614317164665)
--(axis cs:5651600,0.788815343473351)
--(axis cs:5251600,0.778268544530268)
--(axis cs:5251600,0.778268544530268)
--(axis cs:4851600,0.770695498015664)
--(axis cs:4451600,0.741226417878805)
--(axis cs:4451600,0.741427621656839)
--(axis cs:4051600,0.707193906075858)
--(axis cs:3651600,0.625291944065617)
--(axis cs:3651600,0.625291944065617)
--(axis cs:3251600,0.493540892101846)
--(axis cs:2851600,0.410143373698608)
--(axis cs:2451600,0.2240578466304)
--(axis cs:2451600,0.226918059433313)
--(axis cs:2051600,0.0743487663893219)
--(axis cs:1651600,0.0257263182927545)
--(axis cs:1651600,0.0257263182927545)
--(axis cs:1251600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthothers, \clipped_color, mark=*, mark size=0, mark options={solid}]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0
1651600 0.0155318410747896
1651600 0.0155318410747896
2051600 0.0629567954073782
2451600 0.183408073466677
2451600 0.183408073466677
2851600 0.345572289769717
3251600 0.442923597341092
3651600 0.610337001278701
3651600 0.610337001278701
4051600 0.693240900245642
4451600 0.727326593385874
4451600 0.727326593385874
4851600 0.762414417786988
5251600 0.770920309138613
5251600 0.770920309138613
5651600 0.768854442070276
6051600 0.795046068694716
6051600 0.795046068694716
6451600 0.787944526673064
6851600 0.799224603852005
7251600 0.823178259138026
7251600 0.823178259138026
7651600 0.811526572694305
8051600 0.826710120542348
8051600 0.826710120542348
8451600 0.816250736395092
8851600 0.827664893915597
8851600 0.827664893915597
9251600 0.837800858050671
9651600 0.845283069488603
9651600 0.845283069488603
10051600 0.833397380972204
10451600 0.857375093764686
10851600 0.853424517056623
10851600 0.853424517056623
11251600 0.853967760123509
11651600 0.848717773262221
11651600 0.848717773262221
12051600 0.85713483359257
12451600 0.854269721129105
12451600 0.854269721129105
12851600 0.854057102216145
13251600 0.85194375437619
13651600 0.857374834944078
};


% %%%%%%%%%%%%%%%% Ensemble %%%%%%%%%%%%%%%%
\path [draw=\ensemble_color, fill=\ensemble_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,0.0165710445212426)
--(axis cs:1651600,0.0167308602460707)
--(axis cs:2051600,0.0459097445426675)
--(axis cs:2451600,0.186305474466722)
--(axis cs:2451600,0.184210362260106)
--(axis cs:2851600,0.316825303156359)
--(axis cs:3251600,0.432509464857775)
--(axis cs:3651600,0.574557130420934)
--(axis cs:3651600,0.574557130420934)
--(axis cs:4051600,0.672967329500073)
--(axis cs:4451600,0.702927061120622)
--(axis cs:4451600,0.70311949679022)
--(axis cs:4851600,0.732217667737643)
--(axis cs:5251600,0.740745161332966)
--(axis cs:5251600,0.744845287307264)
--(axis cs:5651600,0.764464776983527)
--(axis cs:6051600,0.759265114734031)
--(axis cs:6051600,0.759265114734031)
--(axis cs:6451600,0.752760565400197)
--(axis cs:6851600,0.76608784125492)
--(axis cs:7251600,0.797657117836034)
--(axis cs:7251600,0.797713222439866)
--(axis cs:7651600,0.785820478757417)
--(axis cs:8051600,0.805229563672941)
--(axis cs:8051600,0.805229563672941)
--(axis cs:8451600,0.796174525933543)
--(axis cs:8851600,0.799880716588359)
--(axis cs:8851600,0.799880716588359)
--(axis cs:9251600,0.802810447826238)
--(axis cs:9651600,0.821895204259554)
--(axis cs:9651600,0.821914530725934)
--(axis cs:10051600,0.801164984565059)
--(axis cs:10451600,0.813626764230054)
--(axis cs:10851600,0.830287084331382)
--(axis cs:10851600,0.830287084331382)
--(axis cs:11251600,0.837875929589182)
--(axis cs:11651600,0.82244861706)
--(axis cs:11651600,0.82244861706)
--(axis cs:12051600,0.825208281947171)
--(axis cs:12451600,0.839744948999364)
--(axis cs:12451600,0.840261892366253)
--(axis cs:12851600,0.833705353330004)
--(axis cs:13251600,0.823726373818225)
--(axis cs:13651600,0.837284084037341)
--(axis cs:13651600,0.86054889479587)
--(axis cs:13651600,0.86054889479587)
--(axis cs:13251600,0.864240139496932)
--(axis cs:12851600,0.864769859123269)
--(axis cs:12451600,0.867527890608504)
--(axis cs:12451600,0.867559767092381)
--(axis cs:12051600,0.855051272129393)
--(axis cs:11651600,0.857837199144657)
--(axis cs:11651600,0.858289193079481)
--(axis cs:11251600,0.857078157053645)
--(axis cs:10851600,0.871320750285036)
--(axis cs:10851600,0.871318469161955)
--(axis cs:10451600,0.845286815670036)
--(axis cs:10051600,0.826019533565804)
--(axis cs:9651600,0.845040554850246)
--(axis cs:9651600,0.843890413950141)
--(axis cs:9251600,0.827663376384584)
--(axis cs:8851600,0.832339445751408)
--(axis cs:8851600,0.832039709309476)
--(axis cs:8451600,0.83945394442021)
--(axis cs:8051600,0.833169248987595)
--(axis cs:8051600,0.833400623101048)
--(axis cs:7651600,0.815262699004328)
--(axis cs:7251600,0.81320625316849)
--(axis cs:7251600,0.813310933485369)
--(axis cs:6851600,0.797464911920158)
--(axis cs:6451600,0.788157600945094)
--(axis cs:6051600,0.791705243008052)
--(axis cs:6051600,0.791350409235738)
--(axis cs:5651600,0.791994934480023)
--(axis cs:5251600,0.783732997747276)
--(axis cs:5251600,0.783732997747276)
--(axis cs:4851600,0.76758741516301)
--(axis cs:4451600,0.73975249475969)
--(axis cs:4451600,0.739607310654646)
--(axis cs:4051600,0.701962934611797)
--(axis cs:3651600,0.634117301656256)
--(axis cs:3651600,0.632090519474396)
--(axis cs:3251600,0.522083623311346)
--(axis cs:2851600,0.393953976353944)
--(axis cs:2451600,0.255126656109246)
--(axis cs:2451600,0.255126656109246)
--(axis cs:2051600,0.0988594391998041)
--(axis cs:1651600,0.0303939013849686)
--(axis cs:1651600,0.0299923548107017)
--(axis cs:1251600,0.00246710516512394)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthothers, \ensemble_color, mark=*, mark size=0, mark options={solid}]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0
1651600 0.021174380862476
1651600 0.021174380862476
2051600 0.075601965607855
2451600 0.225682277649948
2451600 0.225682277649948
2851600 0.367883674677494
3251600 0.5029477287451
3651600 0.599690325200847
3651600 0.599690325200847
4051600 0.692582468954155
4451600 0.718084706096035
4451600 0.718084706096035
4851600 0.748547323926126
5251600 0.770379925697547
5251600 0.770379925697547
5651600 0.782157146176261
6051600 0.771275425299898
6051600 0.771275425299898
6451600 0.76925404433649
6851600 0.784698675702402
7251600 0.80469257408943
7251600 0.80469257408943
7651600 0.802618288658781
8051600 0.821173758960686
8051600 0.821173758960686
8451600 0.809790668874207
8851600 0.814528141226783
8851600 0.814528141226783
9251600 0.819661857272595
9651600 0.830627692836775
9651600 0.830627692836775
10051600 0.818320260510296
10451600 0.829181136549902
10851600 0.854531088559675
10851600 0.854531088559675
11251600 0.847288740388947
11651600 0.845970750955167
11651600 0.845970750955167
12051600 0.835497543585498
12451600 0.855913694108624
12451600 0.855913694108624
12851600 0.849527198780442
13251600 0.849999034543762
13651600 0.847278574099438
};

% %%%%%%%%%%%%%%%%%% Dropout %%%%%%%%%%%%%%%%%%
\path [draw=\dropout_color, fill=\dropout_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,0.00884688522910437)
--(axis cs:1651600,0.00920024683728116)
--(axis cs:2051600,0.0338603923907576)
--(axis cs:2451600,0.116875431487925)
--(axis cs:2451600,0.116310472103107)
--(axis cs:2851600,0.180570406840687)
--(axis cs:3251600,0.222244678604733)
--(axis cs:3651600,0.300408988485116)
--(axis cs:3651600,0.29965319977387)
--(axis cs:4051600,0.374986155594637)
--(axis cs:4451600,0.425611326436668)
--(axis cs:4451600,0.425611326436668)
--(axis cs:4851600,0.447867582401125)
--(axis cs:5251600,0.452903160467754)
--(axis cs:5251600,0.452594442445691)
--(axis cs:5651600,0.447256306591754)
--(axis cs:6051600,0.48282339641963)
--(axis cs:6051600,0.485283287346079)
--(axis cs:6451600,0.469269790285865)
--(axis cs:6851600,0.448085828709813)
--(axis cs:7251600,0.475351658165003)
--(axis cs:7251600,0.475351658165003)
--(axis cs:7651600,0.488325667608217)
--(axis cs:8051600,0.485554802951846)
--(axis cs:8051600,0.485554802951846)
--(axis cs:8451600,0.473285857690737)
--(axis cs:8851600,0.462229673188255)
--(axis cs:8851600,0.462229673188255)
--(axis cs:9251600,0.471998357886175)
--(axis cs:9651600,0.475912032087454)
--(axis cs:9651600,0.474956215813466)
--(axis cs:10051600,0.432785476602919)
--(axis cs:10451600,0.459486310122382)
--(axis cs:10851600,0.48943641780052)
--(axis cs:10851600,0.489269113857184)
--(axis cs:11251600,0.452215831220997)
--(axis cs:11651600,0.464149372578822)
--(axis cs:11651600,0.464149372578822)
--(axis cs:12051600,0.464792981744592)
--(axis cs:12451600,0.451071422425638)
--(axis cs:12451600,0.450716013196328)
--(axis cs:12851600,0.468420824152193)
--(axis cs:13251600,0.415176866578066)
--(axis cs:13651600,0.445910757217963)
--(axis cs:13651600,0.515169725399453)
--(axis cs:13651600,0.515169725399453)
--(axis cs:13251600,0.502494762570231)
--(axis cs:12851600,0.532365766724341)
--(axis cs:12451600,0.514188499489077)
--(axis cs:12451600,0.515168927835056)
--(axis cs:12051600,0.531259369205217)
--(axis cs:11651600,0.502289904436288)
--(axis cs:11651600,0.502287188452421)
--(axis cs:11251600,0.508366224810317)
--(axis cs:10851600,0.525517629100257)
--(axis cs:10851600,0.525066091454672)
--(axis cs:10451600,0.51697183325441)
--(axis cs:10051600,0.503319286829645)
--(axis cs:9651600,0.542926413856746)
--(axis cs:9651600,0.542926413856746)
--(axis cs:9251600,0.529001098751106)
--(axis cs:8851600,0.510610773651591)
--(axis cs:8851600,0.510092905531381)
--(axis cs:8451600,0.524877901433901)
--(axis cs:8051600,0.531671089985928)
--(axis cs:8051600,0.532246066313109)
--(axis cs:7651600,0.5221622173629)
--(axis cs:7251600,0.539832551371147)
--(axis cs:7251600,0.539641779997953)
--(axis cs:6851600,0.511931247733124)
--(axis cs:6451600,0.492922893920356)
--(axis cs:6051600,0.533358749950897)
--(axis cs:6051600,0.533508433204178)
--(axis cs:5651600,0.512000254491419)
--(axis cs:5251600,0.496813449430219)
--(axis cs:5251600,0.496813449430219)
--(axis cs:4851600,0.517594029353142)
--(axis cs:4451600,0.493496375480343)
--(axis cs:4451600,0.494521815504564)
--(axis cs:4051600,0.454689415493606)
--(axis cs:3651600,0.38523026465718)
--(axis cs:3651600,0.387356897078556)
--(axis cs:3251600,0.301546612873325)
--(axis cs:2851600,0.222232875819531)
--(axis cs:2451600,0.146563472365116)
--(axis cs:2451600,0.14729664952963)
--(axis cs:2051600,0.0492183783818021)
--(axis cs:1651600,0.0186221472281431)
--(axis cs:1651600,0.0186221472281431)
--(axis cs:1251600,0.00102796053397469)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthothers, \dropout_color, mark=*, mark size=0, mark options={solid}, dashed]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0
1651600 0.0148042377174988
1651600 0.0148042377174988
2051600 0.0403451181018919
2451600 0.13227923200425
2451600 0.13227923200425
2851600 0.194435635661872
3251600 0.259747952290322
3651600 0.342396359583949
3651600 0.342396359583949
4051600 0.403026006380296
4451600 0.454205753131065
4451600 0.454205753131065
4851600 0.484395454708621
5251600 0.477860236065626
5251600 0.477860236065626
5651600 0.470749214222126
6051600 0.51445690826084
6051600 0.51445690826084
6451600 0.483566772212082
6851600 0.47682392784541
7251600 0.518589744429329
7251600 0.518589744429329
7651600 0.505068019791843
8051600 0.507344927977053
8051600 0.507344927977053
8451600 0.49195475551376
8851600 0.482763075514465
8851600 0.482763075514465
9251600 0.502341589012355
9651600 0.510674172222888
9651600 0.510674172222888
10051600 0.470535958145962
10451600 0.473442597398442
10851600 0.499555847749953
10851600 0.499555847749953
11251600 0.479539946346588
11651600 0.47456081276275
11651600 0.47456081276275
12051600 0.484423410838185
12451600 0.478822495319528
12451600 0.478822495319528
12851600 0.489661644070924
13251600 0.450523298407337
13651600 0.481840309043206
};

% %%%%%%%%%%%%%%%%%%%% NO Layernorm %%%%%%%%%%%%%%%%%%%no_layernorm_color
\path [draw=\nolayernorm_color, fill=\nolayernorm_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,0)
--(axis cs:1651600,0)
--(axis cs:2051600,0.00257030366629196)
--(axis cs:2451600,0.00375205623980659)
--(axis cs:2451600,0.00375205623980659)
--(axis cs:2851600,0.00687999690128654)
--(axis cs:3251600,0.0171763881498189)
--(axis cs:3651600,0.0295820840240497)
--(axis cs:3651600,0.0269234059342531)
--(axis cs:4051600,0.029159702139818)
--(axis cs:4451600,0.0284564883218027)
--(axis cs:4451600,0.0284564883218027)
--(axis cs:4851600,0.0492413995286145)
--(axis cs:5251600,0.0590176857641801)
--(axis cs:5251600,0.0590176857641801)
--(axis cs:5651600,0.0762295084801375)
--(axis cs:6051600,0.0812833250706518)
--(axis cs:6051600,0.0812833250706518)
--(axis cs:6451600,0.086697901840782)
--(axis cs:6851600,0.115354378601532)
--(axis cs:7251600,0.114127003025803)
--(axis cs:7251600,0.140339314685558)
--(axis cs:7651600,0.107187999980303)
--(axis cs:8051600,0.13514892833218)
--(axis cs:8051600,0.125546382506045)
--(axis cs:8451600,0.122721355118982)
--(axis cs:8851600,0.115373661235245)
--(axis cs:8851600,0.129103193477649)
--(axis cs:9251600,0.134536730717126)
--(axis cs:9651600,0.138533312269417)
--(axis cs:9651600,0.103536125529914)
--(axis cs:10051600,0.132931723116963)
--(axis cs:10451600,0.122595012312412)
--(axis cs:10851600,0.101546850358161)
--(axis cs:10851600,0.116735421295865)
--(axis cs:11251600,0.141012255682365)
--(axis cs:11651600,0.11917466666117)
--(axis cs:11651600,0.133115333562678)
--(axis cs:12051600,0.136392587662214)
--(axis cs:12451600,0.208699687723719)
--(axis cs:12451600,0.138278737921877)
--(axis cs:12851600,0.117598636030167)
--(axis cs:13251600,0.112867330824987)
--(axis cs:13651600,0.133492989671719)
--(axis cs:13651600,0.577090276577539)
--(axis cs:13651600,0.577090276577539)
--(axis cs:13251600,0.55393505185026)
--(axis cs:12851600,0.603697489447111)
--(axis cs:12451600,0.554726570533877)
--(axis cs:12451600,0.554726570533877)
--(axis cs:12051600,0.54988078242301)
--(axis cs:11651600,0.561601832829255)
--(axis cs:11651600,0.561628556287379)
--(axis cs:11251600,0.540130689883311)
--(axis cs:10851600,0.530838392550787)
--(axis cs:10851600,0.543517791523729)
--(axis cs:10451600,0.527278169366706)
--(axis cs:10051600,0.50820253730995)
--(axis cs:9651600,0.534264919866805)
--(axis cs:9651600,0.534264919866805)
--(axis cs:9251600,0.541878861125771)
--(axis cs:8851600,0.519539075581616)
--(axis cs:8851600,0.522119117715407)
--(axis cs:8451600,0.524333532865216)
--(axis cs:8051600,0.508969393262348)
--(axis cs:8051600,0.510774957490395)
--(axis cs:7651600,0.477699677207509)
--(axis cs:7251600,0.477663867092338)
--(axis cs:7251600,0.473832475394563)
--(axis cs:6851600,0.433360128465132)
--(axis cs:6451600,0.42308000146083)
--(axis cs:6051600,0.3815785530418)
--(axis cs:6051600,0.3815785530418)
--(axis cs:5651600,0.385776627393983)
--(axis cs:5251600,0.323919698116314)
--(axis cs:5251600,0.323894869089367)
--(axis cs:4851600,0.265443293088312)
--(axis cs:4451600,0.217038631382809)
--(axis cs:4451600,0.217754233320033)
--(axis cs:4051600,0.147687783369264)
--(axis cs:3651600,0.0858043836300372)
--(axis cs:3651600,0.0862071514589339)
--(axis cs:3251600,0.0526084704799145)
--(axis cs:2851600,0.0265956623156245)
--(axis cs:2451600,0.0246163298295604)
--(axis cs:2451600,0.0245826247834742)
--(axis cs:2051600,0.0105033049419522)
--(axis cs:1651600,0.00692869491996362)
--(axis cs:1651600,0.00692869491996362)
--(axis cs:1251600,0.00123355264076963)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthothers, \nolayernorm_color, mark=*, mark size=0, mark options={solid}, dashed]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0
1651600 0.00202460038815389
1651600 0.00202460038815389
2051600 0.00576977003040274
2451600 0.0137155869055226
2451600 0.0137155869055226
2851600 0.0158095408249518
3251600 0.0373609464473863
3651600 0.0624606680896306
3651600 0.0624606680896306
4051600 0.104466090578117
4451600 0.145522403301097
4451600 0.145522403301097
4851600 0.192336240263713
5251600 0.226480043548849
5251600 0.226480043548849
5651600 0.259388584414083
6051600 0.2806005486719
6051600 0.2806005486719
6451600 0.332170355323748
6851600 0.344970639834359
7251600 0.390264800280458
7251600 0.390264800280458
7651600 0.395050499943405
8051600 0.425127840146507
8051600 0.425127840146507
8451600 0.425353171753624
8851600 0.428316805077414
8851600 0.428316805077414
9251600 0.449087713848288
9651600 0.42968275945623
9651600 0.42968275945623
10051600 0.423682362043
10451600 0.418644317054911
10851600 0.407995181748085
10851600 0.407995181748085
11251600 0.475481629876079
11651600 0.467884413352787
11651600 0.467884413352787
12051600 0.476116739802287
12451600 0.467408494829278
12451600 0.467408494829278
12851600 0.475071434711091
13251600 0.45073956408745
13651600 0.470380362372173
};


% %%%%%%%%%%%%%%%%%%%% Seg 25 %%%%%%%%%%%%%%%%%%%
\path [draw=\seg_25_color, fill=\seg_25_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,0)
--(axis cs:1651600,0)
--(axis cs:2051600,0)
--(axis cs:2451600,0.00077578897773827)
--(axis cs:2451600,0.000775788965484026)
--(axis cs:2851600,0.00107665125494583)
--(axis cs:3251600,0.00294327076364592)
--(axis cs:3651600,0.00755392807232726)
--(axis cs:3651600,0.00799987290385758)
--(axis cs:4051600,0.00905633592721158)
--(axis cs:4451600,0.0156593115637646)
--(axis cs:4451600,0.0155175363998316)
--(axis cs:4851600,0.0208940060205374)
--(axis cs:5251600,0.0297973828909856)
--(axis cs:5251600,0.0295004199954684)
--(axis cs:5651600,0.0304349754053291)
--(axis cs:6051600,0.0298289626800201)
--(axis cs:6051600,0.0297639816612678)
--(axis cs:6451600,0.0515456157154499)
--(axis cs:6851600,0.0514868629008742)
--(axis cs:7251600,0.0673337906291413)
--(axis cs:7251600,0.0673337906291413)
--(axis cs:7651600,0.080083815972182)
--(axis cs:8051600,0.091357977748984)
--(axis cs:8051600,0.091357977748984)
--(axis cs:8451600,0.118412635985826)
--(axis cs:8851600,0.126043438805546)
--(axis cs:8851600,0.124831293720736)
--(axis cs:9251600,0.175413264738832)
--(axis cs:9651600,0.16833055814789)
--(axis cs:9651600,0.168314154048593)
--(axis cs:10051600,0.182635718268075)
--(axis cs:10451600,0.199785428911897)
--(axis cs:10851600,0.219815708723598)
--(axis cs:10851600,0.217121983879671)
--(axis cs:11251600,0.237357427882661)
--(axis cs:11651600,0.273172984053922)
--(axis cs:11651600,0.272512117428728)
--(axis cs:12051600,0.316123885148249)
--(axis cs:12451600,0.292322109859791)
--(axis cs:12451600,0.292322109859791)
--(axis cs:12851600,0.334122165264504)
--(axis cs:13251600,0.32140209300523)
--(axis cs:13651600,0.372278754075216)
--(axis cs:13651600,0.443902534339237)
--(axis cs:13651600,0.443902534339237)
--(axis cs:13251600,0.403738226519931)
--(axis cs:12851600,0.398949571805713)
--(axis cs:12451600,0.365311001121268)
--(axis cs:12451600,0.365311001121268)
--(axis cs:12051600,0.374519273010746)
--(axis cs:11651600,0.322481956960826)
--(axis cs:11651600,0.321665226489968)
--(axis cs:11251600,0.325236835997744)
--(axis cs:10851600,0.271542701792424)
--(axis cs:10851600,0.270119111169982)
--(axis cs:10451600,0.262343605468371)
--(axis cs:10051600,0.224050122751919)
--(axis cs:9651600,0.207261104613588)
--(axis cs:9651600,0.207315563653628)
--(axis cs:9251600,0.215210849700145)
--(axis cs:8851600,0.161818534242089)
--(axis cs:8851600,0.160849629477308)
--(axis cs:8451600,0.155501478182648)
--(axis cs:8051600,0.13972314979805)
--(axis cs:8051600,0.139317750666053)
--(axis cs:7651600,0.124158003334428)
--(axis cs:7251600,0.097827870346098)
--(axis cs:7251600,0.0983759805244455)
--(axis cs:6851600,0.075216295007262)
--(axis cs:6451600,0.0717459426690339)
--(axis cs:6051600,0.065060154560334)
--(axis cs:6051600,0.06524013114852)
--(axis cs:5651600,0.050246052774669)
--(axis cs:5251600,0.0449213652878539)
--(axis cs:5251600,0.0450238364477359)
--(axis cs:4851600,0.0265115516256054)
--(axis cs:4451600,0.0250503504224616)
--(axis cs:4451600,0.0250503504224616)
--(axis cs:4051600,0.0184927830546612)
--(axis cs:3651600,0.0193124707060506)
--(axis cs:3651600,0.0193124707060506)
--(axis cs:3251600,0.0102251580937562)
--(axis cs:2851600,0.00504723116588923)
--(axis cs:2451600,0.00747359420324756)
--(axis cs:2451600,0.00747359420324756)
--(axis cs:2051600,0.000822380975526116)
--(axis cs:1651600,1.28495066746837e-05)
--(axis cs:1651600,1.28495066746837e-05)
--(axis cs:1251600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthothers, \seg_25_color, mark=*, mark size=0, mark options={solid}, dashed]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0
1651600 0
1651600 0
2051600 0
2451600 0.00430056926518319
2451600 0.00430056926518319
2851600 0.00248445415466834
3251600 0.00615150461667659
3651600 0.0134634339495539
3651600 0.0134634339495539
4051600 0.0144354830572252
4451600 0.0209132574541609
4451600 0.0209132574541609
4851600 0.0224711363519494
5251600 0.0376032079459904
5251600 0.0376032079459904
5651600 0.0383145058591171
6051600 0.0452134451854935
6051600 0.0452134451854935
6451600 0.0571147849583507
6851600 0.0619036350888587
7251600 0.0830373168045938
7251600 0.0830373168045938
7651600 0.0973573623767055
8051600 0.116197343519544
8051600 0.116197343519544
8451600 0.131544916099449
8851600 0.144407539192026
8851600 0.144407539192026
9251600 0.18937700644
9651600 0.187169892832767
9651600 0.187169892832767
10051600 0.202282714592159
10451600 0.243084030632217
10851600 0.244829469788015
10851600 0.244829469788015
11251600 0.28341761343719
11651600 0.293596396133134
11651600 0.293596396133134
12051600 0.338857884386323
12451600 0.329893779290307
12451600 0.329893779290307
12851600 0.368738021795458
13251600 0.365834163836561
13651600 0.416557382658547
};

% %%%%%%%%%%%%%%%%%%%% No Trust Region %%%%%%%%%%%%%%%%%%%
\path [draw=\notr_color, fill=\notr_color, opacity=0.2]
(axis cs:102800,0)
--(axis cs:102800,0)
--(axis cs:102800,0)
--(axis cs:502800,0)
--(axis cs:902800,0)
--(axis cs:902800,0)
--(axis cs:1302800,0.0011718750174623)
--(axis cs:1702800,0.00557880409924394)
--(axis cs:1702800,0.00557880409924394)
--(axis cs:2102800,0.016817358128843)
--(axis cs:2502800,0.0272941844632735)
--(axis cs:2502800,0.0351603097675857)
--(axis cs:2902800,0.0967533929723993)
--(axis cs:3302800,0.124405265391881)
--(axis cs:3702800,0.12628031594802)
--(axis cs:3702800,0.130824937702476)
--(axis cs:4102800,0.18805731608884)
--(axis cs:4502800,0.192052116309517)
--(axis cs:4502800,0.183781977412771)
--(axis cs:4902800,0.243929344275819)
--(axis cs:5302800,0.24857834584665)
--(axis cs:5302800,0.243944982140309)
--(axis cs:5702800,0.265042806208008)
--(axis cs:6102800,0.255235640767534)
--(axis cs:6102800,0.255269824041694)
--(axis cs:6502800,0.270793328099374)
--(axis cs:6902800,0.300925029081349)
--(axis cs:7302800,0.2865679290808)
--(axis cs:7302800,0.2861900080937)
--(axis cs:7702800,0.26003734667343)
--(axis cs:8102800,0.266665469819151)
--(axis cs:8102800,0.263479004532921)
--(axis cs:8502800,0.272269771712823)
--(axis cs:8902800,0.315042502633604)
--(axis cs:8902800,0.315042502633604)
--(axis cs:9302800,0.275099036539336)
--(axis cs:9702800,0.302534896458141)
--(axis cs:9702800,0.300739404640381)
--(axis cs:10102800,0.27481135200232)
--(axis cs:10502800,0.27807282788437)
--(axis cs:10902800,0.222722780850287)
--(axis cs:10902800,0.222722780850287)
--(axis cs:11302800,0.3012189580411)
--(axis cs:11702800,0.319446996161269)
--(axis cs:11702800,0.319821435634146)
--(axis cs:12102800,0.120886840815259)
--(axis cs:12502800,0.115301618278447)
--(axis cs:12502800,0.170892157715076)
--(axis cs:12902800,0.113676250387725)
--(axis cs:13302800,0.113335380032553)
--(axis cs:13702800,0.119376757319359)
--(axis cs:13702800,0.492065911906646)
--(axis cs:13702800,0.492065911906646)
--(axis cs:13302800,0.47051245709781)
--(axis cs:12902800,0.471694023177552)
--(axis cs:12502800,0.47388032392569)
--(axis cs:12502800,0.477059157938473)
--(axis cs:12102800,0.490766177524752)
--(axis cs:11702800,0.528082887178988)
--(axis cs:11702800,0.528082887178988)
--(axis cs:11302800,0.452138696678276)
--(axis cs:10902800,0.473227981291997)
--(axis cs:10902800,0.473227981291997)
--(axis cs:10502800,0.502907632678975)
--(axis cs:10102800,0.502521375652917)
--(axis cs:9702800,0.508935065643377)
--(axis cs:9702800,0.508935065643377)
--(axis cs:9302800,0.475866675307441)
--(axis cs:8902800,0.541570179502154)
--(axis cs:8902800,0.541570179502154)
--(axis cs:8502800,0.516744537083979)
--(axis cs:8102800,0.449179811879811)
--(axis cs:8102800,0.447533979649015)
--(axis cs:7702800,0.447187497570263)
--(axis cs:7302800,0.471264796754281)
--(axis cs:7302800,0.471451720253274)
--(axis cs:6902800,0.460660033508616)
--(axis cs:6502800,0.4341729049254)
--(axis cs:6102800,0.423067414119325)
--(axis cs:6102800,0.419607553464397)
--(axis cs:5702800,0.449382892907029)
--(axis cs:5302800,0.478983173170373)
--(axis cs:5302800,0.470353555945215)
--(axis cs:4902800,0.385781473995612)
--(axis cs:4502800,0.377153000991285)
--(axis cs:4502800,0.377156542126477)
--(axis cs:4102800,0.312535875530921)
--(axis cs:3702800,0.265667317754061)
--(axis cs:3702800,0.265667317754061)
--(axis cs:3302800,0.250736663717745)
--(axis cs:2902800,0.215296859608503)
--(axis cs:2502800,0.140363531276178)
--(axis cs:2502800,0.143773045578036)
--(axis cs:2102800,0.05950594215537)
--(axis cs:1702800,0.0289253479920379)
--(axis cs:1702800,0.0302131659671545)
--(axis cs:1302800,0.0212158206286404)
--(axis cs:902800,0)
--(axis cs:902800,0)
--(axis cs:502800,0)
--(axis cs:102800,0)
--(axis cs:102800,0)
--cycle;

\addplot [line width=\linewidthothers, \notr_color, mark=*, mark size=0, mark options={solid}, dashed]
table {%
102800 0
102800 0
502800 0
902800 0
902800 0
1302800 0.00900878919674142
1702800 0.0162007334266789
1702800 0.0162007334266789
2102800 0.0278871208528499
2502800 0.0842965297742826
2502800 0.0842965297742826
2902800 0.166432853132011
3302800 0.196232628142815
3702800 0.21639039941509
3702800 0.21639039941509
4102800 0.271478153554619
4502800 0.343712416672275
4502800 0.343712416672275
4902800 0.352263123558239
5302800 0.375911871739692
5302800 0.375911871739692
5702800 0.390967089932048
6102800 0.365442826673226
6102800 0.365442826673226
6502800 0.394336878624099
6902800 0.430911066802642
7302800 0.425552539378659
7302800 0.425552539378659
7702800 0.378080004153517
8102800 0.373531189907838
8102800 0.373531189907838
8502800 0.41456255493734
8902800 0.493376837287381
8902800 0.493376837287381
9302800 0.429235758799129
9702800 0.437673780564191
9702800 0.437673780564191
10102800 0.432961329699775
10502800 0.441166775871412
10902800 0.375421065810343
10902800 0.375421065810343
11302800 0.422118032404922
11702800 0.461713941728906
11702800 0.461713941728906
12102800 0.442565162100398
12502800 0.387543697958143
12502800 0.387543697958143
12902800 0.423786250957496
13302800 0.416937208588694
13702800 0.439825954082547
};


% %%%%%%%%%%%%%%%%%%%% Q-Target %%%%%%%%%%%%%%%%%%%
\path [draw=\q_target_color, fill=\q_target_color, opacity=0.2]
(axis cs:19600,0)
--(axis cs:19600,0)
--(axis cs:19600,0)
--(axis cs:419600,0)
--(axis cs:819600,0)
--(axis cs:819600,0)
--(axis cs:1219600,0.000822368427179754)
--(axis cs:1619600,0.0124772724249738)
--(axis cs:1619600,0.0125495508236213)
--(axis cs:2019600,0.0578617499474701)
--(axis cs:2419600,0.185175522128861)
--(axis cs:2419600,0.185175522128861)
--(axis cs:2819600,0.339416527437311)
--(axis cs:3219600,0.430793587710907)
--(axis cs:3619600,0.577251210688175)
--(axis cs:3619600,0.577057353096226)
--(axis cs:4019600,0.649756207404215)
--(axis cs:4419600,0.675621444415697)
--(axis cs:4419600,0.67522648029106)
--(axis cs:4819600,0.712966640128555)
--(axis cs:5219600,0.713823349184389)
--(axis cs:5219600,0.71314579421423)
--(axis cs:5619600,0.735207554460053)
--(axis cs:6019600,0.738951336779589)
--(axis cs:6019600,0.739018549509697)
--(axis cs:6419600,0.748302260226607)
--(axis cs:6819600,0.749972636180216)
--(axis cs:7219600,0.7705824894719)
--(axis cs:7219600,0.769345320870913)
--(axis cs:7619600,0.779563730815073)
--(axis cs:8019600,0.798076519759839)
--(axis cs:8019600,0.796788125561738)
--(axis cs:8419600,0.787236106858746)
--(axis cs:8819600,0.781980596939032)
--(axis cs:8819600,0.782794127651163)
--(axis cs:9219600,0.794717040652994)
--(axis cs:9619600,0.806275553306716)
--(axis cs:9619600,0.805688969957931)
--(axis cs:10019600,0.799562700613446)
--(axis cs:10419600,0.802769889895907)
--(axis cs:10819600,0.822782741660659)
--(axis cs:10819600,0.821530500321463)
--(axis cs:11219600,0.827857389302621)
--(axis cs:11619600,0.81801085579543)
--(axis cs:11619600,0.81840263490987)
--(axis cs:12019600,0.835157458573709)
--(axis cs:12419600,0.831394357046893)
--(axis cs:12419600,0.830808616069523)
--(axis cs:12819600,0.831237896799107)
--(axis cs:13219600,0.829618702767546)
--(axis cs:13619600,0.821886724738289)
--(axis cs:13619600,0.865578213405477)
--(axis cs:13619600,0.865578213405477)
--(axis cs:13219600,0.875737237996916)
--(axis cs:12819600,0.865114888221)
--(axis cs:12419600,0.86602224594559)
--(axis cs:12419600,0.86602224594559)
--(axis cs:12019600,0.877528726368115)
--(axis cs:11619600,0.858583352647598)
--(axis cs:11619600,0.858691388381725)
--(axis cs:11219600,0.860764164727069)
--(axis cs:10819600,0.853168501933725)
--(axis cs:10819600,0.853168501933725)
--(axis cs:10419600,0.860196822414528)
--(axis cs:10019600,0.823813403711948)
--(axis cs:9619600,0.837614050599776)
--(axis cs:9619600,0.836570257106332)
--(axis cs:9219600,0.823691246117887)
--(axis cs:8819600,0.831193975412539)
--(axis cs:8819600,0.82987063655317)
--(axis cs:8419600,0.8202052352035)
--(axis cs:8019600,0.835067807625662)
--(axis cs:8019600,0.834351255747049)
--(axis cs:7619600,0.811051842061734)
--(axis cs:7219600,0.816463283370328)
--(axis cs:7219600,0.816044733072685)
--(axis cs:6819600,0.795266430211306)
--(axis cs:6419600,0.778879789188757)
--(axis cs:6019600,0.78436712064783)
--(axis cs:6019600,0.78487894951991)
--(axis cs:5619600,0.783165869261991)
--(axis cs:5219600,0.756011530415998)
--(axis cs:5219600,0.755432349619257)
--(axis cs:4819600,0.738066124961415)
--(axis cs:4419600,0.710102696705922)
--(axis cs:4419600,0.709324322410182)
--(axis cs:4019600,0.669009503399021)
--(axis cs:3619600,0.603128525543578)
--(axis cs:3619600,0.604257896202075)
--(axis cs:3219600,0.510570779295827)
--(axis cs:2819600,0.421517752293668)
--(axis cs:2419600,0.255789049341602)
--(axis cs:2419600,0.255245514165802)
--(axis cs:2019600,0.116007013177559)
--(axis cs:1619600,0.0262058861930768)
--(axis cs:1619600,0.026205765735881)
--(axis cs:1219600,0.00452302634948865)
--(axis cs:819600,0)
--(axis cs:819600,0)
--(axis cs:419600,0)
--(axis cs:19600,0)
--(axis cs:19600,0)
--cycle;


\addplot [line width=\linewidthothers, \q_target_color, mark=*, mark size=0, mark options={solid}]
table {%
19600 0
19600 0
419600 0
819600 0
819600 0
1219600 0.00328947370871902
1619600 0.0228496347394866
1619600 0.0228496347394866
2019600 0.0765664300511342
2419600 0.223245245100695
2419600 0.223245245100695
2819600 0.391323154475675
3219600 0.474722211270001
3619600 0.585009869158745
3619600 0.585009869158745
4019600 0.662025825842937
4419600 0.68210259072285
4419600 0.68210259072285
4819600 0.72035255971776
5219600 0.736244108834066
5219600 0.736244108834066
5619600 0.759949803415058
6019600 0.760482283976393
6019600 0.760482283976393
6419600 0.762285755242057
6819600 0.775270593608776
7219600 0.791297319498325
7219600 0.791297319498325
7619600 0.799937191880457
8019600 0.819714507263938
8019600 0.819714507263938
8419600 0.812023706217536
8819600 0.810149695168804
8819600 0.810149695168804
9219600 0.805406947185018
9619600 0.821869456187064
9619600 0.821869456187064
10019600 0.809255490368537
10419600 0.837012626311366
10819600 0.842420797589269
10819600 0.842420797589269
11219600 0.838348397661758
11619600 0.838848193259195
11619600 0.838848193259195
12019600 0.852969222947111
12419600 0.855219309925774
12419600 0.855219309925774
12819600 0.857976802233378
13219600 0.847084800048144
13619600 0.846611751685767
};


\end{axis}
\end{tikzpicture}

==> figure_and_table/ablation_study/ablation_num_seg.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%           Box Dense num_segments Ablation
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




    % \addlegendimage{C0, line width=\linewidthtcp}
    % \addlegendentry{Random};          
    % \addlegendimage{C9, line width=\linewidthothers}
    % \addlegendentry{1 Seg.};    
    % \addlegendimage{C1, line width=\linewidthothers}
    % \addlegendentry{2 Seg.};    
    % \addlegendimage{C3, line width=\linewidthothers}
    % \addlegendentry{5 Seg.};    
    % \addlegendimage{C4, line width=\linewidthothers}
    % \addlegendentry{10 Seg.};    
    % \addlegendimage{C6, line width=\linewidthothers}
    % \addlegendentry{25 Seg.};  

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\top_color{C0}
\def\segone_color{C9}
\def\segtwo_color{C4}
\def\segfive_color{C3}
\def\segten_color{C1}
\def\segtwentyfive_color{C6}
\def\linewidthtop{1mm}
\def\linewidthothers{0.5mm}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
% title={Box Pushing - Dense},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
% x grid style={darkgray176},
x grid style={white},
scaled x ticks=false,
xticklabels={,0,2,4,6,8,10,12},
% xticklabels={,0,0.5,1,1.5,2, 2.5, 3},
xlabel={Environment Interactions ($\times 10^6$)},
xmajorgrids,
% xmin=-2500000, xmax=42000000.05,
% xmin=-1500000, xmax=31000000.05,
xmin=-300000, xmax=12200000.05,
% xmin=-1500000, xmax=101000000.05,
xtick style={color=black},
% y grid style={darkgray176},
y grid style={white},
ylabel={Success Rate, IQM},
ymajorgrids,
ymin=-0.05, ymax=0.90,
ytick style={color=black},
axis background/.style={fill=plot_background},
label style={font=\large},
tick label style={font=\large},
x axis line style={draw=none},
y axis line style={draw=none},
]


% %%%%%%%%%%%%%%%% Seg 1 %%%%%%%%%%%%%%%%
\path [draw=\segone_color, fill=\segone_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,1.62501085387845e-06)
--(axis cs:1651600,2.43751628081768e-06)
--(axis cs:2051600,0.00296514248425259)
--(axis cs:2451600,0.00135152015002339)
--(axis cs:2451600,0.00135072764432481)
--(axis cs:2851600,0.00237691046826074)
--(axis cs:3251600,0.000909448648330348)
--(axis cs:3651600,0.00192151823627264)
--(axis cs:3651600,0.00172523481828783)
--(axis cs:4051600,0.000619194231406355)
--(axis cs:4451600,0.000814949542935311)
--(axis cs:4451600,0.000800699639619922)
--(axis cs:4851600,0.0025317298656126)
--(axis cs:5251600,0.00172137164017975)
--(axis cs:5251600,0.00169225340014329)
--(axis cs:5651600,0.000721253400774648)
--(axis cs:6051600,0.00178664593683464)
--(axis cs:6051600,0.00185760047807183)
--(axis cs:6451600,0.0053102064202894)
--(axis cs:6851600,0.00175271865621429)
--(axis cs:7251600,0.00378954845345992)
--(axis cs:7251600,0.0037877720467398)
--(axis cs:7651600,0.00343449672935016)
--(axis cs:8051600,0.00435468416633084)
--(axis cs:8051600,0.00435468416633084)
--(axis cs:8451600,0.0029325373408171)
--(axis cs:8851600,0.00273925977388234)
--(axis cs:8851600,0.00243129116654904)
--(axis cs:9251600,0.00334246037272662)
--(axis cs:9651600,0.00731253951161467)
--(axis cs:9651600,0.00692763449601382)
--(axis cs:10051600,0.00578009127784185)
--(axis cs:10451600,0.00620277383168373)
--(axis cs:10851600,0.00563642136927665)
--(axis cs:10851600,0.00569220118819697)
--(axis cs:11251600,0.00490245703835174)
--(axis cs:11651600,0.00263749072251764)
--(axis cs:11651600,0.00263749072251764)
--(axis cs:12051600,0.00367822283380571)
--(axis cs:12451600,0.00866317542618252)
--(axis cs:12451600,0.00892647110926977)
--(axis cs:12851600,0.00353098834009903)
--(axis cs:13251600,0.00644779555810368)
--(axis cs:13651600,0.00775620566153675)
--(axis cs:13651600,0.0597338565165277)
--(axis cs:13651600,0.0597338565165277)
--(axis cs:13251600,0.060977580716233)
--(axis cs:12851600,0.0563188269651718)
--(axis cs:12451600,0.0535076911161118)
--(axis cs:12451600,0.0535076911161118)
--(axis cs:12051600,0.0547610694090174)
--(axis cs:11651600,0.0486574295304561)
--(axis cs:11651600,0.0474384889247082)
--(axis cs:11251600,0.0505366273483144)
--(axis cs:10851600,0.0554271489887515)
--(axis cs:10851600,0.0543050817255975)
--(axis cs:10451600,0.0576962485650776)
--(axis cs:10051600,0.0490739092991629)
--(axis cs:9651600,0.0477351051330411)
--(axis cs:9651600,0.0477351051330411)
--(axis cs:9251600,0.051305996612977)
--(axis cs:8851600,0.0404340400207652)
--(axis cs:8851600,0.0405323600805912)
--(axis cs:8451600,0.0328653637339116)
--(axis cs:8051600,0.0290824602187747)
--(axis cs:8051600,0.0290824602187747)
--(axis cs:7651600,0.0314304036370459)
--(axis cs:7251600,0.0226852084857446)
--(axis cs:7251600,0.022567596852784)
--(axis cs:6851600,0.0252188752889972)
--(axis cs:6451600,0.0135113981839404)
--(axis cs:6051600,0.0320206957902779)
--(axis cs:6051600,0.0329890914609529)
--(axis cs:5651600,0.0214916722876889)
--(axis cs:5251600,0.0169014358768122)
--(axis cs:5251600,0.0171332020040313)
--(axis cs:4851600,0.0173984052201465)
--(axis cs:4451600,0.0170454558532841)
--(axis cs:4451600,0.0169325180529167)
--(axis cs:4051600,0.0160315483662841)
--(axis cs:3651600,0.0183157147988093)
--(axis cs:3651600,0.0183157147988093)
--(axis cs:3251600,0.0178912556304603)
--(axis cs:2851600,0.0169419636870381)
--(axis cs:2451600,0.0135388995900911)
--(axis cs:2451600,0.012994174589736)
--(axis cs:2051600,0.00941620029074103)
--(axis cs:1651600,0.00172524704461807)
--(axis cs:1651600,0.00173769500420917)
--(axis cs:1251600,0.00290720088514718)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;


\addplot [line width=\linewidthothers, \segone_color, mark=*, mark size=0, mark options={solid}]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0.000411184213589877
1651600 0.000405371192137682
1651600 0.000405371192137682
2051600 0.00491720265206022
2451600 0.00490969967628823
2451600 0.00490969967628823
2851600 0.00611560706329868
3251600 0.0059802477196551
3651600 0.00595702477676765
3651600 0.00595702477676765
4051600 0.00338066356568883
4451600 0.00481362967707656
4451600 0.00481362967707656
4851600 0.00856944494278118
5251600 0.00688540968269522
5251600 0.00688540968269522
5651600 0.00731166851924325
6051600 0.00954308033355331
6051600 0.00954308033355331
6451600 0.00973157728024846
6851600 0.00640052683733237
7251600 0.0109170877673122
7251600 0.0109170877673122
7651600 0.0158251913182831
8051600 0.0183473844837849
8051600 0.0183473844837849
8451600 0.0172752856805545
8851600 0.0196458014467755
8851600 0.0196458014467755
9251600 0.018744128860298
9651600 0.0211701986371388
9651600 0.0211701986371388
10051600 0.0226920223546577
10451600 0.0288468157386645
10851600 0.0203964267465415
10851600 0.0203964267465415
11251600 0.0183946987749302
11651600 0.0169437228715201
11651600 0.0169437228715201
12051600 0.0286258651472694
12451600 0.0226472989203116
12451600 0.0226472989203116
12851600 0.0203800268908733
13251600 0.0192462837008924
13651600 0.0252274384464524
};


% % %%%%%%%%%%%%%%%%%% Seg 5 %%%%%%%%%%%%%%%%%%
\path [draw=\segfive_color, fill=\segfive_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,0)
--(axis cs:1651600,0)
--(axis cs:2051600,0.00234623960938052)
--(axis cs:2451600,0.0048963224202454)
--(axis cs:2451600,0.00497692632414465)
--(axis cs:2851600,0.00278035372134509)
--(axis cs:3251600,0.00251381556781195)
--(axis cs:3651600,0.00469398139415321)
--(axis cs:3651600,0.00490453844828745)
--(axis cs:4051600,0.00610381386468621)
--(axis cs:4451600,0.0117610243151343)
--(axis cs:4451600,0.0115055492178085)
--(axis cs:4851600,0.0137479848217649)
--(axis cs:5251600,0.0230084623843031)
--(axis cs:5251600,0.0236706338820752)
--(axis cs:5651600,0.0250689131574867)
--(axis cs:6051600,0.032412363543263)
--(axis cs:6051600,0.032929459076561)
--(axis cs:6451600,0.032434081718741)
--(axis cs:6851600,0.0180907103432665)
--(axis cs:7251600,0.0322842228817276)
--(axis cs:7251600,0.0322842228817276)
--(axis cs:7651600,0.0690783505354952)
--(axis cs:8051600,0.0771070087888037)
--(axis cs:8051600,0.0686099396553826)
--(axis cs:8451600,0.0885510641244881)
--(axis cs:8851600,0.0819173355601934)
--(axis cs:8851600,0.0819173355601934)
--(axis cs:9251600,0.0650888641969701)
--(axis cs:9651600,0.0793501856124848)
--(axis cs:9651600,0.0809129014635696)
--(axis cs:10051600,0.119466277068524)
--(axis cs:10451600,0.117970813968699)
--(axis cs:10851600,0.129494369730758)
--(axis cs:10851600,0.129494369730758)
--(axis cs:11251600,0.104466003941379)
--(axis cs:11651600,0.107257182288097)
--(axis cs:11651600,0.0997029901503922)
--(axis cs:12051600,0.13916436462978)
--(axis cs:12451600,0.128833347435569)
--(axis cs:12451600,0.128833347435569)
--(axis cs:12851600,0.167181849900187)
--(axis cs:13251600,0.172586469946443)
--(axis cs:13651600,0.153671294305479)
--(axis cs:13651600,0.41187073280319)
--(axis cs:13651600,0.41187073280319)
--(axis cs:13251600,0.393788026394055)
--(axis cs:12851600,0.400096145081197)
--(axis cs:12451600,0.399481925514497)
--(axis cs:12451600,0.399458651227993)
--(axis cs:12051600,0.436115922716304)
--(axis cs:11651600,0.471044850160818)
--(axis cs:11651600,0.471044850160818)
--(axis cs:11251600,0.466164288805392)
--(axis cs:10851600,0.457675138731518)
--(axis cs:10851600,0.457675138731518)
--(axis cs:10451600,0.367602341568615)
--(axis cs:10051600,0.344044781850786)
--(axis cs:9651600,0.326442834043382)
--(axis cs:9651600,0.326442834043382)
--(axis cs:9251600,0.385926886523683)
--(axis cs:8851600,0.349312996679596)
--(axis cs:8851600,0.350313384251952)
--(axis cs:8451600,0.274321252850741)
--(axis cs:8051600,0.308628298369673)
--(axis cs:8051600,0.316272626753783)
--(axis cs:7651600,0.278046779215192)
--(axis cs:7251600,0.260325129910666)
--(axis cs:7251600,0.255842579705768)
--(axis cs:6851600,0.184992677623909)
--(axis cs:6451600,0.167555318796159)
--(axis cs:6051600,0.135858047839066)
--(axis cs:6051600,0.135858047839066)
--(axis cs:5651600,0.0704091447833944)
--(axis cs:5251600,0.068697123317541)
--(axis cs:5251600,0.0706697811828494)
--(axis cs:4851600,0.0531894950873312)
--(axis cs:4451600,0.0301978827362255)
--(axis cs:4451600,0.0303447146816307)
--(axis cs:4051600,0.0185405594399048)
--(axis cs:3651600,0.0100806471098817)
--(axis cs:3651600,0.0100259733824031)
--(axis cs:3251600,0.010520814418872)
--(axis cs:2851600,0.00915267020272779)
--(axis cs:2451600,0.00763878780858673)
--(axis cs:2451600,0.00763878780858673)
--(axis cs:2051600,0.0114557364528878)
--(axis cs:1651600,0.00123355264076963)
--(axis cs:1651600,0.00123355264076963)
--(axis cs:1251600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;


\addplot [line width=\linewidthothers, \segfive_color, mark=*, mark size=0, mark options={solid}]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0
1651600 0
1651600 0
2051600 0.00779844584843659
2451600 0.00677943271558207
2451600 0.00677943271558207
2851600 0.00484177105889996
3251600 0.00560290265438318
3651600 0.00777730182737176
3651600 0.00777730182737176
4051600 0.0118134358173795
4451600 0.0216643936908726
4451600 0.0216643936908726
4851600 0.0297904669385757
5251600 0.0444753701259647
5251600 0.0444753701259647
5651600 0.0507010064068637
6051600 0.0836971057127835
6051600 0.0836971057127835
6451600 0.110572640379014
6851600 0.119910088274942
7251600 0.164573276408514
7251600 0.164573276408514
7651600 0.183488390405343
8051600 0.200077357107145
8051600 0.200077357107145
8451600 0.184214514048882
8851600 0.220179569303829
8851600 0.220179569303829
9251600 0.225974425734741
9651600 0.206126459999671
9651600 0.206126459999671
10051600 0.221999801779731
10451600 0.222238605139947
10851600 0.28992522002704
10851600 0.28992522002704
11251600 0.310291932534324
11651600 0.31866239343218
11651600 0.31866239343218
12051600 0.33275500565364
12451600 0.279502975163919
12451600 0.279502975163919
12851600 0.31138673072184
13251600 0.297797803934443
13651600 0.287970392460174
};

% %%%%%%%%%%%%%%%%%%%% Seg 10 %%%%%%%%%%%%%%%%%%%
\path [draw=\segten_color, fill=\segten_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,0)
--(axis cs:1651600,0)
--(axis cs:2051600,0)
--(axis cs:2451600,0.0109962662352387)
--(axis cs:2451600,0.0109480805852087)
--(axis cs:2851600,0.0104649521032039)
--(axis cs:3251600,0.0293905752140432)
--(axis cs:3651600,0.0406707179226559)
--(axis cs:3651600,0.0404843038493695)
--(axis cs:4051600,0.0825828931881597)
--(axis cs:4451600,0.103800124403989)
--(axis cs:4451600,0.102917929691773)
--(axis cs:4851600,0.14400458305036)
--(axis cs:5251600,0.194706873376492)
--(axis cs:5251600,0.194706873376492)
--(axis cs:5651600,0.200932220051195)
--(axis cs:6051600,0.261712417763839)
--(axis cs:6051600,0.261712417763839)
--(axis cs:6451600,0.297707255954827)
--(axis cs:6851600,0.344310961166895)
--(axis cs:7251600,0.417256780289772)
--(axis cs:7251600,0.418956475838306)
--(axis cs:7651600,0.433502684110913)
--(axis cs:8051600,0.493170176380692)
--(axis cs:8051600,0.493281499412599)
--(axis cs:8451600,0.484432014965994)
--(axis cs:8851600,0.532645210386224)
--(axis cs:8851600,0.530977392583125)
--(axis cs:9251600,0.585377836457295)
--(axis cs:9651600,0.595597835147253)
--(axis cs:9651600,0.594549608331633)
--(axis cs:10051600,0.586661760668843)
--(axis cs:10451600,0.650559241326626)
--(axis cs:10851600,0.688005429836973)
--(axis cs:10851600,0.687361410351532)
--(axis cs:11251600,0.701999467885284)
--(axis cs:11651600,0.704843266872519)
--(axis cs:11651600,0.705404597830588)
--(axis cs:12051600,0.729672242240285)
--(axis cs:12451600,0.717785521610409)
--(axis cs:12451600,0.717785521610409)
--(axis cs:12851600,0.753325762559468)
--(axis cs:13251600,0.733763100209922)
--(axis cs:13651600,0.762641440691846)
--(axis cs:13651600,0.784501790800007)
--(axis cs:13651600,0.784501790800007)
--(axis cs:13251600,0.759202215622051)
--(axis cs:12851600,0.786317398624999)
--(axis cs:12451600,0.758169304336555)
--(axis cs:12451600,0.758026642614111)
--(axis cs:12051600,0.757967555875991)
--(axis cs:11651600,0.74386803489673)
--(axis cs:11651600,0.744350281505344)
--(axis cs:11251600,0.730737773757195)
--(axis cs:10851600,0.718113551995544)
--(axis cs:10851600,0.718125484921533)
--(axis cs:10451600,0.676128204474482)
--(axis cs:10051600,0.641473375876865)
--(axis cs:9651600,0.653762488989277)
--(axis cs:9651600,0.653594122064702)
--(axis cs:9251600,0.628751332559881)
--(axis cs:8851600,0.568601280538062)
--(axis cs:8851600,0.568571517036389)
--(axis cs:8451600,0.547150040238687)
--(axis cs:8051600,0.516897192738025)
--(axis cs:8051600,0.516842429100604)
--(axis cs:7651600,0.471200452240981)
--(axis cs:7251600,0.453784331419918)
--(axis cs:7251600,0.453159305943825)
--(axis cs:6851600,0.390475038139796)
--(axis cs:6451600,0.341956279880075)
--(axis cs:6051600,0.303854307232344)
--(axis cs:6051600,0.303854307232344)
--(axis cs:5651600,0.233582194777551)
--(axis cs:5251600,0.212923825647453)
--(axis cs:5251600,0.212605567253707)
--(axis cs:4851600,0.167912183768341)
--(axis cs:4451600,0.12572340402857)
--(axis cs:4451600,0.125756208765373)
--(axis cs:4051600,0.0992927920429057)
--(axis cs:3651600,0.0567178453884757)
--(axis cs:3651600,0.0567178453884757)
--(axis cs:3251600,0.0387657582575299)
--(axis cs:2851600,0.0174720087340472)
--(axis cs:2451600,0.0180220350898992)
--(axis cs:2451600,0.0178606131986783)
--(axis cs:2051600,0.00575898827275978)
--(axis cs:1651600,0.000822368427179754)
--(axis cs:1651600,0.000822368427179754)
--(axis cs:1251600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthothers, \segten_color, mark=*, mark size=0, mark options={solid}]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0
1651600 0
1651600 0
2051600 0.00174753290775698
2451600 0.0147825548064618
2451600 0.0147825548064618
2851600 0.0130183861493294
3251600 0.0327953665556524
3651600 0.0483395421363095
3651600 0.0483395421363095
4051600 0.0893542998152522
4451600 0.117826604684169
4451600 0.117826604684169
4851600 0.155287838217789
5251600 0.20807267318092
5251600 0.20807267318092
5651600 0.215326450481046
6051600 0.282743288374875
6051600 0.282743288374875
6451600 0.319680142503863
6851600 0.368015457419118
7251600 0.43878752723073
7251600 0.43878752723073
7651600 0.451769370393743
8051600 0.50742046278442
8051600 0.50742046278442
8451600 0.513485717136722
8851600 0.542267704687788
8851600 0.542267704687788
9251600 0.607846781492974
9651600 0.63152537418682
9651600 0.63152537418682
10051600 0.619133879535765
10451600 0.663486603177252
10851600 0.710299497938176
10851600 0.710299497938176
11251600 0.711384552698529
11651600 0.732503157535924
11651600 0.732503157535924
12051600 0.74321046641325
12451600 0.74284515914982
12451600 0.74284515914982
12851600 0.771525613968404
13251600 0.743456425290391
13651600 0.774471119172649
};


% %%%%%%%%%%%%%%%%%%%% Seg 25 %%%%%%%%%%%%%%%%%%%
\path [draw=\segtwentyfive_color, fill=\segtwentyfive_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,0)
--(axis cs:1651600,0)
--(axis cs:2051600,0)
--(axis cs:2451600,0.00077578897773827)
--(axis cs:2451600,0.000775788965484026)
--(axis cs:2851600,0.00107665125494583)
--(axis cs:3251600,0.00294327076364592)
--(axis cs:3651600,0.00755392807232726)
--(axis cs:3651600,0.00799987290385758)
--(axis cs:4051600,0.00905633592721158)
--(axis cs:4451600,0.0156593115637646)
--(axis cs:4451600,0.0155175363998316)
--(axis cs:4851600,0.0208940060205374)
--(axis cs:5251600,0.0297973828909856)
--(axis cs:5251600,0.0295004199954684)
--(axis cs:5651600,0.0304349754053291)
--(axis cs:6051600,0.0298289626800201)
--(axis cs:6051600,0.0297639816612678)
--(axis cs:6451600,0.0515456157154499)
--(axis cs:6851600,0.0514868629008742)
--(axis cs:7251600,0.0673337906291413)
--(axis cs:7251600,0.0673337906291413)
--(axis cs:7651600,0.080083815972182)
--(axis cs:8051600,0.091357977748984)
--(axis cs:8051600,0.091357977748984)
--(axis cs:8451600,0.118412635985826)
--(axis cs:8851600,0.126043438805546)
--(axis cs:8851600,0.124831293720736)
--(axis cs:9251600,0.175413264738832)
--(axis cs:9651600,0.16833055814789)
--(axis cs:9651600,0.168314154048593)
--(axis cs:10051600,0.182635718268075)
--(axis cs:10451600,0.199785428911897)
--(axis cs:10851600,0.219815708723598)
--(axis cs:10851600,0.217121983879671)
--(axis cs:11251600,0.237357427882661)
--(axis cs:11651600,0.273172984053922)
--(axis cs:11651600,0.272512117428728)
--(axis cs:12051600,0.316123885148249)
--(axis cs:12451600,0.292322109859791)
--(axis cs:12451600,0.292322109859791)
--(axis cs:12851600,0.334122165264504)
--(axis cs:13251600,0.32140209300523)
--(axis cs:13651600,0.372278754075216)
--(axis cs:13651600,0.443902534339237)
--(axis cs:13651600,0.443902534339237)
--(axis cs:13251600,0.403738226519931)
--(axis cs:12851600,0.398949571805713)
--(axis cs:12451600,0.365311001121268)
--(axis cs:12451600,0.365311001121268)
--(axis cs:12051600,0.374519273010746)
--(axis cs:11651600,0.322481956960826)
--(axis cs:11651600,0.321665226489968)
--(axis cs:11251600,0.325236835997744)
--(axis cs:10851600,0.271542701792424)
--(axis cs:10851600,0.270119111169982)
--(axis cs:10451600,0.262343605468371)
--(axis cs:10051600,0.224050122751919)
--(axis cs:9651600,0.207261104613588)
--(axis cs:9651600,0.207315563653628)
--(axis cs:9251600,0.215210849700145)
--(axis cs:8851600,0.161818534242089)
--(axis cs:8851600,0.160849629477308)
--(axis cs:8451600,0.155501478182648)
--(axis cs:8051600,0.13972314979805)
--(axis cs:8051600,0.139317750666053)
--(axis cs:7651600,0.124158003334428)
--(axis cs:7251600,0.097827870346098)
--(axis cs:7251600,0.0983759805244455)
--(axis cs:6851600,0.075216295007262)
--(axis cs:6451600,0.0717459426690339)
--(axis cs:6051600,0.065060154560334)
--(axis cs:6051600,0.06524013114852)
--(axis cs:5651600,0.050246052774669)
--(axis cs:5251600,0.0449213652878539)
--(axis cs:5251600,0.0450238364477359)
--(axis cs:4851600,0.0265115516256054)
--(axis cs:4451600,0.0250503504224616)
--(axis cs:4451600,0.0250503504224616)
--(axis cs:4051600,0.0184927830546612)
--(axis cs:3651600,0.0193124707060506)
--(axis cs:3651600,0.0193124707060506)
--(axis cs:3251600,0.0102251580937562)
--(axis cs:2851600,0.00504723116588923)
--(axis cs:2451600,0.00747359420324756)
--(axis cs:2451600,0.00747359420324756)
--(axis cs:2051600,0.000822380975526116)
--(axis cs:1651600,1.28495066746837e-05)
--(axis cs:1651600,1.28495066746837e-05)
--(axis cs:1251600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;


\addplot [line width=\linewidthothers, \segtwentyfive_color, mark=*, mark size=0, mark options={solid}]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0
1651600 0
1651600 0
2051600 0
2451600 0.00430056926518319
2451600 0.00430056926518319
2851600 0.00248445415466834
3251600 0.00615150461667659
3651600 0.0134634339495539
3651600 0.0134634339495539
4051600 0.0144354830572252
4451600 0.0209132574541609
4451600 0.0209132574541609
4851600 0.0224711363519494
5251600 0.0376032079459904
5251600 0.0376032079459904
5651600 0.0383145058591171
6051600 0.0452134451854935
6051600 0.0452134451854935
6451600 0.0571147849583507
6851600 0.0619036350888587
7251600 0.0830373168045938
7251600 0.0830373168045938
7651600 0.0973573623767055
8051600 0.116197343519544
8051600 0.116197343519544
8451600 0.131544916099449
8851600 0.144407539192026
8851600 0.144407539192026
9251600 0.18937700644
9651600 0.187169892832767
9651600 0.187169892832767
10051600 0.202282714592159
10451600 0.243084030632217
10851600 0.244829469788015
10851600 0.244829469788015
11251600 0.28341761343719
11651600 0.293596396133134
11651600 0.293596396133134
12051600 0.338857884386323
12451600 0.329893779290307
12451600 0.329893779290307
12851600 0.368738021795458
13251600 0.365834163836561
13651600 0.416557382658547
};


% %%%%%%%%%%%%%%%%%%%% Seg 2 %%%%%%%%%%%%%%%%%%%
\path [draw=\segtwo_color, fill=\segtwo_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,0.000327662420204433)
--(axis cs:1651600,0.000327662420204433)
--(axis cs:2051600,0.00358824983468864)
--(axis cs:2451600,0.0047989919111882)
--(axis cs:2451600,0.0047989919111882)
--(axis cs:2851600,0.00231915788377914)
--(axis cs:3251600,0.00582113526172535)
--(axis cs:3651600,0.0003394613111126)
--(axis cs:3651600,0.0003394613111126)
--(axis cs:4051600,0.00365520240419492)
--(axis cs:4451600,0.00107374950154904)
--(axis cs:4451600,0.00107374950154904)
--(axis cs:4851600,0.00144729524731097)
--(axis cs:5251600,0.000582853551294387)
--(axis cs:5251600,0.000728360195983947)
--(axis cs:5651600,0.000617487609638706)
--(axis cs:6051600,0.000624491772843454)
--(axis cs:6051600,0.000624491772843454)
--(axis cs:6451600,0.000180502948692489)
--(axis cs:6851600,0.000411360486000709)
--(axis cs:7251600,0.000418010686151829)
--(axis cs:7251600,0.000418010686151829)
--(axis cs:7651600,4.14487733876143e-07)
--(axis cs:8051600,5.94752343869819e-10)
--(axis cs:8051600,5.88778399678927e-10)
--(axis cs:8451600,5.8081283581037e-13)
--(axis cs:8851600,8.83354888359747e-09)
--(axis cs:8851600,5.88903283862179e-09)
--(axis cs:9251600,5.7510086314666e-12)
--(axis cs:9651600,8.42432869300601e-15)
--(axis cs:9651600,8.42432869300601e-15)
--(axis cs:10051600,5.48458922526035e-18)
--(axis cs:10451600,5.35604416529331e-21)
--(axis cs:10851600,7.78038594056533e-24)
--(axis cs:10851600,5.23051188016925e-24)
--(axis cs:11251600,7.66188231228262e-27)
--(axis cs:11651600,4.98820484177518e-30)
--(axis cs:11651600,4.98820484177518e-30)
--(axis cs:12051600,7.30694037655127e-33)
--(axis cs:12451600,4.75712284257429e-36)
--(axis cs:12451600,7.13568381500322e-36)
--(axis cs:12851600,4.64562777595145e-39)
--(axis cs:13251600,6.80511852405152e-42)
--(axis cs:13651600,4.43041589350839e-45)
--(axis cs:13651600,0.174381698507589)
--(axis cs:13651600,0.174381698507589)
--(axis cs:13251600,0.170474852130834)
--(axis cs:12851600,0.169864983527494)
--(axis cs:12451600,0.17200919469675)
--(axis cs:12451600,0.169531811756601)
--(axis cs:12051600,0.157728280182336)
--(axis cs:11651600,0.167750886536938)
--(axis cs:11651600,0.138187047128378)
--(axis cs:11251600,0.182033921706116)
--(axis cs:10851600,0.212985558010566)
--(axis cs:10851600,0.212985558010572)
--(axis cs:10451600,0.162721703455083)
--(axis cs:10051600,0.173029416787566)
--(axis cs:9651600,0.153898261528849)
--(axis cs:9651600,0.153904527288263)
--(axis cs:9251600,0.141224006467601)
--(axis cs:8851600,0.183581144285357)
--(axis cs:8851600,0.185310211372992)
--(axis cs:8451600,0.18627658501977)
--(axis cs:8051600,0.150737594808193)
--(axis cs:8051600,0.155815922490138)
--(axis cs:7651600,0.163586185310218)
--(axis cs:7251600,0.169443990444288)
--(axis cs:7251600,0.169443990444288)
--(axis cs:6851600,0.144827049793023)
--(axis cs:6451600,0.226344674867479)
--(axis cs:6051600,0.262009742898771)
--(axis cs:6051600,0.254860001418731)
--(axis cs:5651600,0.261253476874475)
--(axis cs:5251600,0.258757600927215)
--(axis cs:5251600,0.258757600927215)
--(axis cs:4851600,0.198644780623331)
--(axis cs:4451600,0.219650197689152)
--(axis cs:4451600,0.221465807748329)
--(axis cs:4051600,0.167767413394638)
--(axis cs:3651600,0.104361995345329)
--(axis cs:3651600,0.104411249633516)
--(axis cs:3251600,0.0564013126087033)
--(axis cs:2851600,0.0369079438796908)
--(axis cs:2451600,0.0386598501505278)
--(axis cs:2451600,0.0382724196960149)
--(axis cs:2051600,0.0199478681184913)
--(axis cs:1651600,0.00979152484509882)
--(axis cs:1651600,0.00979152484509882)
--(axis cs:1251600,0.000205592106794938)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthothers, \segtwo_color, mark=*, mark size=0, mark options={solid}]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0
1651600 0.00291041326181585
1651600 0.00291041326181585
2051600 0.00901134416944846
2451600 0.0167144459103516
2451600 0.0167144459103516
2851600 0.0119494536605401
3251600 0.0216942209371356
3651600 0.0149919487116175
3651600 0.0149919487116175
4051600 0.0382467420337024
4451600 0.0624068414826288
4451600 0.0624068414826288
4851600 0.0538823429509954
5251600 0.0433104188545136
5251600 0.0433104188545136
5651600 0.0608734658093354
6051600 0.0429173697836735
6051600 0.0429173697836735
6451600 0.0397436749562192
6851600 0.0344658531558161
7251600 0.064817657999841
7251600 0.064817657999841
7651600 0.057179354220196
8051600 0.0429226936932485
8051600 0.0429226936932485
8451600 0.0551791490289972
8851600 0.0447878365067708
8851600 0.0447878365067708
9251600 0.0191557733724165
9651600 0.0190761310982826
9651600 0.0190761310982826
10051600 0.0150075783820287
10451600 0.00647795764742636
10851600 0.0123081225490843
10851600 0.0123081225490843
11251600 0.0130253574229354
11651600 0.0073530006120905
11651600 0.0073530006120905
12051600 0.00957524439335348
12451600 0.00759859069274186
12451600 0.00759859069274186
12851600 0.00553431449305231
13251600 0.00417185712416391
13651600 0.000991879903929628
};


%%%%%%%%%%%%%%%%%%%%%%%%%%   TOP-ERL (V-target) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\top_color, fill=\top_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,0.0131466512618772)
--(axis cs:1651600,0.0133353784493693)
--(axis cs:2051600,0.0413283457609199)
--(axis cs:2451600,0.151337953148107)
--(axis cs:2451600,0.153033561316605)
--(axis cs:2851600,0.218478743107844)
--(axis cs:3251600,0.397638408343607)
--(axis cs:3651600,0.536365572746305)
--(axis cs:3651600,0.536365572746305)
--(axis cs:4051600,0.542737674887022)
--(axis cs:4451600,0.634593733450746)
--(axis cs:4451600,0.634350496225742)
--(axis cs:4851600,0.670431850454353)
--(axis cs:5251600,0.69874036762053)
--(axis cs:5251600,0.69874036762053)
--(axis cs:5651600,0.706190630635517)
--(axis cs:6051600,0.723602532536877)
--(axis cs:6051600,0.722043680587771)
--(axis cs:6451600,0.709640033945828)
--(axis cs:6851600,0.729547517908204)
--(axis cs:7251600,0.75241802071214)
--(axis cs:7251600,0.754133556943073)
--(axis cs:7651600,0.726270778715126)
--(axis cs:8051600,0.745617934845087)
--(axis cs:8051600,0.747517433998734)
--(axis cs:8451600,0.757970219585967)
--(axis cs:8851600,0.752786080029104)
--(axis cs:8851600,0.752652607507845)
--(axis cs:9251600,0.762163220737448)
--(axis cs:9651600,0.745403143231365)
--(axis cs:9651600,0.745403143231365)
--(axis cs:10051600,0.766988262380617)
--(axis cs:10451600,0.789557954141376)
--(axis cs:10851600,0.796397797038731)
--(axis cs:10851600,0.795766582873564)
--(axis cs:11251600,0.797460649066761)
--(axis cs:11651600,0.793669734897496)
--(axis cs:11651600,0.793669734897496)
--(axis cs:12051600,0.806029208578972)
--(axis cs:12451600,0.795611930110023)
--(axis cs:12451600,0.796433357463573)
--(axis cs:12851600,0.818325637972671)
--(axis cs:13251600,0.796575162493517)
--(axis cs:13651600,0.804022423018633)
--(axis cs:13651600,0.844284141166215)
--(axis cs:13651600,0.844284141166215)
--(axis cs:13251600,0.824133676298188)
--(axis cs:12851600,0.841635612772295)
--(axis cs:12451600,0.838010073446124)
--(axis cs:12451600,0.837020047576055)
--(axis cs:12051600,0.846495495401783)
--(axis cs:11651600,0.821969635370778)
--(axis cs:11651600,0.822210457329349)
--(axis cs:11251600,0.833426236247573)
--(axis cs:10851600,0.841770976709186)
--(axis cs:10851600,0.841870068643878)
--(axis cs:10451600,0.816459918375224)
--(axis cs:10051600,0.80394763777913)
--(axis cs:9651600,0.798299079016656)
--(axis cs:9651600,0.797390752585934)
--(axis cs:9251600,0.789059949039621)
--(axis cs:8851600,0.790170416601394)
--(axis cs:8851600,0.790170416601394)
--(axis cs:8451600,0.790510777667517)
--(axis cs:8051600,0.789694565549258)
--(axis cs:8051600,0.789156479071252)
--(axis cs:7651600,0.779193028472285)
--(axis cs:7251600,0.787149462163176)
--(axis cs:7251600,0.787199014537395)
--(axis cs:6851600,0.759500270669563)
--(axis cs:6451600,0.767282983455012)
--(axis cs:6051600,0.752269109179855)
--(axis cs:6051600,0.752269109179855)
--(axis cs:5651600,0.729397499479084)
--(axis cs:5251600,0.735074605739488)
--(axis cs:5251600,0.735074605739488)
--(axis cs:4851600,0.731183334981695)
--(axis cs:4451600,0.698317217312372)
--(axis cs:4451600,0.698317217312372)
--(axis cs:4051600,0.649858462978944)
--(axis cs:3651600,0.566052867595783)
--(axis cs:3651600,0.565478845735699)
--(axis cs:3251600,0.449718964194615)
--(axis cs:2851600,0.374733433743337)
--(axis cs:2451600,0.21567838168538)
--(axis cs:2451600,0.21567838168538)
--(axis cs:2051600,0.0886873339425088)
--(axis cs:1651600,0.0291607500566329)
--(axis cs:1651600,0.029213754257114)
--(axis cs:1251600,0.00123355264076963)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthtop, \top_color, mark=*, mark size=0, mark options={solid}]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0
1651600 0.0220152198515962
1651600 0.0220152198515962
2051600 0.070129991957565
2451600 0.190895397608125
2451600 0.190895397608125
2851600 0.309443728996178
3251600 0.425461189570063
3651600 0.552733510780102
3651600 0.552733510780102
4051600 0.610597546232128
4451600 0.684460573981626
4451600 0.684460573981626
4851600 0.70768100869192
5251600 0.720824015807427
5251600 0.720824015807427
5651600 0.712405588903529
6051600 0.742159905932434
6051600 0.742159905932434
6451600 0.752815203159023
6851600 0.7430671579336
7251600 0.7755493257093
7251600 0.7755493257093
7651600 0.762378863556387
8051600 0.772692377007164
8051600 0.772692377007164
8451600 0.774128291362219
8851600 0.770276302722307
8851600 0.770276302722307
9251600 0.772789142627761
9651600 0.779565297859506
9651600 0.779565297859506
10051600 0.779899904310781
10451600 0.802167711280924
10851600 0.825507342138272
10851600 0.825507342138272
11251600 0.825152272030602
11651600 0.811417314320251
11651600 0.811417314320251
12051600 0.825187306397627
12451600 0.817418673935725
12451600 0.817418673935725
12851600 0.830139957000396
13251600 0.811123270110975
13651600 0.829344004601192
};



\end{axis}
\end{tikzpicture}

==> figure_and_table/ablation_study/ablation_sparse.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%                Box Sparse Ablation
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% Legend 
% \addlegendimage{C0, line width=\linewidthtcp}
% \addlegendentry{Use V-Target};        
% \addlegendimage{C1, line width=\linewidthothers}
% \addlegendentry{Use Q-Target};
% \addlegendimage{C9, line width=\linewidthothers}
% \addlegendentry{Critic Ensemble};
% \addlegendimage{C2, line width=\linewidthothers}
% \addlegendentry{Clipped Critic};    
% \addlegendimage{C3, line width=\linewidthothers}
% \addlegendentry{Dropout 0.05};
% \addlegendimage{C4, line width=\linewidthothers}
% \addlegendentry{No Layernorm};    
% \addlegendimage{C5, line width=\linewidthothers}
% \addlegendentry{No TR layer};
% \addlegendimage{C6, line width=\linewidthothers}
% \addlegendentry{25 Segments};   
% \addlegendimage{C10, line width=\linewidthothers, dashed}
% \addlegendentry{No Init Cond.};

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\top_color{C0}
\def\q_target_color{C1}
\def\ensemble_color{C9}
\def\clipped_color{C2}
\def\dropout_color{C3}
\def\nolayernorm_color{C4}
\def\notr_color{C5}
\def\seg_25_color{C6}
\def\noinit_color{C10}
\def\linewidthtop{0.5mm}
\def\linewidthothers{0.5mm}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
% title={Box Pushing - Dense},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
% x grid style={darkgray176},
x grid style={white},
scaled x ticks=false,
xticklabels={,0,2,4,6,8,10,12},
% xticklabels={,0,0.5,1,1.5,2, 2.5, 3},
xlabel={Environment Interactions ($\times 10^6$)},
xmajorgrids,
% xmin=-2500000, xmax=42000000.05,
% xmin=-1500000, xmax=31000000.05,
xmin=-300000, xmax=12200000.05,
% xmin=-1500000, xmax=101000000.05,
xtick style={color=black},
% y grid style={darkgray176},
y grid style={white},
ylabel={Success Rate, IQM},
ymajorgrids,
ymin=-0.05, ymax=0.90,
ytick style={color=black},
axis background/.style={fill=plot_background},
label style={font=\large},
tick label style={font=\large},
x axis line style={draw=none},
y axis line style={draw=none},
]


% %%%%%%%%%%%%%%%%%%%% No init condition enforcement %%%%%%%%%%%%%%%%%%%
\path [draw=\noinit_color, fill=\noinit_color, opacity=0.2]
(axis cs:6800,0)
--(axis cs:6800,0)
--(axis cs:6800,0)
--(axis cs:406800,0)
--(axis cs:806800,0)
--(axis cs:806800,0)
--(axis cs:1206800,0)
--(axis cs:1606800,0)
--(axis cs:1606800,0)
--(axis cs:2006800,0)
--(axis cs:2406800,0.00332580571362087)
--(axis cs:2406800,0.00332717900465695)
--(axis cs:2806800,0.0132585952171474)
--(axis cs:3206800,0.0181298980396971)
--(axis cs:3606800,0.0787069048039972)
--(axis cs:3606800,0.0787069048039972)
--(axis cs:4006800,0.0967247337919466)
--(axis cs:4406800,0.16188118011793)
--(axis cs:4406800,0.167839294763062)
--(axis cs:4806800,0.194779685183256)
--(axis cs:5206800,0.163755112784222)
--(axis cs:5206800,0.163755112784222)
--(axis cs:5606800,0.253397705790831)
--(axis cs:6006800,0.198482627186117)
--(axis cs:6006800,0.187518999774034)
--(axis cs:6406800,0.225922012664438)
--(axis cs:6806800,0.235524088657203)
--(axis cs:7206800,0.321322942828093)
--(axis cs:7206800,0.321112152292112)
--(axis cs:7606800,0.279526184846145)
--(axis cs:8006800,0.256212143675683)
--(axis cs:8006800,0.256212143675683)
--(axis cs:8406800,0.244415250932872)
--(axis cs:8806800,0.242674879517686)
--(axis cs:8806800,0.242674879517686)
--(axis cs:9206800,0.290673659192043)
--(axis cs:9606800,0.260745294291164)
--(axis cs:9606800,0.260745294291164)
--(axis cs:10006800,0.283447952415458)
--(axis cs:10406800,0.296421152007614)
--(axis cs:10806800,0.286413600761869)
--(axis cs:10806800,0.286413600761869)
--(axis cs:11246800,0.314131921380434)
--(axis cs:11646800,0.281000404892216)
--(axis cs:11646800,0.281000404892216)
--(axis cs:12046800,0.269966631493461)
--(axis cs:12446800,0.297790371676371)
--(axis cs:12446800,0.28789343405981)
--(axis cs:12846800,0.269094481454743)
--(axis cs:13246800,0.297418550602147)
--(axis cs:13646800,0.336921921643333)
--(axis cs:13646800,0.580477834363712)
--(axis cs:13646800,0.580477834363712)
--(axis cs:13246800,0.626357356490166)
--(axis cs:12846800,0.607508972686482)
--(axis cs:12446800,0.617507357984855)
--(axis cs:12446800,0.617507357984855)
--(axis cs:12046800,0.563342247649366)
--(axis cs:11646800,0.633196947992211)
--(axis cs:11646800,0.638670221018087)
--(axis cs:11246800,0.584105874092445)
--(axis cs:10806800,0.59123901023488)
--(axis cs:10806800,0.591063334610631)
--(axis cs:10406800,0.544464790761844)
--(axis cs:10006800,0.567510505585682)
--(axis cs:9606800,0.553894993491625)
--(axis cs:9606800,0.551115814665402)
--(axis cs:9206800,0.557202569808194)
--(axis cs:8806800,0.538525067857415)
--(axis cs:8806800,0.538525067857415)
--(axis cs:8406800,0.522927592576301)
--(axis cs:8006800,0.550515830981128)
--(axis cs:8006800,0.550515830981128)
--(axis cs:7606800,0.533148039707798)
--(axis cs:7206800,0.508579122472626)
--(axis cs:7206800,0.50607431745555)
--(axis cs:6806800,0.552959953971035)
--(axis cs:6406800,0.497423703188321)
--(axis cs:6006800,0.474366399419086)
--(axis cs:6006800,0.474366399419086)
--(axis cs:5606800,0.486449074658276)
--(axis cs:5206800,0.460528741083158)
--(axis cs:5206800,0.460838696220703)
--(axis cs:4806800,0.416322513323372)
--(axis cs:4406800,0.331786560386204)
--(axis cs:4406800,0.331786560386204)
--(axis cs:4006800,0.302392864944373)
--(axis cs:3606800,0.18557768484242)
--(axis cs:3606800,0.186070159328304)
--(axis cs:3206800,0.07636996910015)
--(axis cs:2806800,0.045060230729602)
--(axis cs:2406800,0.0162420275261042)
--(axis cs:2406800,0.0162420275261042)
--(axis cs:2006800,0.00371093755529728)
--(axis cs:1606800,0)
--(axis cs:1606800,0)
--(axis cs:1206800,0)
--(axis cs:806800,0)
--(axis cs:806800,0)
--(axis cs:406800,0)
--(axis cs:6800,0)
--(axis cs:6800,0)
--cycle;

\addplot [line width=\linewidthothers, \noinit_color, mark=*, mark size=0, mark options={solid}, dashed]
table {%
6800 0
6800 0
406800 0
806800 0
806800 0
1206800 0
1606800 0
1606800 0
2006800 0
2406800 0.00735473643771911
2406800 0.00735473643771911
2806800 0.0218340197106309
3206800 0.0517420599091776
3606800 0.122853264205136
3606800 0.122853264205136
4006800 0.182439406121517
4406800 0.25159935564597
4406800 0.25159935564597
4806800 0.321677106091609
5206800 0.357527980156914
5206800 0.357527980156914
5606800 0.394815619192973
6006800 0.327222597994336
6006800 0.327222597994336
6406800 0.382631269473725
6806800 0.380939522012662
7206800 0.424903511517564
7206800 0.424903511517564
7606800 0.42743835009624
8006800 0.42197794690864
8006800 0.42197794690864
8406800 0.428622542085942
8806800 0.413498416504942
8806800 0.413498416504942
9206800 0.427179803844894
9606800 0.438715311494924
9606800 0.438715311494924
10006800 0.446680884236031
10406800 0.456535683017997
10806800 0.442730896384939
10806800 0.442730896384939
11246800 0.435288069627258
11646800 0.476095007676754
11646800 0.476095007676754
12046800 0.4484492409636
12446800 0.448081969598225
12446800 0.448081969598225
12846800 0.446891441947935
13246800 0.495071442703199
13646800 0.488093335721622
};


% %%%%%%%%%%%%%%%%%%%% Q-Target %%%%%%%%%%%%%%%%%%%
\path [draw=\q_target_color, fill=\q_target_color, opacity=0.2]
(axis cs:19600,0)
--(axis cs:19600,0)
--(axis cs:19600,0)
--(axis cs:419600,0)
--(axis cs:819600,0)
--(axis cs:819600,0)
--(axis cs:1219600,0)
--(axis cs:1619600,0)
--(axis cs:1619600,0)
--(axis cs:2019600,0.00374422578087774)
--(axis cs:2419600,0.012632570774997)
--(axis cs:2419600,0.012632570774997)
--(axis cs:2819600,0.0828578670651937)
--(axis cs:3219600,0.160964891919326)
--(axis cs:3619600,0.2580015077285)
--(axis cs:3619600,0.2580015077285)
--(axis cs:4019600,0.320342199447262)
--(axis cs:4419600,0.399033307896023)
--(axis cs:4419600,0.402297468493105)
--(axis cs:4819600,0.448253311630026)
--(axis cs:5219600,0.496257213873661)
--(axis cs:5219600,0.496257213873661)
--(axis cs:5619600,0.543084642778041)
--(axis cs:6019600,0.519217391144296)
--(axis cs:6019600,0.519217391144296)
--(axis cs:6419600,0.545932014422509)
--(axis cs:6819600,0.558505406082481)
--(axis cs:7219600,0.586327404849241)
--(axis cs:7219600,0.586176632775032)
--(axis cs:7619600,0.586682529495936)
--(axis cs:8019600,0.588953911339566)
--(axis cs:8019600,0.590512923435508)
--(axis cs:8419600,0.603870396567682)
--(axis cs:8819600,0.598976084740855)
--(axis cs:8819600,0.597779347109133)
--(axis cs:9219600,0.618362114224815)
--(axis cs:9619600,0.622439793706199)
--(axis cs:9619600,0.620904550241408)
--(axis cs:10019600,0.608637977605679)
--(axis cs:10419600,0.629553549333378)
--(axis cs:10819600,0.655031316103831)
--(axis cs:10819600,0.654691625306775)
--(axis cs:11219600,0.650777396542534)
--(axis cs:11619600,0.654018938578194)
--(axis cs:11619600,0.654018938578194)
--(axis cs:12019600,0.635322407426465)
--(axis cs:12419600,0.634296243898043)
--(axis cs:12419600,0.631748879685787)
--(axis cs:12819600,0.66609223985925)
--(axis cs:13219600,0.630640956518472)
--(axis cs:13619600,0.63134950975536)
--(axis cs:13619600,0.748495529189663)
--(axis cs:13619600,0.748495529189663)
--(axis cs:13219600,0.717874081260805)
--(axis cs:12819600,0.75292285315206)
--(axis cs:12419600,0.740004518544502)
--(axis cs:12419600,0.740519627527339)
--(axis cs:12019600,0.737802861294415)
--(axis cs:11619600,0.763374312253842)
--(axis cs:11619600,0.763374312253842)
--(axis cs:11219600,0.734801742507247)
--(axis cs:10819600,0.734064215679362)
--(axis cs:10819600,0.734054659332191)
--(axis cs:10419600,0.717436641736457)
--(axis cs:10019600,0.722279849438582)
--(axis cs:9619600,0.719131746521838)
--(axis cs:9619600,0.718888821880209)
--(axis cs:9219600,0.693582800471049)
--(axis cs:8819600,0.668216357764044)
--(axis cs:8819600,0.668953319868596)
--(axis cs:8419600,0.671837934307878)
--(axis cs:8019600,0.675210434583585)
--(axis cs:8019600,0.673787014639291)
--(axis cs:7619600,0.634518973629307)
--(axis cs:7219600,0.635907645017777)
--(axis cs:7219600,0.635752678101525)
--(axis cs:6819600,0.634370563732392)
--(axis cs:6419600,0.629088793646187)
--(axis cs:6019600,0.610367432721495)
--(axis cs:6019600,0.610367432721495)
--(axis cs:5619600,0.629200394997663)
--(axis cs:5219600,0.574298332277151)
--(axis cs:5219600,0.57253258715451)
--(axis cs:4819600,0.521101654818376)
--(axis cs:4419600,0.50332496727334)
--(axis cs:4419600,0.50332496727334)
--(axis cs:4019600,0.460003158068076)
--(axis cs:3619600,0.362260882186377)
--(axis cs:3619600,0.356058701407529)
--(axis cs:3219600,0.25520366864258)
--(axis cs:2819600,0.140075813658621)
--(axis cs:2419600,0.0284981716281071)
--(axis cs:2419600,0.028753687428923)
--(axis cs:2019600,0.00990335560601352)
--(axis cs:1619600,0.00143914474756457)
--(axis cs:1619600,0.00154194080096204)
--(axis cs:1219600,0)
--(axis cs:819600,0)
--(axis cs:819600,0)
--(axis cs:419600,0)
--(axis cs:19600,0)
--(axis cs:19600,0)
--cycle;


\addplot [line width=\linewidthothers, \q_target_color, mark=*, mark size=0, mark options={solid}]
table {%
19600 0
19600 0
419600 0
819600 0
819600 0
1219600 0
1619600 0.000102796053397469
1619600 0.000102796053397469
2019600 0.0054161674428741
2419600 0.016731419174238
2419600 0.016731419174238
2819600 0.101715265403768
3219600 0.194972827997795
3619600 0.298771040339899
3619600 0.298771040339899
4019600 0.404095348847045
4419600 0.460149364387693
4419600 0.460149364387693
4819600 0.488242796285715
5219600 0.557072100409776
5219600 0.557072100409776
5619600 0.593990915550903
6019600 0.580999711951351
6019600 0.580999711951351
6419600 0.586023862293152
6819600 0.599198570036036
7219600 0.623146602290755
7219600 0.623146602290755
7619600 0.619420317183908
8019600 0.630951369596118
8019600 0.630951369596118
8419600 0.653774636849971
8819600 0.634296330738256
8819600 0.634296330738256
9219600 0.678487981751804
9619600 0.669561919611208
9619600 0.669561919611208
10019600 0.685500642857199
10419600 0.679791285920491
10819600 0.714571398452445
10819600 0.714571398452445
11219600 0.703246104393434
11619600 0.713387791558775
11619600 0.713387791558775
12019600 0.71366796482622
12419600 0.707454326528245
12419600 0.707454326528245
12819600 0.731521205587279
13219600 0.689695827749588
13619600 0.710266549611203
};



%%%%%%%%%%%%%%%%%%%%%%%%%%   TOP-ERL (V-target) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\top_color, fill=\top_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,0)
--(axis cs:1651600,0)
--(axis cs:2051600,0.00269438087264007)
--(axis cs:2451600,0.019078602995537)
--(axis cs:2451600,0.0187398615148944)
--(axis cs:2851600,0.098183928395382)
--(axis cs:3251600,0.19207993899334)
--(axis cs:3651600,0.287990267192068)
--(axis cs:3651600,0.287990267192068)
--(axis cs:4051600,0.384147678275013)
--(axis cs:4451600,0.429655567020483)
--(axis cs:4451600,0.429903731152807)
--(axis cs:4851600,0.424342012482799)
--(axis cs:5251600,0.485307614804159)
--(axis cs:5251600,0.486363388942755)
--(axis cs:5651600,0.516610177996441)
--(axis cs:6051600,0.512887378397088)
--(axis cs:6051600,0.513540564086912)
--(axis cs:6451600,0.538779670928401)
--(axis cs:6851600,0.561145417777318)
--(axis cs:7251600,0.57068039296329)
--(axis cs:7251600,0.57068039296329)
--(axis cs:7651600,0.585374097818785)
--(axis cs:8051600,0.584605453313516)
--(axis cs:8051600,0.584605453313516)
--(axis cs:8451600,0.594526287136648)
--(axis cs:8851600,0.588354070247026)
--(axis cs:8851600,0.588823816893405)
--(axis cs:9251600,0.608766374755231)
--(axis cs:9651600,0.622012624354871)
--(axis cs:9651600,0.620609448774267)
--(axis cs:10051600,0.62460093810741)
--(axis cs:10451600,0.622273297375436)
--(axis cs:10851600,0.644427364552314)
--(axis cs:10851600,0.64396382080663)
--(axis cs:11251600,0.627471605359255)
--(axis cs:11651600,0.642371736689049)
--(axis cs:11651600,0.642371736689049)
--(axis cs:12051600,0.655054680709395)
--(axis cs:12451600,0.660015384581946)
--(axis cs:12451600,0.660015384581946)
--(axis cs:12851600,0.679105671054134)
--(axis cs:13251600,0.625705657812207)
--(axis cs:13651600,0.652343660156385)
--(axis cs:13651600,0.698702585099253)
--(axis cs:13651600,0.698702585099253)
--(axis cs:13251600,0.689427615115716)
--(axis cs:12851600,0.721673134013897)
--(axis cs:12451600,0.693328068085288)
--(axis cs:12451600,0.693328068085288)
--(axis cs:12051600,0.700037531562549)
--(axis cs:11651600,0.720518789517174)
--(axis cs:11651600,0.720518789517174)
--(axis cs:11251600,0.673068017905045)
--(axis cs:10851600,0.682326408570137)
--(axis cs:10851600,0.682326408570137)
--(axis cs:10451600,0.670740723057183)
--(axis cs:10051600,0.670954831636448)
--(axis cs:9651600,0.667650008932026)
--(axis cs:9651600,0.666879632906671)
--(axis cs:9251600,0.639381752814084)
--(axis cs:8851600,0.634181310072901)
--(axis cs:8851600,0.632584047992851)
--(axis cs:8451600,0.640526571883619)
--(axis cs:8051600,0.624431441953304)
--(axis cs:8051600,0.624068728811841)
--(axis cs:7651600,0.627963655894614)
--(axis cs:7251600,0.624964237449983)
--(axis cs:7251600,0.624964237449983)
--(axis cs:6851600,0.609222893687208)
--(axis cs:6451600,0.577969610373766)
--(axis cs:6051600,0.564662092459576)
--(axis cs:6051600,0.564661316327988)
--(axis cs:5651600,0.567096758670402)
--(axis cs:5251600,0.534298445603857)
--(axis cs:5251600,0.534298445603857)
--(axis cs:4851600,0.482361328242688)
--(axis cs:4451600,0.476830523727081)
--(axis cs:4451600,0.476387846203703)
--(axis cs:4051600,0.459245546882294)
--(axis cs:3651600,0.351616472845743)
--(axis cs:3651600,0.351616472845743)
--(axis cs:3251600,0.269244978347002)
--(axis cs:2851600,0.12912836032008)
--(axis cs:2451600,0.0303889760779343)
--(axis cs:2451600,0.0301643817179705)
--(axis cs:2051600,0.00805744360457084)
--(axis cs:1651600,0.00123355264076963)
--(axis cs:1651600,0.00123355264076963)
--(axis cs:1251600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;


\addplot [line width=\linewidthtop, \top_color, mark=*, mark size=0, mark options={solid}]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0
1651600 0
1651600 0
2051600 0.00467922813589894
2451600 0.0230706881854619
2451600 0.0230706881854619
2851600 0.119144927018741
3251600 0.224918940018717
3651600 0.327112085157281
3651600 0.327112085157281
4051600 0.423889878198086
4451600 0.453557672382718
4451600 0.453557672382718
4851600 0.46746332688283
5251600 0.519031518342987
5251600 0.519031518342987
5651600 0.53526062134924
6051600 0.536765142142031
6051600 0.536765142142031
6451600 0.561188863025421
6851600 0.587612985432892
7251600 0.603673851668239
7251600 0.603673851668239
7651600 0.60337679583843
8051600 0.601008520897803
8051600 0.601008520897803
8451600 0.620721276594194
8851600 0.609223163463574
8851600 0.609223163463574
9251600 0.620241745344343
9651600 0.645027257965609
9651600 0.645027257965609
10051600 0.640320067718917
10451600 0.641970018457299
10851600 0.658991414093466
10851600 0.658991414093466
11251600 0.651397965055432
11651600 0.683223082793131
11651600 0.683223082793131
12051600 0.678149810248047
12451600 0.681350207933084
12451600 0.681350207933084
12851600 0.699789464890223
13251600 0.656665906170035
13651600 0.679852791175761
};


% %%%%%%%%%%%%%%% CLIPPED DOUBLE %%%%%%%%%%%%%%%% 
\path [draw=\clipped_color, fill=\clipped_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,0)
--(axis cs:1651600,0)
--(axis cs:2051600,0.000925164451473393)
--(axis cs:2451600,0.00964997930805112)
--(axis cs:2451600,0.00954251535757322)
--(axis cs:2851600,0.0821611741766805)
--(axis cs:3251600,0.183409547159129)
--(axis cs:3651600,0.244465705603157)
--(axis cs:3651600,0.244316876075589)
--(axis cs:4051600,0.345375918264153)
--(axis cs:4451600,0.409653183144488)
--(axis cs:4451600,0.409653183144488)
--(axis cs:4851600,0.489740923844236)
--(axis cs:5251600,0.555571028710441)
--(axis cs:5251600,0.554049814607467)
--(axis cs:5651600,0.559190745927187)
--(axis cs:6051600,0.576537188461054)
--(axis cs:6051600,0.576539665339627)
--(axis cs:6451600,0.600954696842802)
--(axis cs:6851600,0.606861932770998)
--(axis cs:7251600,0.638724183132703)
--(axis cs:7251600,0.638139626537605)
--(axis cs:7651600,0.670106469933172)
--(axis cs:8051600,0.666260094533303)
--(axis cs:8051600,0.666062686939607)
--(axis cs:8451600,0.666549597289404)
--(axis cs:8851600,0.674828682335025)
--(axis cs:8851600,0.674828682335025)
--(axis cs:9251600,0.703328823950299)
--(axis cs:9651600,0.714659419230467)
--(axis cs:9651600,0.71465755808263)
--(axis cs:10051600,0.701138836590441)
--(axis cs:10451600,0.728316599360631)
--(axis cs:10851600,0.731433873984559)
--(axis cs:10851600,0.732799704246848)
--(axis cs:11251600,0.726327159501724)
--(axis cs:11651600,0.740047934679317)
--(axis cs:11651600,0.739778931731798)
--(axis cs:12051600,0.731580575387941)
--(axis cs:12451600,0.737052650250113)
--(axis cs:12451600,0.737203194691956)
--(axis cs:12851600,0.758148642415298)
--(axis cs:13251600,0.741036864483309)
--(axis cs:13651600,0.739460075047163)
--(axis cs:13651600,0.776335355668126)
--(axis cs:13651600,0.776335355668126)
--(axis cs:13251600,0.775384389508865)
--(axis cs:12851600,0.801947802823364)
--(axis cs:12451600,0.773043445229466)
--(axis cs:12451600,0.773043445229466)
--(axis cs:12051600,0.77212183235862)
--(axis cs:11651600,0.770475864194708)
--(axis cs:11651600,0.770427008620026)
--(axis cs:11251600,0.765563061363125)
--(axis cs:10851600,0.779873117633848)
--(axis cs:10851600,0.779404143639291)
--(axis cs:10451600,0.76002771697141)
--(axis cs:10051600,0.747419366039006)
--(axis cs:9651600,0.738349732710127)
--(axis cs:9651600,0.738371958946391)
--(axis cs:9251600,0.739813984292483)
--(axis cs:8851600,0.724930787320576)
--(axis cs:8851600,0.725465771782517)
--(axis cs:8451600,0.721574405574672)
--(axis cs:8051600,0.69565204018354)
--(axis cs:8051600,0.69565204018354)
--(axis cs:7651600,0.696482697701604)
--(axis cs:7251600,0.694064237840972)
--(axis cs:7251600,0.693726294733074)
--(axis cs:6851600,0.657326655410033)
--(axis cs:6451600,0.674777853828755)
--(axis cs:6051600,0.631446043866815)
--(axis cs:6051600,0.641193068398482)
--(axis cs:5651600,0.604609935700956)
--(axis cs:5251600,0.609022087717926)
--(axis cs:5251600,0.611511076251566)
--(axis cs:4851600,0.551284404663683)
--(axis cs:4451600,0.476426358665994)
--(axis cs:4451600,0.476426358665994)
--(axis cs:4051600,0.424077667358898)
--(axis cs:3651600,0.363393500679165)
--(axis cs:3651600,0.352331229799965)
--(axis cs:3251600,0.238868663076636)
--(axis cs:2851600,0.135956579000362)
--(axis cs:2451600,0.0237777104755565)
--(axis cs:2451600,0.0237777104755565)
--(axis cs:2051600,0.00781250005820766)
--(axis cs:1651600,0)
--(axis cs:1651600,0)
--(axis cs:1251600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthothers, \clipped_color, mark=*, mark size=0, mark options={solid}]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0
1651600 0
1651600 0
2051600 0.00313527959951898
2451600 0.0185161890614793
2451600 0.0185161890614793
2851600 0.0989117907411975
3251600 0.212342210968393
3651600 0.288394879230866
3651600 0.288394879230866
4051600 0.389123218945529
4451600 0.447872977834823
4451600 0.447872977834823
4851600 0.512190948855194
5251600 0.581285621157935
5251600 0.581285621157935
5651600 0.57548862983861
6051600 0.603700420598016
6051600 0.603700420598016
6451600 0.642130182706087
6851600 0.62989109478084
7251600 0.664778876974008
7251600 0.664778876974008
7651600 0.677220044997654
8051600 0.684461976069819
8051600 0.684461976069819
8451600 0.683818437393833
8851600 0.697205821612672
8851600 0.697205821612672
9251600 0.725294262829088
9651600 0.727881337581973
9651600 0.727881337581973
10051600 0.721709591316025
10451600 0.74482778739157
10851600 0.763746962990439
10851600 0.763746962990439
11251600 0.751340282577959
11651600 0.754914793394267
11651600 0.754914793394267
12051600 0.764455537511767
12451600 0.760764348243551
12451600 0.760764348243551
12851600 0.775359266796386
13251600 0.763722240334084
13651600 0.76669810291076
};


% %%%%%%%%%%%%%%%% Ensemble %%%%%%%%%%%%%%%%
\path [draw=\ensemble_color, fill=\ensemble_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,0)
--(axis cs:1651600,0)
--(axis cs:2051600,0.00187602800360764)
--(axis cs:2451600,0.00822940933192973)
--(axis cs:2451600,0.00822940933192973)
--(axis cs:2851600,0.0962105326546448)
--(axis cs:3251600,0.222112859349527)
--(axis cs:3651600,0.320385095479415)
--(axis cs:3651600,0.314156117967332)
--(axis cs:4051600,0.434368837887497)
--(axis cs:4451600,0.476125373945232)
--(axis cs:4451600,0.476048217341921)
--(axis cs:4851600,0.53889830669165)
--(axis cs:5251600,0.591477934114325)
--(axis cs:5251600,0.591491151739137)
--(axis cs:5651600,0.584544932290708)
--(axis cs:6051600,0.591055872743864)
--(axis cs:6051600,0.591055872743864)
--(axis cs:6451600,0.592747938884142)
--(axis cs:6851600,0.62905132779382)
--(axis cs:7251600,0.648323538558773)
--(axis cs:7251600,0.648179770648934)
--(axis cs:7651600,0.663184935917557)
--(axis cs:8051600,0.628383254356134)
--(axis cs:8051600,0.628538120564679)
--(axis cs:8451600,0.672923126020241)
--(axis cs:8851600,0.674026173071573)
--(axis cs:8851600,0.674026173071573)
--(axis cs:9251600,0.706245696265802)
--(axis cs:9651600,0.704251541912891)
--(axis cs:9651600,0.703982204428396)
--(axis cs:10051600,0.707662099140845)
--(axis cs:10451600,0.721167180610075)
--(axis cs:10851600,0.725197524638069)
--(axis cs:10851600,0.724772364743111)
--(axis cs:11251600,0.716255159505673)
--(axis cs:11651600,0.732156159304806)
--(axis cs:11651600,0.732156159304806)
--(axis cs:12051600,0.717752616349948)
--(axis cs:12451600,0.738057053373204)
--(axis cs:12451600,0.737335005590847)
--(axis cs:12851600,0.759517347939074)
--(axis cs:13251600,0.741921581015007)
--(axis cs:13651600,0.730453562399724)
--(axis cs:13651600,0.770087875071656)
--(axis cs:13651600,0.770087875071656)
--(axis cs:13251600,0.763278801988098)
--(axis cs:12851600,0.783951470150303)
--(axis cs:12451600,0.781694128126603)
--(axis cs:12451600,0.783233598266581)
--(axis cs:12051600,0.765699451987598)
--(axis cs:11651600,0.787211935645321)
--(axis cs:11651600,0.787211935645321)
--(axis cs:11251600,0.754257318954487)
--(axis cs:10851600,0.744201890981012)
--(axis cs:10851600,0.744098057560522)
--(axis cs:10451600,0.740026836255542)
--(axis cs:10051600,0.745507505950927)
--(axis cs:9651600,0.756775288172948)
--(axis cs:9651600,0.756775288172948)
--(axis cs:9251600,0.768860729229294)
--(axis cs:8851600,0.737210767250615)
--(axis cs:8851600,0.738420106555182)
--(axis cs:8451600,0.726836031857979)
--(axis cs:8051600,0.680526325113297)
--(axis cs:8051600,0.681001714662372)
--(axis cs:7651600,0.712590720033433)
--(axis cs:7251600,0.69937746898962)
--(axis cs:7251600,0.699873504567032)
--(axis cs:6851600,0.672603864425176)
--(axis cs:6451600,0.653993498043046)
--(axis cs:6051600,0.632979843958383)
--(axis cs:6051600,0.632979843958383)
--(axis cs:5651600,0.659054837364923)
--(axis cs:5251600,0.626871323442236)
--(axis cs:5251600,0.626871323442236)
--(axis cs:4851600,0.592704860461901)
--(axis cs:4451600,0.552630126405459)
--(axis cs:4451600,0.552630126405459)
--(axis cs:4051600,0.486545663628222)
--(axis cs:3651600,0.420090820485276)
--(axis cs:3651600,0.420824789288418)
--(axis cs:3251600,0.313323392142067)
--(axis cs:2851600,0.190301203717579)
--(axis cs:2451600,0.0513045040074491)
--(axis cs:2451600,0.0519443626705884)
--(axis cs:2051600,0.00770970383018721)
--(axis cs:1651600,0.000822368427179754)
--(axis cs:1651600,0.000822368427179754)
--(axis cs:1251600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthothers, \ensemble_color, mark=*, mark size=0, mark options={solid}]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0
1651600 0
1651600 0
2051600 0.00395925425868882
2451600 0.0255079043111036
2451600 0.0255079043111036
2851600 0.130379672151323
3251600 0.260730205630258
3651600 0.381510751961351
3651600 0.381510751961351
4051600 0.470365465105609
4451600 0.510628253794841
4451600 0.510628253794841
4851600 0.55969848580506
5251600 0.61532059558044
5251600 0.61532059558044
5651600 0.631780390853843
6051600 0.609142283375639
6051600 0.609142283375639
6451600 0.625023615362312
6851600 0.655368388893302
7251600 0.679363458131116
7251600 0.679363458131116
7651600 0.686382358820507
8051600 0.665052946141086
8051600 0.665052946141086
8451600 0.685848789125085
8851600 0.711162796158409
8851600 0.711162796158409
9251600 0.731022529323005
9651600 0.728557227392317
9651600 0.728557227392317
10051600 0.73376169283699
10451600 0.731157681229107
10851600 0.733436826122755
10851600 0.733436826122755
11251600 0.729586952492321
11651600 0.75872930534121
11651600 0.75872930534121
12051600 0.754889070002277
12451600 0.761264845582892
12451600 0.761264845582892
12851600 0.774161640713599
13251600 0.752159067087642
13651600 0.752191872532325
};

% %%%%%%%%%%%%%%%%%% Dropout %%%%%%%%%%%%%%%%%%
\path [draw=\dropout_color, fill=\dropout_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,0)
--(axis cs:1651600,0)
--(axis cs:2051600,0.00314250746612288)
--(axis cs:2451600,0.00824390402584837)
--(axis cs:2451600,0.00774685962629995)
--(axis cs:2851600,0.00658574003019345)
--(axis cs:3251600,0.0510083530929276)
--(axis cs:3651600,0.116134198997862)
--(axis cs:3651600,0.116068464596676)
--(axis cs:4051600,0.206638064466149)
--(axis cs:4451600,0.244340212128644)
--(axis cs:4451600,0.243446055337444)
--(axis cs:4851600,0.272614332604071)
--(axis cs:5251600,0.326352632606372)
--(axis cs:5251600,0.327792033933671)
--(axis cs:5651600,0.340568817226997)
--(axis cs:6051600,0.345239043467706)
--(axis cs:6051600,0.344282681211611)
--(axis cs:6451600,0.321645862037569)
--(axis cs:6851600,0.37193565349238)
--(axis cs:7251600,0.37658519562152)
--(axis cs:7251600,0.377472170714638)
--(axis cs:7651600,0.382152316070226)
--(axis cs:8051600,0.36465128893895)
--(axis cs:8051600,0.365337327106532)
--(axis cs:8451600,0.383376058943404)
--(axis cs:8851600,0.381823061861411)
--(axis cs:8851600,0.381822738666779)
--(axis cs:9251600,0.37717262326167)
--(axis cs:9651600,0.394608687440979)
--(axis cs:9651600,0.394568879754127)
--(axis cs:10051600,0.390456438552345)
--(axis cs:10451600,0.370352393668856)
--(axis cs:10851600,0.376281903659503)
--(axis cs:10851600,0.376281903659503)
--(axis cs:11251600,0.374180845968089)
--(axis cs:11651600,0.372784647129397)
--(axis cs:11651600,0.372784647129397)
--(axis cs:12051600,0.339457261124231)
--(axis cs:12451600,0.330633120392461)
--(axis cs:12451600,0.337866599075245)
--(axis cs:12851600,0.363655817169548)
--(axis cs:13251600,0.349837977686116)
--(axis cs:13651600,0.336865566054659)
--(axis cs:13651600,0.403352881450758)
--(axis cs:13651600,0.403352881450758)
--(axis cs:13251600,0.407107527061966)
--(axis cs:12851600,0.444370780015028)
--(axis cs:12451600,0.418581104158796)
--(axis cs:12451600,0.418581104158796)
--(axis cs:12051600,0.4199670920755)
--(axis cs:11651600,0.431256877507947)
--(axis cs:11651600,0.431256877507947)
--(axis cs:11251600,0.411629913974121)
--(axis cs:10851600,0.427484243793911)
--(axis cs:10851600,0.428261920991145)
--(axis cs:10451600,0.422818403036472)
--(axis cs:10051600,0.428837657803986)
--(axis cs:9651600,0.460134123989027)
--(axis cs:9651600,0.460266320133924)
--(axis cs:9251600,0.426601407586946)
--(axis cs:8851600,0.417555891687262)
--(axis cs:8851600,0.417555891687262)
--(axis cs:8451600,0.430384229348731)
--(axis cs:8051600,0.413880431184698)
--(axis cs:8051600,0.414271422416687)
--(axis cs:7651600,0.449432309117948)
--(axis cs:7251600,0.446822678753781)
--(axis cs:7251600,0.446822678753781)
--(axis cs:6851600,0.456400486942913)
--(axis cs:6451600,0.414462578288231)
--(axis cs:6051600,0.406688856791609)
--(axis cs:6051600,0.408552957104588)
--(axis cs:5651600,0.422905328507687)
--(axis cs:5251600,0.411366448154896)
--(axis cs:5251600,0.411336764876815)
--(axis cs:4851600,0.371066691447671)
--(axis cs:4451600,0.325707465047442)
--(axis cs:4451600,0.324840929130435)
--(axis cs:4051600,0.270529652566859)
--(axis cs:3651600,0.186623937548397)
--(axis cs:3651600,0.185302344221141)
--(axis cs:3251600,0.072905091048149)
--(axis cs:2851600,0.0228318493973242)
--(axis cs:2451600,0.0254781121671286)
--(axis cs:2451600,0.0255044902331345)
--(axis cs:2051600,0.011348523624406)
--(axis cs:1651600,0.000822368427179754)
--(axis cs:1651600,0.000822368427179754)
--(axis cs:1251600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthothers, \dropout_color, mark=*, mark size=0, mark options={solid}, dashed]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0
1651600 0
1651600 0
2051600 0.00436963536810708
2451600 0.0156381200779977
2451600 0.0156381200779977
2851600 0.0126906347930745
3251600 0.059742221337507
3651600 0.140868855606095
3651600 0.140868855606095
4051600 0.239069990344952
4451600 0.290457836500362
4451600 0.290457836500362
4851600 0.327033522487846
5251600 0.357889929562947
5251600 0.357889929562947
5651600 0.379625283422741
6051600 0.371425164773127
6051600 0.371425164773127
6451600 0.386401215322867
6851600 0.426492259311854
7251600 0.4161647698194
7251600 0.4161647698194
7651600 0.409712687211341
8051600 0.391395598770053
8051600 0.391395598770053
8451600 0.411851747043713
8851600 0.39530917446613
8851600 0.39530917446613
9251600 0.40502879904239
9651600 0.441506095797664
9651600 0.441506095797664
10051600 0.40804204383929
10451600 0.395809833770389
10851600 0.392073335186669
10851600 0.392073335186669
11251600 0.393881324875355
11651600 0.393369958466012
11651600 0.393369958466012
12051600 0.383928209771176
12451600 0.382347273242182
12451600 0.382347273242182
12851600 0.417266577696458
13251600 0.388673151217076
13651600 0.378958084958762
};

% %%%%%%%%%%%%%%%%%%%% NO Layernorm %%%%%%%%%%%%%%%%%%%
\path [draw=\nolayernorm_color, fill=\nolayernorm_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,0)
--(axis cs:1651600,0)
--(axis cs:2051600,0)
--(axis cs:2451600,0)
--(axis cs:2451600,0)
--(axis cs:2851600,0)
--(axis cs:3251600,0)
--(axis cs:3651600,0)
--(axis cs:3651600,0)
--(axis cs:4051600,0.003887778848636)
--(axis cs:4451600,0.0051345158869448)
--(axis cs:4451600,0.0051345158869448)
--(axis cs:4851600,0.00328650209051888)
--(axis cs:5251600,0.00965402676970773)
--(axis cs:5251600,0.00939584273502532)
--(axis cs:5651600,0.0221157873672273)
--(axis cs:6051600,0.0443746032656975)
--(axis cs:6051600,0.0443746032656975)
--(axis cs:6451600,0.0589988383981186)
--(axis cs:6851600,0.0598192731318708)
--(axis cs:7251600,0.0844938599814278)
--(axis cs:7251600,0.0853431780022942)
--(axis cs:7651600,0.143261336386608)
--(axis cs:8051600,0.161331813229759)
--(axis cs:8051600,0.161775892909148)
--(axis cs:8451600,0.175342738564606)
--(axis cs:8851600,0.168196535839118)
--(axis cs:8851600,0.168196535839118)
--(axis cs:9251600,0.184151802936105)
--(axis cs:9651600,0.194129258082897)
--(axis cs:9651600,0.194129258082897)
--(axis cs:10051600,0.199819514200195)
--(axis cs:10451600,0.209007446073266)
--(axis cs:10851600,0.229546707650657)
--(axis cs:10851600,0.229546707650657)
--(axis cs:11251600,0.221103974949589)
--(axis cs:11651600,0.245264951646648)
--(axis cs:11651600,0.239374295047034)
--(axis cs:12051600,0.226916271088088)
--(axis cs:12451600,0.241782687279568)
--(axis cs:12451600,0.241782687279568)
--(axis cs:12851600,0.258775457016145)
--(axis cs:13251600,0.24199697798426)
--(axis cs:13651600,0.242784738341383)
--(axis cs:13651600,0.431168923669089)
--(axis cs:13651600,0.431168923669089)
--(axis cs:13251600,0.415810010197197)
--(axis cs:12851600,0.446943416339976)
--(axis cs:12451600,0.404017907658291)
--(axis cs:12451600,0.403567038590905)
--(axis cs:12051600,0.413523940034868)
--(axis cs:11651600,0.409708230080186)
--(axis cs:11651600,0.409708230080186)
--(axis cs:11251600,0.385746579536227)
--(axis cs:10851600,0.399226761331427)
--(axis cs:10851600,0.399226761331427)
--(axis cs:10451600,0.374961743381903)
--(axis cs:10051600,0.365429441969019)
--(axis cs:9651600,0.374315407692037)
--(axis cs:9651600,0.369957595554128)
--(axis cs:9251600,0.305552926947)
--(axis cs:8851600,0.300384372154221)
--(axis cs:8851600,0.296744705844903)
--(axis cs:8451600,0.28549153384749)
--(axis cs:8051600,0.256615238779554)
--(axis cs:8051600,0.254764256537345)
--(axis cs:7651600,0.248795948101527)
--(axis cs:7251600,0.188869477889057)
--(axis cs:7251600,0.191473021847069)
--(axis cs:6851600,0.171932780100288)
--(axis cs:6451600,0.150310007046468)
--(axis cs:6051600,0.0910932770233711)
--(axis cs:6051600,0.0910932770233711)
--(axis cs:5651600,0.0677302195425294)
--(axis cs:5251600,0.0277116338099741)
--(axis cs:5251600,0.0279698178446565)
--(axis cs:4851600,0.0209859808401007)
--(axis cs:4451600,0.0179995315721065)
--(axis cs:4451600,0.017679807621627)
--(axis cs:4051600,0.0128307342387046)
--(axis cs:3651600,0.00863936566429395)
--(axis cs:3651600,0.00863486833986826)
--(axis cs:3251600,0)
--(axis cs:2851600,0)
--(axis cs:2451600,0)
--(axis cs:2451600,0)
--(axis cs:2051600,0)
--(axis cs:1651600,0)
--(axis cs:1651600,0)
--(axis cs:1251600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthothers, \nolayernorm_color, mark=*, mark size=0, mark options={solid}, dashed]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0
1651600 0
1651600 0
2051600 0
2451600 0
2451600 0
2851600 0
3251600 0
3651600 0.00408614307889366
3651600 0.00408614307889366
4051600 0.0095144573564454
4451600 0.0100163975574445
4451600 0.0100163975574445
4851600 0.0108986475464975
5251600 0.0209096463242892
5251600 0.0209096463242892
5651600 0.0415862433800356
6051600 0.0602453684780996
6051600 0.0602453684780996
6451600 0.0863592374153514
6851600 0.108895219583759
7251600 0.139791949948405
7251600 0.139791949948405
7651600 0.206487716485658
8051600 0.21990129825065
8051600 0.21990129825065
8451600 0.238741314122245
8851600 0.219306155611652
8851600 0.219306155611652
9251600 0.247364229890421
9651600 0.279305515656926
9651600 0.279305515656926
10051600 0.290968233244152
10451600 0.30830609540998
10851600 0.336747744329146
10851600 0.336747744329146
11251600 0.304410907690884
11651600 0.351019746088486
11651600 0.351019746088486
12051600 0.348917785390245
12451600 0.354035802491041
12451600 0.354035802491041
12851600 0.371042762308505
13251600 0.374110566221744
13651600 0.371166761653287
};


% %%%%%%%%%%%%%%%%%%%% Seg 25 %%%%%%%%%%%%%%%%%%%
\path [draw=\seg_25_color, fill=\seg_25_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,0)
--(axis cs:1651600,0)
--(axis cs:2051600,0)
--(axis cs:2451600,0)
--(axis cs:2451600,0)
--(axis cs:2851600,0)
--(axis cs:3251600,0)
--(axis cs:3651600,0)
--(axis cs:3651600,0)
--(axis cs:4051600,0)
--(axis cs:4451600,0)
--(axis cs:4451600,0)
--(axis cs:4851600,3.67627334824094e-11)
--(axis cs:5251600,0.000376048856030533)
--(axis cs:5251600,0.000364755332050493)
--(axis cs:5651600,0.00261272884221906)
--(axis cs:6051600,0.00467045736422481)
--(axis cs:6051600,0.00467045736422481)
--(axis cs:6451600,0.00510708758116928)
--(axis cs:6851600,0.0107372671090089)
--(axis cs:7251600,0.0249391580233452)
--(axis cs:7251600,0.0249391580233452)
--(axis cs:7651600,0.026103117672917)
--(axis cs:8051600,0.033243614822018)
--(axis cs:8051600,0.0336236103135132)
--(axis cs:8451600,0.0341846277340502)
--(axis cs:8851600,0.0428363962045441)
--(axis cs:8851600,0.0433411861675497)
--(axis cs:9251600,0.0511184158040949)
--(axis cs:9651600,0.0598414589393171)
--(axis cs:9651600,0.0597379660791446)
--(axis cs:10051600,0.0697552688848261)
--(axis cs:10451600,0.0722135176020597)
--(axis cs:10851600,0.0991353757354224)
--(axis cs:10851600,0.0991353757354224)
--(axis cs:11251600,0.0955383358622999)
--(axis cs:11651600,0.109551703563854)
--(axis cs:11651600,0.108625681965198)
--(axis cs:12051600,0.134827997791175)
--(axis cs:12451600,0.143506062247622)
--(axis cs:12451600,0.143368876391783)
--(axis cs:12851600,0.145625305252126)
--(axis cs:13251600,0.151907580923332)
--(axis cs:13651600,0.15033189723575)
--(axis cs:13651600,0.19685130491396)
--(axis cs:13651600,0.19685130491396)
--(axis cs:13251600,0.196857976639034)
--(axis cs:12851600,0.169665746822765)
--(axis cs:12451600,0.168158722359209)
--(axis cs:12451600,0.168198341080654)
--(axis cs:12051600,0.174899433862089)
--(axis cs:11651600,0.144356813629403)
--(axis cs:11651600,0.145019085240955)
--(axis cs:11251600,0.129509790464326)
--(axis cs:10851600,0.130028552530644)
--(axis cs:10851600,0.13126396585093)
--(axis cs:10451600,0.110912486468701)
--(axis cs:10051600,0.0958376084026838)
--(axis cs:9651600,0.0785305604869474)
--(axis cs:9651600,0.0784963840464793)
--(axis cs:9251600,0.0794697506779759)
--(axis cs:8851600,0.0645910653491031)
--(axis cs:8851600,0.0643684543073405)
--(axis cs:8451600,0.0532802584744431)
--(axis cs:8051600,0.0478071855499382)
--(axis cs:8051600,0.0478071855499382)
--(axis cs:7651600,0.0413052448071064)
--(axis cs:7251600,0.0314202299150961)
--(axis cs:7251600,0.0318132893163594)
--(axis cs:6851600,0.019199724107396)
--(axis cs:6451600,0.0164384373818885)
--(axis cs:6051600,0.00949709207492035)
--(axis cs:6051600,0.0095442449396417)
--(axis cs:5651600,0.0114524551711827)
--(axis cs:5251600,0.00361308621877082)
--(axis cs:5251600,0.00361083754529939)
--(axis cs:4851600,0.000232000101713759)
--(axis cs:4451600,0.00123998994245333)
--(axis cs:4451600,0.00123357773746235)
--(axis cs:4051600,1.28495066746837e-05)
--(axis cs:3651600,0)
--(axis cs:3651600,0)
--(axis cs:3251600,0)
--(axis cs:2851600,0)
--(axis cs:2451600,0)
--(axis cs:2451600,0)
--(axis cs:2051600,0)
--(axis cs:1651600,0)
--(axis cs:1651600,0)
--(axis cs:1251600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthothers, \seg_25_color, mark=*, mark size=0, mark options={solid}, dashed]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0
1651600 0
1651600 0
2051600 0
2451600 0
2451600 0
2851600 0
3251600 0
3651600 0
3651600 0
4051600 0
4451600 0.000109233355081173
4451600 0.000109233355081173
4851600 7.75989861568262e-05
5251600 0.00106023586728443
5251600 0.00106023586728443
5651600 0.00521939221875805
6051600 0.00651846701805241
6051600 0.00651846701805241
6451600 0.00981947066822645
6851600 0.015299740978766
7251600 0.0271361741909449
7251600 0.0271361741909449
7651600 0.0328586977295393
8051600 0.042969454724205
8051600 0.042969454724205
8451600 0.0402942910743824
8851600 0.0598024513893727
8851600 0.0598024513893727
9251600 0.0659695873111404
9651600 0.0693743127220767
9651600 0.0693743127220767
10051600 0.0877961695904029
10451600 0.0929279424925344
10851600 0.109286907294265
10851600 0.109286907294265
11251600 0.108510117316364
11651600 0.124585171005977
11651600 0.124585171005977
12051600 0.154074594979393
12451600 0.164211511499306
12451600 0.164211511499306
12851600 0.161639723172477
13251600 0.173905354148095
13651600 0.170211301633316
};

% %%%%%%%%%%%%%%%%%%%% No Trust Region %%%%%%%%%%%%%%%%%%%
\path [draw=\notr_color, fill=\notr_color, opacity=0.2]
(axis cs:102800,0)
--(axis cs:102800,0)
--(axis cs:102800,0)
--(axis cs:502800,0)
--(axis cs:902800,0)
--(axis cs:902800,0)
--(axis cs:1302800,0)
--(axis cs:1702800,0)
--(axis cs:1702800,0)
--(axis cs:2102800,0)
--(axis cs:2502800,0)
--(axis cs:2502800,0)
--(axis cs:2902800,0)
--(axis cs:3302800,0)
--(axis cs:3702800,0)
--(axis cs:3702800,0)
--(axis cs:4102800,0)
--(axis cs:4502800,0)
--(axis cs:4502800,0)
--(axis cs:4902800,0)
--(axis cs:5302800,0)
--(axis cs:5302800,0)
--(axis cs:5702800,0)
--(axis cs:6102800,0)
--(axis cs:6102800,0)
--(axis cs:6502800,0)
--(axis cs:6902800,0)
--(axis cs:7302800,0)
--(axis cs:7302800,0)
--(axis cs:7702800,0)
--(axis cs:8102800,0)
--(axis cs:8102800,0)
--(axis cs:8502800,0)
--(axis cs:8902800,0)
--(axis cs:8902800,0)
--(axis cs:9302800,0)
--(axis cs:9702800,0)
--(axis cs:9702800,0)
--(axis cs:10102800,0)
--(axis cs:10502800,0)
--(axis cs:10902800,0)
--(axis cs:10902800,0)
--(axis cs:11302800,0)
--(axis cs:11702800,0)
--(axis cs:11702800,0)
--(axis cs:12102800,0.0023437500349246)
--(axis cs:12502800,2.28881839348105e-06)
--(axis cs:12502800,1.52587892898737e-06)
--(axis cs:12902800,1.49011614158923e-09)
--(axis cs:13302800,1.45519154452073e-12)
--(axis cs:13702800,1.42108549269602e-15)
--(axis cs:13702800,0.45833272473008)
--(axis cs:13702800,0.45833272473008)
--(axis cs:13302800,0.427827720116642)
--(axis cs:12902800,0.420027612782452)
--(axis cs:12502800,0.432667141885108)
--(axis cs:12502800,0.432667141885108)
--(axis cs:12102800,0.438644591053118)
--(axis cs:11702800,0.453355804532884)
--(axis cs:11702800,0.453429616207821)
--(axis cs:11302800,0.388501590081081)
--(axis cs:10902800,0.428568410398031)
--(axis cs:10902800,0.425610242055741)
--(axis cs:10502800,0.417948101203942)
--(axis cs:10102800,0.452870710029899)
--(axis cs:9702800,0.428020766128806)
--(axis cs:9702800,0.406985204501167)
--(axis cs:9302800,0.415602178422983)
--(axis cs:8902800,0.389834301562811)
--(axis cs:8902800,0.393512421736269)
--(axis cs:8502800,0.440254139728829)
--(axis cs:8102800,0.395226322456661)
--(axis cs:8102800,0.395226322456661)
--(axis cs:7702800,0.395536602820707)
--(axis cs:7302800,0.355400686203277)
--(axis cs:7302800,0.365732813434013)
--(axis cs:6902800,0.435554960587423)
--(axis cs:6502800,0.400631035054519)
--(axis cs:6102800,0.387506524686874)
--(axis cs:6102800,0.390981099256693)
--(axis cs:5702800,0.369181234655166)
--(axis cs:5302800,0.360418884467127)
--(axis cs:5302800,0.360456445869016)
--(axis cs:4902800,0.314847314125322)
--(axis cs:4502800,0.253641626642948)
--(axis cs:4502800,0.247606224243773)
--(axis cs:4102800,0.145704680692609)
--(axis cs:3702800,0.195111102745376)
--(axis cs:3702800,0.195111102745376)
--(axis cs:3302800,0.0662049722789086)
--(axis cs:2902800,0.0412289807448093)
--(axis cs:2502800,0.0254112250116464)
--(axis cs:2502800,0.0254484714657772)
--(axis cs:2102800,0.0045955658643777)
--(axis cs:1702800,0.00595703133876668)
--(axis cs:1702800,0.00595703133876668)
--(axis cs:1302800,0)
--(axis cs:902800,0)
--(axis cs:902800,0)
--(axis cs:502800,0)
--(axis cs:102800,0)
--(axis cs:102800,0)
--cycle;

\addplot [line width=\linewidthothers, \notr_color, mark=*, mark size=0, mark options={solid}, dashed]
table {%
102800 0
102800 0
502800 0
902800 0
902800 0
1302800 0
1702800 0
1702800 0
2102800 0.000732517253346998
2502800 0.0123809873341544
2502800 0.0123809873341544
2902800 0.0217281897124459
3302800 0.0307911415391454
3702800 0.0606838006597981
3702800 0.0606838006597981
4102800 0.0896050572615206
4502800 0.122156321705515
4502800 0.122156321705515
4902800 0.135957359863909
5302800 0.16665499014886
5302800 0.16665499014886
5702800 0.190036927357819
6102800 0.206820107327993
6102800 0.206820107327993
6502800 0.238289693469038
6902800 0.197210242559172
7302800 0.166476644955624
7302800 0.166476644955624
7702800 0.203157382648632
8102800 0.195986969686241
8102800 0.195986969686241
8502800 0.26392607608997
8902800 0.246174494956305
8902800 0.246174494956305
9302800 0.25396418446367
9702800 0.239646211607266
9702800 0.239646211607266
10102800 0.278963281351358
10502800 0.230222379529139
10902800 0.270003162277274
10902800 0.270003162277274
11302800 0.223342864644122
11702800 0.28760027743199
11702800 0.28760027743199
12102800 0.274259067496119
12502800 0.252245378654499
12502800 0.252245378654499
12902800 0.239280130453433
13302800 0.282190130022215
13702800 0.286813352488035
};



\end{axis}
\end{tikzpicture}

==> figure_and_table/ablation_study/legend_ablation.tex <==
\begin{tikzpicture} 
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

\begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt,            
        }
    },
    ]
    % \addlegendimage{C0, line width=\linewidthtcp}
    % \addlegendentry{Use V-Target};        
    % \addlegendimage{C1, line width=\linewidthothers}
    % \addlegendentry{Use Q-Target};
    % \addlegendimage{C9, line width=\linewidthothers}
    % \addlegendentry{Critic Ensemble};
    % \addlegendimage{C2, line width=\linewidthothers}
    % \addlegendentry{Clipped Critic};    
    \addlegendimage{C5, line width=\linewidthothers, dashed}
    \addlegendentry{No TR};
    \addlegendimage{C10, line width=\linewidthothers, dashed}
    \addlegendentry{No Init Cond.};
    \addlegendimage{C4, line width=\linewidthothers, dashed}
    \addlegendentry{No LN};     
    \addlegendimage{C6, line width=\linewidthothers, dashed}
    \addlegendentry{Fixed Seg.};
    \addlegendimage{C3, line width=\linewidthothers, dashed}
    \addlegendentry{Dropout};
       
    % Use dashed lines for the num of segment ablation?        
    \end{axis}
\end{tikzpicture}

==> figure_and_table/ablation_study/legend_num_seg.tex <==
\begin{tikzpicture} 
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt,            
        }
    },
    ]
    \addlegendimage{C0, line width=\linewidthtcp}
    \addlegendentry{Random};          
    \addlegendimage{C9, line width=\linewidthothers}
    \addlegendentry{100\%.};    
    \addlegendimage{C4, line width=\linewidthothers}
    \addlegendentry{50\%.};    
    \addlegendimage{C3, line width=\linewidthothers}
    \addlegendentry{20\%};    
    \addlegendimage{C1, line width=\linewidthothers}
    \addlegendentry{10\%};    
    \addlegendimage{C6, line width=\linewidthothers}
    \addlegendentry{5\%};    
    

    
    % Use dashed lines for the num of segment ablation?        
    \end{axis}
\end{tikzpicture}

==> figure_and_table/ablation_study/legend_q.tex <==
\begin{tikzpicture} 
\def\linewidthtcp{0.5mm}
\def\linewidthothers{0.5mm}

\begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt,            
        }
    },
    ]
    \addlegendimage{C0, line width=\linewidthtcp}
    \addlegendentry{V-Target};        
    \addlegendimage{C1, line width=\linewidthothers}
    \addlegendentry{Q-Target};
    \addlegendimage{C9, line width=\linewidthothers}
    \addlegendentry{Ensemble};
    \addlegendimage{C2, line width=\linewidthothers}
    \addlegendentry{Clipped};    
    % \addlegendimage{C3, line width=\linewidthothers}
    % \addlegendentry{Dropout 0.05};
    % \addlegendimage{C4, line width=\linewidthothers}
    % \addlegendentry{No LayerNorm};    
    % \addlegendimage{C5, line width=\linewidthothers}
    % \addlegendentry{No TR layer};
    % \addlegendimage{C6, line width=\linewidthothers}
    % \addlegendentry{25 Segments};        
    % Use dashed lines for the num of segment ablation?        
    \end{axis}
\end{tikzpicture}



==> figure_and_table/abltion_transformer/ablation_critic_transformer.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%           Box Dense num_segments Ablation
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




    % \addlegendimage{C0, line width=\linewidthtcp}
    % \addlegendentry{Random};          
    % \addlegendimage{C9, line width=\linewidthothers}
    % \addlegendentry{1 Seg.};    
    % \addlegendimage{C1, line width=\linewidthothers}
    % \addlegendentry{2 Seg.};    
    % \addlegendimage{C3, line width=\linewidthothers}
    % \addlegendentry{5 Seg.};    
    % \addlegendimage{C4, line width=\linewidthothers}
    % \addlegendentry{10 Seg.};    
    % \addlegendimage{C6, line width=\linewidthothers}
    % \addlegendentry{25 Seg.};  

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\top_color{C0}
% \def\segone_color{C9}
% \def\segtwo_color{C4}
% \def\segfive_color{C3}
\def\segten_color{C1}
\def\segtwentyfive_color{C3}
\def\linewidthtop{1mm}
\def\linewidthothers{0.5mm}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
% title={Box Pushing - Dense},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
% x grid style={darkgray176},
x grid style={white},
scaled x ticks=false,
xticklabels={,0,2,4,6,8,10},
% xticklabels={,0,0.5,1,1.5,2, 2.5, 3},
xlabel={Environment Interactions ($\times 10^6$)},
xmajorgrids,
% xmin=-2500000, xmax=42000000.05,
% xmin=-1500000, xmax=31000000.05,
xmin=-300000, xmax=10200000.05,
% xmin=-1500000, xmax=101000000.05,
xtick style={color=black},
% y grid style={darkgray176},
y grid style={white},
ylabel={Success Rate, IQM},
ymajorgrids,
ymin=-0.05, ymax=0.90,
ytick style={color=black},
axis background/.style={fill=plot_background},
label style={font=\large},
tick label style={font=\large},
x axis line style={draw=none},
y axis line style={draw=none},
]


% %%%%%%%%%%%%%%%%  Degenerated Transformer %%%%%%%%%%%%%%%%%%%
\path [draw=\segten_color, fill=\segten_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,1.62501085387845e-06)
--(axis cs:1651600,2.43751628081768e-06)
--(axis cs:2051600,0.00296514248425259)
--(axis cs:2451600,0.00135152015002339)
--(axis cs:2451600,0.00135072764432481)
--(axis cs:2851600,0.00237691046826074)
--(axis cs:3251600,0.000909448648330348)
--(axis cs:3651600,0.00192151823627264)
--(axis cs:3651600,0.00172523481828783)
--(axis cs:4051600,0.000619194231406355)
--(axis cs:4451600,0.000814949542935311)
--(axis cs:4451600,0.000800699639619922)
--(axis cs:4851600,0.0025317298656126)
--(axis cs:5251600,0.00172137164017975)
--(axis cs:5251600,0.00169225340014329)
--(axis cs:5651600,0.000721253400774648)
--(axis cs:6051600,0.00178664593683464)
--(axis cs:6051600,0.00185760047807183)
--(axis cs:6451600,0.0053102064202894)
--(axis cs:6851600,0.00175271865621429)
--(axis cs:7251600,0.00378954845345992)
--(axis cs:7251600,0.0037877720467398)
--(axis cs:7651600,0.00343449672935016)
--(axis cs:8051600,0.00435468416633084)
--(axis cs:8051600,0.00435468416633084)
--(axis cs:8451600,0.0029325373408171)
--(axis cs:8851600,0.00273925977388234)
--(axis cs:8851600,0.00243129116654904)
--(axis cs:9251600,0.00334246037272662)
--(axis cs:9651600,0.00731253951161467)
--(axis cs:9651600,0.00692763449601382)
--(axis cs:10051600,0.00578009127784185)
--(axis cs:10451600,0.00620277383168373)
--(axis cs:10851600,0.00563642136927665)
--(axis cs:10851600,0.00569220118819697)
--(axis cs:11251600,0.00490245703835174)
--(axis cs:11651600,0.00263749072251764)
--(axis cs:11651600,0.00263749072251764)
--(axis cs:12051600,0.00367822283380571)
--(axis cs:12451600,0.00866317542618252)
--(axis cs:12451600,0.00892647110926977)
--(axis cs:12851600,0.00353098834009903)
--(axis cs:13251600,0.00644779555810368)
--(axis cs:13651600,0.00775620566153675)
--(axis cs:13651600,0.0597338565165277)
--(axis cs:13651600,0.0597338565165277)
--(axis cs:13251600,0.060977580716233)
--(axis cs:12851600,0.0563188269651718)
--(axis cs:12451600,0.0535076911161118)
--(axis cs:12451600,0.0535076911161118)
--(axis cs:12051600,0.0547610694090174)
--(axis cs:11651600,0.0486574295304561)
--(axis cs:11651600,0.0474384889247082)
--(axis cs:11251600,0.0505366273483144)
--(axis cs:10851600,0.0554271489887515)
--(axis cs:10851600,0.0543050817255975)
--(axis cs:10451600,0.0576962485650776)
--(axis cs:10051600,0.0490739092991629)
--(axis cs:9651600,0.0477351051330411)
--(axis cs:9651600,0.0477351051330411)
--(axis cs:9251600,0.051305996612977)
--(axis cs:8851600,0.0404340400207652)
--(axis cs:8851600,0.0405323600805912)
--(axis cs:8451600,0.0328653637339116)
--(axis cs:8051600,0.0290824602187747)
--(axis cs:8051600,0.0290824602187747)
--(axis cs:7651600,0.0314304036370459)
--(axis cs:7251600,0.0226852084857446)
--(axis cs:7251600,0.022567596852784)
--(axis cs:6851600,0.0252188752889972)
--(axis cs:6451600,0.0135113981839404)
--(axis cs:6051600,0.0320206957902779)
--(axis cs:6051600,0.0329890914609529)
--(axis cs:5651600,0.0214916722876889)
--(axis cs:5251600,0.0169014358768122)
--(axis cs:5251600,0.0171332020040313)
--(axis cs:4851600,0.0173984052201465)
--(axis cs:4451600,0.0170454558532841)
--(axis cs:4451600,0.0169325180529167)
--(axis cs:4051600,0.0160315483662841)
--(axis cs:3651600,0.0183157147988093)
--(axis cs:3651600,0.0183157147988093)
--(axis cs:3251600,0.0178912556304603)
--(axis cs:2851600,0.0169419636870381)
--(axis cs:2451600,0.0135388995900911)
--(axis cs:2451600,0.012994174589736)
--(axis cs:2051600,0.00941620029074103)
--(axis cs:1651600,0.00172524704461807)
--(axis cs:1651600,0.00173769500420917)
--(axis cs:1251600,0.00290720088514718)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;


\addplot [line width=\linewidthothers, \segten_color, mark=*, mark size=0, mark options={solid}]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0.000411184213589877
1651600 0.000405371192137682
1651600 0.000405371192137682
2051600 0.00491720265206022
2451600 0.00490969967628823
2451600 0.00490969967628823
2851600 0.00611560706329868
3251600 0.0059802477196551
3651600 0.00595702477676765
3651600 0.00595702477676765
4051600 0.00338066356568883
4451600 0.00481362967707656
4451600 0.00481362967707656
4851600 0.00856944494278118
5251600 0.00688540968269522
5251600 0.00688540968269522
5651600 0.00731166851924325
6051600 0.00954308033355331
6051600 0.00954308033355331
6451600 0.00973157728024846
6851600 0.00640052683733237
7251600 0.0109170877673122
7251600 0.0109170877673122
7651600 0.0158251913182831
8051600 0.0183473844837849
8051600 0.0183473844837849
8451600 0.0172752856805545
8851600 0.0196458014467755
8851600 0.0196458014467755
9251600 0.018744128860298
9651600 0.0211701986371388
9651600 0.0211701986371388
10051600 0.0226920223546577
10451600 0.0288468157386645
10851600 0.0203964267465415
10851600 0.0203964267465415
11251600 0.0183946987749302
11651600 0.0169437228715201
11651600 0.0169437228715201
12051600 0.0286258651472694
12451600 0.0226472989203116
12451600 0.0226472989203116
12851600 0.0203800268908733
13251600 0.0192462837008924
13651600 0.0252274384464524
};

% %%%%%%%%%%%%%%%%%%%% SAC + MP %%%%%%%%%%%%%%%%%%%
\path [draw=\segtwentyfive_color, fill=\segtwentyfive_color, opacity=0.2]
(axis cs:18000,0)
--(axis cs:18000,0)
--(axis cs:638000,0)
--(axis cs:1268000,0)
--(axis cs:1898000,0)
--(axis cs:2518000,0)
--(axis cs:3148000,0.00116134829485927)
--(axis cs:3778000,0.00103046996230438)
--(axis cs:4408000,0.0016023888156333)
--(axis cs:5028000,0.00408541243247325)
--(axis cs:5658000,0.00312341069588363)
--(axis cs:6288000,0.00102313542747992)
--(axis cs:6918000,0.00257964533647355)
--(axis cs:7538000,0.00169054643573787)
--(axis cs:8168000,0.00325703331636957)
--(axis cs:8798000,0.00191965232752722)
--(axis cs:9428000,0.00929569849382038)
--(axis cs:10048000,0.00573869761327019)
--(axis cs:10678000,0.00733996596095656)
--(axis cs:11308000,0.00873778131123765)
--(axis cs:11928000,0.0064823970338297)
--(axis cs:12558000,0.00538946964197311)
--(axis cs:13188000,0.00108700224111318)
--(axis cs:13818000,0.00867155245075276)
--(axis cs:14438000,0.00617069799841571)
--(axis cs:15068000,0.012217310978398)
--(axis cs:15698000,0.0146538674437692)
--(axis cs:16328000,0.00520934210943934)
--(axis cs:16948000,0.0115122907472029)
--(axis cs:17578000,0.00718539421047516)
--(axis cs:18208000,0.0157300279745275)
--(axis cs:18838000,0.0142198874318919)
--(axis cs:19458000,0.0143716631336286)
--(axis cs:20088000,0.0129652693085158)
--(axis cs:20718000,0.0133305804008005)
--(axis cs:21338000,0.0112314940375376)
--(axis cs:21968000,0.0245297663560043)
--(axis cs:22598000,0.0155255503144005)
--(axis cs:23228000,0.0238382285582781)
--(axis cs:23848000,0.0250408604343368)
--(axis cs:24478000,0.0150812649939062)
--(axis cs:25108000,0.0254395103279)
--(axis cs:25738000,0.0235610828831148)
--(axis cs:26358000,0.0297867919218108)
--(axis cs:26988000,0.0295727626792969)
--(axis cs:27618000,0.0420962700533182)
--(axis cs:28248000,0.0329579869128978)
--(axis cs:28868000,0.0436262762585297)
--(axis cs:29498000,0.0330249837213635)
--(axis cs:30128000,0.054748557892944)
--(axis cs:30758000,0)
--(axis cs:30758000,0.082167371552669)
--(axis cs:30758000,0.082167371552669)
--(axis cs:30128000,0.0946997990391478)
--(axis cs:29498000,0.0973616035978014)
--(axis cs:28868000,0.0912890833362015)
--(axis cs:28248000,0.0654870699320194)
--(axis cs:27618000,0.0947878167001653)
--(axis cs:26988000,0.0805661079498401)
--(axis cs:26358000,0.0558173517972556)
--(axis cs:25738000,0.0858237867043765)
--(axis cs:25108000,0.0646655612004843)
--(axis cs:24478000,0.0570793917399577)
--(axis cs:23848000,0.0670198176385284)
--(axis cs:23228000,0.0663987968781033)
--(axis cs:22598000,0.0454026406902209)
--(axis cs:21968000,0.0527155092012421)
--(axis cs:21338000,0.0537290809681818)
--(axis cs:20718000,0.0668762036973677)
--(axis cs:20088000,0.0378247640712282)
--(axis cs:19458000,0.0426802734678448)
--(axis cs:18838000,0.0345522852965268)
--(axis cs:18208000,0.0282613605594118)
--(axis cs:17578000,0.0352007955163711)
--(axis cs:16948000,0.0324238397805684)
--(axis cs:16328000,0.0313190319209349)
--(axis cs:15698000,0.0243308205737818)
--(axis cs:15068000,0.021325229394176)
--(axis cs:14438000,0.0269568482723162)
--(axis cs:13818000,0.0241343351279433)
--(axis cs:13188000,0.0273457419363705)
--(axis cs:12558000,0.0164424599916864)
--(axis cs:11928000,0.0167765091884115)
--(axis cs:11308000,0.0218643897662229)
--(axis cs:10678000,0.022551975801463)
--(axis cs:10048000,0.0242818520129768)
--(axis cs:9428000,0.0205024199922501)
--(axis cs:8798000,0.00718944632911456)
--(axis cs:8168000,0.0177092438453838)
--(axis cs:7538000,0.0143044122333798)
--(axis cs:6918000,0.00876877379137649)
--(axis cs:6288000,0.0164718776908689)
--(axis cs:5658000,0.0145907141288461)
--(axis cs:5028000,0.0144412503764972)
--(axis cs:4408000,0.0131719554432817)
--(axis cs:3778000,0.00705441399528666)
--(axis cs:3148000,0.0158357153634471)
--(axis cs:2518000,0.00663676801267654)
--(axis cs:1898000,7.36936579125527e-07)
--(axis cs:1268000,1.8657050231864e-05)
--(axis cs:638000,0.000472341220688689)
--(axis cs:18000,0)
--cycle;


\addplot [line width=\linewidthothers, \segtwentyfive_color, mark=*, mark size=0, mark options={solid}]
table {%
18000 0
638000 0.000224362079827127
1268000 8.86209886013542e-06
1898000 3.50044875084625e-07
2518000 0.00476427937210989
3148000 0.00543386064852712
3778000 0.00499689605155634
4408000 0.00543388171959795
5028000 0.00623000372260043
5658000 0.00494250915680065
6288000 0.00587088205001429
6918000 0.00573934557063384
7538000 0.00623648410096616
8168000 0.00579819068822735
8798000 0.00528995945563614
9428000 0.011844636746528
10048000 0.00896941302520208
10678000 0.0102028852642574
11308000 0.0133094988137688
11928000 0.01359512214453
12558000 0.00881823609553739
13188000 0.012182687724109
13818000 0.0184100286582483
14438000 0.0132792321272713
15068000 0.0165318408693072
15698000 0.0205016562931119
16328000 0.0189730042024327
16948000 0.0156720917936028
17578000 0.024361870967119
18208000 0.0266051630826411
18838000 0.0290465732434698
19458000 0.0357906381863358
20088000 0.0291039288563045
20718000 0.0335131390883573
21338000 0.0401616992635172
21968000 0.0424064557241031
22598000 0.0363107795429738
23228000 0.0458318291319586
23848000 0.039382028852708
24478000 0.0323642819716651
25108000 0.0585120123064953
25738000 0.0592879798233288
26358000 0.0408506641671178
26988000 0.0541909127460133
27618000 0.0445787273957425
28248000 0.0495269670310531
28868000 0.0694953240525259
29498000 0.0558905825483866
30128000 0.0636526407198503
30758000 0
};


%%%%%%%%%%%%%%%%%%%%%%%%%%   TOP-ERL (V-target) %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\top_color, fill=\top_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:451600,0)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:1251600,0)
--(axis cs:1651600,0.0131466512618772)
--(axis cs:1651600,0.0133353784493693)
--(axis cs:2051600,0.0413283457609199)
--(axis cs:2451600,0.151337953148107)
--(axis cs:2451600,0.153033561316605)
--(axis cs:2851600,0.218478743107844)
--(axis cs:3251600,0.397638408343607)
--(axis cs:3651600,0.536365572746305)
--(axis cs:3651600,0.536365572746305)
--(axis cs:4051600,0.542737674887022)
--(axis cs:4451600,0.634593733450746)
--(axis cs:4451600,0.634350496225742)
--(axis cs:4851600,0.670431850454353)
--(axis cs:5251600,0.69874036762053)
--(axis cs:5251600,0.69874036762053)
--(axis cs:5651600,0.706190630635517)
--(axis cs:6051600,0.723602532536877)
--(axis cs:6051600,0.722043680587771)
--(axis cs:6451600,0.709640033945828)
--(axis cs:6851600,0.729547517908204)
--(axis cs:7251600,0.75241802071214)
--(axis cs:7251600,0.754133556943073)
--(axis cs:7651600,0.726270778715126)
--(axis cs:8051600,0.745617934845087)
--(axis cs:8051600,0.747517433998734)
--(axis cs:8451600,0.757970219585967)
--(axis cs:8851600,0.752786080029104)
--(axis cs:8851600,0.752652607507845)
--(axis cs:9251600,0.762163220737448)
--(axis cs:9651600,0.745403143231365)
--(axis cs:9651600,0.745403143231365)
--(axis cs:10051600,0.766988262380617)
--(axis cs:10451600,0.789557954141376)
% --(axis cs:10851600,0.796397797038731)
% --(axis cs:10851600,0.795766582873564)
% --(axis cs:11251600,0.797460649066761)
% --(axis cs:11651600,0.793669734897496)
% --(axis cs:11651600,0.793669734897496)
% --(axis cs:12051600,0.806029208578972)
% --(axis cs:12451600,0.795611930110023)
% --(axis cs:12451600,0.796433357463573)
% --(axis cs:12851600,0.818325637972671)
% --(axis cs:13251600,0.796575162493517)
% --(axis cs:13651600,0.804022423018633)
% --(axis cs:13651600,0.844284141166215)
% --(axis cs:13651600,0.844284141166215)
% --(axis cs:13251600,0.824133676298188)
% --(axis cs:12851600,0.841635612772295)
% --(axis cs:12451600,0.838010073446124)
% --(axis cs:12451600,0.837020047576055)
% --(axis cs:12051600,0.846495495401783)
% --(axis cs:11651600,0.821969635370778)
% --(axis cs:11651600,0.822210457329349)
% --(axis cs:11251600,0.833426236247573)
% --(axis cs:10851600,0.841770976709186)
% --(axis cs:10851600,0.841870068643878)
--(axis cs:10451600,0.816459918375224)
--(axis cs:10051600,0.80394763777913)
--(axis cs:9651600,0.798299079016656)
--(axis cs:9651600,0.797390752585934)
--(axis cs:9251600,0.789059949039621)
--(axis cs:8851600,0.790170416601394)
--(axis cs:8851600,0.790170416601394)
--(axis cs:8451600,0.790510777667517)
--(axis cs:8051600,0.789694565549258)
--(axis cs:8051600,0.789156479071252)
--(axis cs:7651600,0.779193028472285)
--(axis cs:7251600,0.787149462163176)
--(axis cs:7251600,0.787199014537395)
--(axis cs:6851600,0.759500270669563)
--(axis cs:6451600,0.767282983455012)
--(axis cs:6051600,0.752269109179855)
--(axis cs:6051600,0.752269109179855)
--(axis cs:5651600,0.729397499479084)
--(axis cs:5251600,0.735074605739488)
--(axis cs:5251600,0.735074605739488)
--(axis cs:4851600,0.731183334981695)
--(axis cs:4451600,0.698317217312372)
--(axis cs:4451600,0.698317217312372)
--(axis cs:4051600,0.649858462978944)
--(axis cs:3651600,0.566052867595783)
--(axis cs:3651600,0.565478845735699)
--(axis cs:3251600,0.449718964194615)
--(axis cs:2851600,0.374733433743337)
--(axis cs:2451600,0.21567838168538)
--(axis cs:2451600,0.21567838168538)
--(axis cs:2051600,0.0886873339425088)
--(axis cs:1651600,0.0291607500566329)
--(axis cs:1651600,0.029213754257114)
--(axis cs:1251600,0.00123355264076963)
--(axis cs:851600,0)
--(axis cs:851600,0)
--(axis cs:451600,0)
--(axis cs:51600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthtop, \top_color, mark=*, mark size=0, mark options={solid}]
table {%
51600 0
51600 0
451600 0
851600 0
851600 0
1251600 0
1651600 0.0220152198515962
1651600 0.0220152198515962
2051600 0.070129991957565
2451600 0.190895397608125
2451600 0.190895397608125
2851600 0.309443728996178
3251600 0.425461189570063
3651600 0.552733510780102
3651600 0.552733510780102
4051600 0.610597546232128
4451600 0.684460573981626
4451600 0.684460573981626
4851600 0.70768100869192
5251600 0.720824015807427
5251600 0.720824015807427
5651600 0.712405588903529
6051600 0.742159905932434
6051600 0.742159905932434
6451600 0.752815203159023
6851600 0.7430671579336
7251600 0.7755493257093
7251600 0.7755493257093
7651600 0.762378863556387
8051600 0.772692377007164
8051600 0.772692377007164
8451600 0.774128291362219
8851600 0.770276302722307
8851600 0.770276302722307
9251600 0.772789142627761
9651600 0.779565297859506
9651600 0.779565297859506
10051600 0.779899904310781
10451600 0.802167711280924
% 10851600 0.825507342138272
% 10851600 0.825507342138272
% 11251600 0.825152272030602
% 11651600 0.811417314320251
% 11651600 0.811417314320251
% 12051600 0.825187306397627
% 12451600 0.817418673935725
% 12451600 0.817418673935725
% 12851600 0.830139957000396
% 13251600 0.811123270110975
% 13651600 0.829344004601192
};



\end{axis}
\end{tikzpicture}

==> figure_and_table/abltion_transformer/critic_error.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%           Box Dense critic value errors
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\top_color{C0}
\def\topMC_color{C9}
% \def\segtwo_color{C4}
% \def\segfive_color{C3}
\def\segten_color{C1}
\def\detransformermc_color{C3}
\def\linewidthtop{1mm}
\def\linewidthothers{0.5mm}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
% title={Box Pushing - Dense},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
% x grid style={darkgray176},
x grid style={white},
scaled x ticks=false,
xticklabels={,0,2,4,6,8,10},
% xticklabels={,0,0.5,1,1.5,2, 2.5, 3},
xlabel={Environment Interactions ($\times 10^6$)},
xmajorgrids,
% xmin=-2500000, xmax=42000000.05,
% xmin=-1500000, xmax=31000000.05,
xmin=-300000, xmax=10200000.05,
% xmin=-1500000, xmax=101000000.05,
xtick style={color=black},
% y grid style={darkgray176},
y grid style={white},
ylabel={Average Value, IQM},
ymajorgrids,
% ymin=-0.05, ymax=0.90,
ytick style={color=black},
axis background/.style={fill=plot_background},
label style={font=\large},
tick label style={font=\large},
x axis line style={draw=none},
y axis line style={draw=none},
]


% %%%%%%%%%%%%%%%%  Degenerated Transformer value %%%%%%%%%%%%%%%%%%%
\path [draw=\segten_color, fill=\segten_color, opacity=0.2]
(axis cs:146000,1.52991645832857)
--(axis cs:146000,1.3593767007192)
--(axis cs:146000,1.35955231919264)
--(axis cs:546000,-190.068787479555)
--(axis cs:546000,-190.068787479555)
--(axis cs:946000,-233.143506500315)
--(axis cs:946000,-233.143506500315)
--(axis cs:1346000,-211.090485054784)
--(axis cs:1346000,-211.090485054784)
--(axis cs:1746000,-182.824796264902)
--(axis cs:1746000,-182.824796264902)
--(axis cs:2146000,-159.632231378959)
--(axis cs:2146000,-159.632231378959)
--(axis cs:2546000,-144.903893562999)
--(axis cs:2546000,-144.903893562999)
--(axis cs:2946000,-132.157629994762)
--(axis cs:2946000,-132.41637414875)
--(axis cs:3346000,-122.310692477753)
--(axis cs:3346000,-122.279714518528)
--(axis cs:3746000,-117.484381087997)
--(axis cs:3746000,-117.423650204437)
--(axis cs:4146000,-114.564279243325)
--(axis cs:4146000,-114.479815257728)
--(axis cs:4546000,-112.711910898776)
--(axis cs:4546000,-112.712616986789)
--(axis cs:4946000,-110.944541272275)
--(axis cs:4946000,-110.987150128945)
--(axis cs:5346000,-108.761456401826)
--(axis cs:5346000,-108.761456401826)
--(axis cs:5746000,-106.332311016167)
--(axis cs:5746000,-106.332311016167)
--(axis cs:6146000,-103.970824714262)
--(axis cs:6146000,-103.98683772853)
--(axis cs:6546000,-101.968330494456)
--(axis cs:6546000,-101.968330494456)
--(axis cs:6946000,-100.268168042317)
--(axis cs:6946000,-100.272262371731)
--(axis cs:7346000,-97.7291852394181)
--(axis cs:7346000,-97.7413702950859)
--(axis cs:7746000,-95.5646875696551)
--(axis cs:7746000,-95.5646875696551)
--(axis cs:8146000,-94.1777889252919)
--(axis cs:8146000,-94.272275079219)
--(axis cs:8546000,-92.1250600924742)
--(axis cs:8546000,-92.1250600924742)
--(axis cs:8946000,-90.0326639666829)
--(axis cs:8946000,-90.0326639666829)
--(axis cs:9346000,-88.6582174037663)
--(axis cs:9346000,-88.6582174037663)
--(axis cs:9746000,-86.5577750777249)
--(axis cs:10146000,-85.3192399655036)
--(axis cs:10146000,-78.1675157149954)
--(axis cs:10146000,-78.1675157149954)
--(axis cs:9746000,-79.7223879188981)
--(axis cs:9346000,-82.0795346281317)
--(axis cs:9346000,-82.0795346281317)
--(axis cs:8946000,-84.483963048035)
--(axis cs:8946000,-84.5780395197768)
--(axis cs:8546000,-86.7443245180245)
--(axis cs:8546000,-86.7443245180245)
--(axis cs:8146000,-88.739680536783)
--(axis cs:8146000,-88.7615010656774)
--(axis cs:7746000,-91.7242002224387)
--(axis cs:7746000,-91.7175115985585)
--(axis cs:7346000,-94.4272235842317)
--(axis cs:7346000,-94.4272235842317)
--(axis cs:6946000,-95.9106067498131)
--(axis cs:6946000,-95.8639606326231)
--(axis cs:6546000,-98.206515203488)
--(axis cs:6546000,-98.206515203488)
--(axis cs:6146000,-101.412733442185)
--(axis cs:6146000,-101.40283303344)
--(axis cs:5746000,-103.604171195318)
--(axis cs:5746000,-103.51758777512)
--(axis cs:5346000,-104.942335803546)
--(axis cs:5346000,-104.942335803546)
--(axis cs:4946000,-107.18789230745)
--(axis cs:4946000,-107.18742079196)
--(axis cs:4546000,-109.173728350411)
--(axis cs:4546000,-109.173728350411)
--(axis cs:4146000,-110.45357592557)
--(axis cs:4146000,-110.45357592557)
--(axis cs:3746000,-113.542550463954)
--(axis cs:3746000,-113.542550463954)
--(axis cs:3346000,-119.152267180404)
--(axis cs:3346000,-119.152267180404)
--(axis cs:2946000,-128.328238451266)
--(axis cs:2946000,-128.318666757941)
--(axis cs:2546000,-141.519663021579)
--(axis cs:2546000,-141.43011336558)
--(axis cs:2146000,-157.072377200251)
--(axis cs:2146000,-157.072377200251)
--(axis cs:1746000,-176.728027731906)
--(axis cs:1746000,-176.592382438828)
--(axis cs:1346000,-205.115087758222)
--(axis cs:1346000,-205.115087758222)
--(axis cs:946000,-229.957330653034)
--(axis cs:946000,-229.945270113654)
--(axis cs:546000,-188.818288776494)
--(axis cs:546000,-188.79107449359)
--(axis cs:146000,1.52823429654042)
--(axis cs:146000,1.52991645832857)
--cycle;


\addplot [line width=\linewidthothers, \segten_color, mark=*, mark size=0, mark options={solid}]
table {%
146000 1.46028046732148
146000 1.46028046732148
546000 -189.561717467784
546000 -189.561717467784
946000 -231.672912009021
946000 -231.672912009021
1346000 -208.115970021158
1346000 -208.115970021158
1746000 -178.956940323634
1746000 -178.956940323634
2146000 -157.833863181462
2146000 -157.833863181462
2546000 -142.840728976691
2546000 -142.840728976691
2946000 -129.68163481289
2946000 -129.68163481289
3346000 -120.678046430351
3346000 -120.678046430351
3746000 -115.620194827783
3746000 -115.620194827783
4146000 -112.570312334628
4146000 -112.570312334628
4546000 -111.457516590158
4546000 -111.457516590158
4946000 -109.372092899624
4946000 -109.372092899624
5346000 -107.067923123856
5346000 -107.067923123856
5746000 -105.056254945063
5746000 -105.056254945063
6146000 -103.492900433679
6146000 -103.492900433679
6546000 -101.527342081881
6546000 -101.527342081881
6946000 -99.5553604765391
6946000 -99.5553604765391
7346000 -97.0105586346251
7346000 -97.0105586346251
7746000 -94.8244645750393
7746000 -94.8244645750393
8146000 -92.1221383425124
8146000 -92.1221383425124
8546000 -89.8608304239201
8546000 -89.8608304239201
8946000 -88.2931867788135
8946000 -88.2931867788135
9346000 -86.2465872234318
9346000 -86.2465872234318
9746000 -83.5307396396166
10146000 -81.7617457174154
};

% %%%%%%%%%%%%%%%%%%%% Degenerated Transformer MC %%%%%%%%%%%%%%%%%%%
\path [draw=\detransformermc_color, fill=\detransformermc_color, opacity=0.2]
(axis cs:146000,-245.764744695028)
--(axis cs:146000,-248.686139170329)
--(axis cs:146000,-248.686139170329)
--(axis cs:546000,-249.233740923305)
--(axis cs:546000,-249.233740923305)
--(axis cs:946000,-246.083630132683)
--(axis cs:946000,-246.081453103536)
--(axis cs:1346000,-221.300062501104)
--(axis cs:1346000,-221.300062501104)
--(axis cs:1746000,-191.955531594884)
--(axis cs:1746000,-192.106913348633)
--(axis cs:2146000,-168.019608779338)
--(axis cs:2146000,-168.019608779338)
--(axis cs:2546000,-152.2904254954)
--(axis cs:2546000,-152.2904254954)
--(axis cs:2946000,-140.502461233887)
--(axis cs:2946000,-140.502461233887)
--(axis cs:3346000,-131.487232721488)
--(axis cs:3346000,-131.517161790361)
--(axis cs:3746000,-126.666799725337)
--(axis cs:3746000,-126.666799725337)
--(axis cs:4146000,-123.876383774323)
--(axis cs:4146000,-123.876383774323)
--(axis cs:4546000,-121.372689031889)
--(axis cs:4546000,-121.40582051022)
--(axis cs:4946000,-119.277762618843)
--(axis cs:4946000,-119.277762618843)
--(axis cs:5346000,-116.839012137773)
--(axis cs:5346000,-116.859861304108)
--(axis cs:5746000,-114.101424078776)
--(axis cs:5746000,-114.101424078776)
--(axis cs:6146000,-111.31255843974)
--(axis cs:6146000,-111.308731975314)
--(axis cs:6546000,-109.27659898673)
--(axis cs:6546000,-109.27659898673)
--(axis cs:6946000,-107.471530481461)
--(axis cs:6946000,-107.471530481461)
--(axis cs:7346000,-104.446601608815)
--(axis cs:7346000,-104.446601608815)
--(axis cs:7746000,-102.39848608722)
--(axis cs:7746000,-102.401814125394)
--(axis cs:8146000,-100.9084605319)
--(axis cs:8146000,-100.9084605319)
--(axis cs:8546000,-98.4960530363829)
--(axis cs:8546000,-98.4960530363829)
--(axis cs:8946000,-96.2187120357966)
--(axis cs:8946000,-96.2187120357966)
--(axis cs:9346000,-94.8988143236691)
--(axis cs:9346000,-94.975396270862)
--(axis cs:9746000,-92.6472890351764)
--(axis cs:10146000,-90.7100716320964)
--(axis cs:10146000,-83.8952031960981)
--(axis cs:10146000,-83.8952031960981)
--(axis cs:9746000,-85.3128924922888)
--(axis cs:9346000,-88.0056063896004)
--(axis cs:9346000,-87.9049325893433)
--(axis cs:8946000,-90.3548578375664)
--(axis cs:8946000,-90.4607578871424)
--(axis cs:8546000,-92.9150680822182)
--(axis cs:8546000,-92.8302343710976)
--(axis cs:8146000,-95.3624128725532)
--(axis cs:8146000,-95.1643498914652)
--(axis cs:7746000,-97.9008275313766)
--(axis cs:7746000,-97.8818503323649)
--(axis cs:7346000,-101.038087939906)
--(axis cs:7346000,-101.077602942475)
--(axis cs:6946000,-103.191556794319)
--(axis cs:6946000,-103.431554519964)
--(axis cs:6546000,-105.530926481277)
--(axis cs:6546000,-105.96919765148)
--(axis cs:6146000,-108.474357307357)
--(axis cs:6146000,-108.238413427948)
--(axis cs:5746000,-111.682272025397)
--(axis cs:5746000,-111.668808742745)
--(axis cs:5346000,-113.116660478726)
--(axis cs:5346000,-113.116302557587)
--(axis cs:4946000,-115.689011836033)
--(axis cs:4946000,-115.648292471053)
--(axis cs:4546000,-118.947219559195)
--(axis cs:4546000,-118.900599994422)
--(axis cs:4146000,-120.092861286855)
--(axis cs:4146000,-120.178226999668)
--(axis cs:3746000,-123.925382107277)
--(axis cs:3746000,-123.955788998855)
--(axis cs:3346000,-129.534974791854)
--(axis cs:3346000,-129.590905142727)
--(axis cs:2946000,-136.967018306206)
--(axis cs:2946000,-136.943199183085)
--(axis cs:2546000,-149.8677660752)
--(axis cs:2546000,-149.8677660752)
--(axis cs:2146000,-165.296463061149)
--(axis cs:2146000,-165.296463061149)
--(axis cs:1746000,-186.301428286323)
--(axis cs:1746000,-186.301428286323)
--(axis cs:1346000,-217.064885771928)
--(axis cs:1346000,-217.052907337871)
--(axis cs:946000,-244.695499901753)
--(axis cs:946000,-244.672214745557)
--(axis cs:546000,-246.930387627582)
--(axis cs:546000,-246.930387627582)
--(axis cs:146000,-245.853359858195)
--(axis cs:146000,-245.764744695028)
--cycle;



\addplot [line width=\linewidthothers, \detransformermc_color, mark=*, mark size=0, mark options={solid}, dashed]
table {%
146000 -246.805260213216
146000 -246.805260213216
546000 -248.012575018406
546000 -248.012575018406
946000 -245.247284977368
946000 -245.247284977368
1346000 -219.36322409315
1346000 -219.36322409315
1746000 -188.148318266101
1746000 -188.148318266101
2146000 -166.267253050936
2146000 -166.267253050936
2546000 -150.950537678002
2546000 -150.950537678002
2946000 -138.269079852039
2946000 -138.269079852039
3346000 -130.394410219533
3346000 -130.394410219533
3746000 -125.147875260114
3746000 -125.147875260114
4146000 -122.128589979148
4146000 -122.128589979148
4546000 -120.637517042176
4546000 -120.637517042176
4946000 -117.603748991468
4946000 -117.603748991468
5346000 -115.073618557275
5346000 -115.073618557275
5746000 -113.155290294882
5746000 -113.155290294882
6146000 -110.790741652011
6146000 -110.790741652011
6546000 -108.686603477923
6546000 -108.686603477923
6946000 -106.29857220365
6946000 -106.29857220365
7346000 -103.664122842296
7346000 -103.664122842296
7746000 -101.226989034525
7746000 -101.226989034525
8146000 -98.4650487774557
8146000 -98.4650487774557
8546000 -96.2256251981981
8546000 -96.2256251981981
8946000 -94.2748802222012
8946000 -94.2748802222012
9346000 -92.1473007101003
9346000 -92.1473007101003
9746000 -89.2936731745701
10146000 -87.4447261953005
};


%%%%%%%%%%%%%%%%%%%%%%%%%%   TOP-ERL Value %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\top_color, fill=\top_color, opacity=0.2]
(axis cs:146000,-1.17834625442823)
--(axis cs:146000,-1.53840116212765)
--(axis cs:146000,-1.53730741037677)
--(axis cs:546000,-201.466827775223)
--(axis cs:546000,-201.512589178672)
--(axis cs:946000,-229.647775902637)
--(axis cs:946000,-229.647775902637)
--(axis cs:1346000,-145.939174906775)
--(axis cs:1346000,-145.939174906775)
--(axis cs:1746000,-94.4160412070399)
--(axis cs:1746000,-94.4016016791286)
--(axis cs:2146000,-68.5726320925439)
--(axis cs:2146000,-68.5706973522333)
--(axis cs:2546000,-53.1502335895402)
--(axis cs:2546000,-53.1502335895402)
--(axis cs:2946000,-41.9808377438467)
--(axis cs:2946000,-41.9772120286326)
--(axis cs:3346000,-35.166071952158)
--(axis cs:3346000,-35.166071952158)
--(axis cs:3746000,-31.3428251587273)
--(axis cs:3746000,-31.3428251587273)
--(axis cs:4146000,-28.9659177488495)
--(axis cs:4146000,-28.9659177488495)
--(axis cs:4546000,-27.5382413235184)
--(axis cs:4546000,-27.5381610150173)
--(axis cs:4946000,-26.3744685243854)
--(axis cs:4946000,-26.3744685243854)
--(axis cs:5346000,-25.8906280937543)
--(axis cs:5346000,-25.8904566233659)
--(axis cs:5746000,-25.4641613245222)
--(axis cs:5746000,-25.4641613245222)
--(axis cs:6146000,-24.8438036996355)
--(axis cs:6146000,-24.8413361079824)
--(axis cs:6546000,-24.8266754431571)
--(axis cs:6546000,-24.8266754431571)
--(axis cs:6946000,-24.9143568590318)
--(axis cs:6946000,-24.9170730536283)
--(axis cs:7346000,-24.471677528584)
--(axis cs:7346000,-24.471677528584)
--(axis cs:7746000,-24.1681463795545)
--(axis cs:7746000,-24.1527270880981)
--(axis cs:8146000,-24.1887858149279)
--(axis cs:8146000,-24.1887858149279)
--(axis cs:8546000,-24.1038755568897)
--(axis cs:8546000,-24.1106855776713)
--(axis cs:8946000,-24.1579615659796)
--(axis cs:8946000,-24.1607445057043)
--(axis cs:9346000,-24.0849316518838)
--(axis cs:9346000,-24.1820432611583)
--(axis cs:9746000,-24.0332238557447)
--(axis cs:10146000,-24.0962560863076)
--(axis cs:10146000,-22.9544511191099)
--(axis cs:10146000,-22.9544511191099)
--(axis cs:9746000,-22.9827628734585)
--(axis cs:9346000,-23.0607087846491)
--(axis cs:9346000,-23.0607087846491)
--(axis cs:8946000,-23.1452510740128)
--(axis cs:8946000,-23.1452510740128)
--(axis cs:8546000,-23.1724205607309)
--(axis cs:8546000,-23.1839203527959)
--(axis cs:8146000,-23.267406153161)
--(axis cs:8146000,-23.267406153161)
--(axis cs:7746000,-23.3899548794468)
--(axis cs:7746000,-23.3899548794468)
--(axis cs:7346000,-23.651484880696)
--(axis cs:7346000,-23.6706265588288)
--(axis cs:6946000,-23.7618588616512)
--(axis cs:6946000,-23.7620580929732)
--(axis cs:6546000,-24.0910481090768)
--(axis cs:6546000,-24.0910481090768)
--(axis cs:6146000,-24.2836388051044)
--(axis cs:6146000,-24.2703805683583)
--(axis cs:5746000,-24.5723204422894)
--(axis cs:5746000,-24.5720284265609)
--(axis cs:5346000,-25.1336978456804)
--(axis cs:5346000,-25.09366160968)
--(axis cs:4946000,-25.8563424014249)
--(axis cs:4946000,-25.8563424014249)
--(axis cs:4546000,-27.046189844879)
--(axis cs:4546000,-27.0377317084208)
--(axis cs:4146000,-28.2546572348302)
--(axis cs:4146000,-28.2546572348302)
--(axis cs:3746000,-30.6463673598329)
--(axis cs:3746000,-30.6296587933414)
--(axis cs:3346000,-34.4877374832824)
--(axis cs:3346000,-34.5098136905359)
--(axis cs:2946000,-40.9884096316614)
--(axis cs:2946000,-40.9884096316614)
--(axis cs:2546000,-51.4098962583566)
--(axis cs:2546000,-51.4010500061571)
--(axis cs:2146000,-66.8377613783565)
--(axis cs:2146000,-66.8216742327918)
--(axis cs:1746000,-92.6334205797351)
--(axis cs:1746000,-92.6334205797351)
--(axis cs:1346000,-142.993830031195)
--(axis cs:1346000,-142.884155775616)
--(axis cs:946000,-227.39525866993)
--(axis cs:946000,-227.39525866993)
--(axis cs:546000,-199.971492086372)
--(axis cs:546000,-199.955373621386)
--(axis cs:146000,-1.17832035968701)
--(axis cs:146000,-1.17834625442823)
--cycle;


\addplot [line width=\linewidthtop, \top_color, mark=*, mark size=0, mark options={solid}]
table {%
146000 -1.28798392365376
146000 -1.28798392365376
546000 -200.600199933478
546000 -200.600199933478
946000 -228.438243299094
946000 -228.438243299094
1346000 -144.672030510922
1346000 -144.672030510922
1746000 -93.7583411688355
1746000 -93.7583411688355
2146000 -67.6465967691214
2146000 -67.6465967691214
2546000 -52.035568153847
2546000 -52.035568153847
2946000 -41.3503883198188
2946000 -41.3503883198188
3346000 -34.8661546048238
3346000 -34.8661546048238
3746000 -30.9998676132738
3746000 -30.9998676132738
4146000 -28.634049340756
4146000 -28.634049340756
4546000 -27.2964369025282
4546000 -27.2964369025282
4946000 -26.1374517360747
4946000 -26.1374517360747
5346000 -25.5465409941353
5346000 -25.5465409941353
5746000 -25.1302943039342
5746000 -25.1302943039342
6146000 -24.649647522635
6146000 -24.649647522635
6546000 -24.5181020286562
6546000 -24.5181020286562
6946000 -24.235488444857
6946000 -24.235488444857
7346000 -23.9933567104853
7346000 -23.9933567104853
7746000 -23.6592462767194
7746000 -23.6592462767194
8146000 -23.6070631507851
8146000 -23.6070631507851
8546000 -23.6372630637764
8546000 -23.6372630637764
8946000 -23.562025738465
8946000 -23.562025738465
9346000 -23.6233427040286
9346000 -23.6233427040286
9746000 -23.4881840220024
10146000 -23.5327999122742
};

%%%%%%%%%%%%%%%%%%%%%%%%%%   TOP-ERL MC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\topMC_color, fill=\topMC_color, opacity=0.2]
(axis cs:146000,-247.710439211528)
--(axis cs:146000,-249.613116073608)
--(axis cs:146000,-249.613116073608)
--(axis cs:546000,-248.80710640034)
--(axis cs:546000,-248.807048543418)
--(axis cs:946000,-241.880639176228)
--(axis cs:946000,-241.852676630716)
--(axis cs:1346000,-161.028357932725)
--(axis cs:1346000,-161.03087422414)
--(axis cs:1746000,-103.403762969364)
--(axis cs:1746000,-103.39959516696)
--(axis cs:2146000,-73.7358657674106)
--(axis cs:2146000,-73.7009780411139)
--(axis cs:2546000,-56.4642580781738)
--(axis cs:2546000,-56.4403847373615)
--(axis cs:2946000,-44.3507993788964)
--(axis cs:2946000,-44.3648043199035)
--(axis cs:3346000,-37.0560838533763)
--(axis cs:3346000,-37.0433328239384)
--(axis cs:3746000,-32.8414133996137)
--(axis cs:3746000,-32.8500872599448)
--(axis cs:4146000,-30.2109695965099)
--(axis cs:4146000,-30.2109695965099)
--(axis cs:4546000,-28.6939741860276)
--(axis cs:4546000,-28.6923582801552)
--(axis cs:4946000,-27.3455918402485)
--(axis cs:4946000,-27.3575902472241)
--(axis cs:5346000,-26.6540723972131)
--(axis cs:5346000,-26.6520833842881)
--(axis cs:5746000,-26.1351919728349)
--(axis cs:5746000,-26.1296701096374)
--(axis cs:6146000,-25.6563513462798)
--(axis cs:6146000,-25.6687640469408)
--(axis cs:6546000,-25.4792945071499)
--(axis cs:6546000,-25.4679438348213)
--(axis cs:6946000,-25.4780878408747)
--(axis cs:6946000,-25.4780878408747)
--(axis cs:7346000,-24.9998977483975)
--(axis cs:7346000,-24.995023877863)
--(axis cs:7746000,-24.8666267402627)
--(axis cs:7746000,-24.7788472218716)
--(axis cs:8146000,-24.7699662103732)
--(axis cs:8146000,-24.650373031605)
--(axis cs:8546000,-24.552224551417)
--(axis cs:8546000,-24.5749048559769)
--(axis cs:8946000,-24.6232881500279)
--(axis cs:8946000,-24.6212568045086)
--(axis cs:9346000,-24.6360319047427)
--(axis cs:9346000,-24.6357824521586)
--(axis cs:9746000,-24.4806737466652)
--(axis cs:10146000,-24.5417213791366)
--(axis cs:10146000,-23.3389050407026)
--(axis cs:10146000,-23.3389050407026)
--(axis cs:9746000,-23.3466191154224)
--(axis cs:9346000,-23.4922763967574)
--(axis cs:9346000,-23.4898574941183)
--(axis cs:8946000,-23.5584052416252)
--(axis cs:8946000,-23.5584052416252)
--(axis cs:8546000,-23.6172675314374)
--(axis cs:8546000,-23.6070518000441)
--(axis cs:8146000,-23.7250566291863)
--(axis cs:8146000,-23.7318249249636)
--(axis cs:7746000,-23.8471792893348)
--(axis cs:7746000,-23.8471792893348)
--(axis cs:7346000,-24.1611659717194)
--(axis cs:7346000,-24.1316537101547)
--(axis cs:6946000,-24.2687949486774)
--(axis cs:6946000,-24.2523163915191)
--(axis cs:6546000,-24.6871451377204)
--(axis cs:6546000,-24.6871451377204)
--(axis cs:6146000,-24.9124906812616)
--(axis cs:6146000,-24.877793275406)
--(axis cs:5746000,-25.2657621542027)
--(axis cs:5746000,-25.2807946948564)
--(axis cs:5346000,-25.8300690080099)
--(axis cs:5346000,-25.8630506656036)
--(axis cs:4946000,-26.8016605994348)
--(axis cs:4946000,-26.7820875069602)
--(axis cs:4546000,-28.0053673102945)
--(axis cs:4546000,-27.993808693448)
--(axis cs:4146000,-29.4204440263565)
--(axis cs:4146000,-29.4122561576307)
--(axis cs:3746000,-31.8908571569889)
--(axis cs:3746000,-31.8908571569889)
--(axis cs:3346000,-36.2467374242873)
--(axis cs:3346000,-36.2467374242873)
--(axis cs:2946000,-43.3435700920586)
--(axis cs:2946000,-43.3211725372278)
--(axis cs:2546000,-54.9142198184729)
--(axis cs:2546000,-54.9142198184729)
--(axis cs:2146000,-72.2329796619491)
--(axis cs:2146000,-72.2412747988722)
--(axis cs:1746000,-101.737469196974)
--(axis cs:1746000,-101.777073730945)
--(axis cs:1346000,-159.627044038586)
--(axis cs:1346000,-159.627044038586)
--(axis cs:946000,-240.079801481327)
--(axis cs:946000,-240.079801481327)
--(axis cs:546000,-247.025314167142)
--(axis cs:546000,-247.025314167142)
--(axis cs:146000,-247.702932612101)
--(axis cs:146000,-247.710439211528)
--cycle;


\addplot [line width=\linewidthtop, \topMC_color, mark=*, mark size=0, mark options={solid}, dashed]
table {%
146000 -248.161104202271
146000 -248.161104202271
546000 -247.708163218821
546000 -247.708163218821
946000 -241.221863286927
946000 -241.221863286927
1346000 -160.598018280332
1346000 -160.598018280332
1746000 -103.056888011486
1746000 -103.056888011486
2146000 -72.996025261351
2146000 -72.996025261351
2546000 -55.3172515298062
2546000 -55.3172515298062
2946000 -43.7876404898304
2946000 -43.7876404898304
3346000 -36.6485251387461
3346000 -36.6485251387461
3746000 -32.4476383220514
3746000 -32.4476383220514
4146000 -29.8101462779988
4146000 -29.8101462779988
4546000 -28.3819148133634
4546000 -28.3819148133634
4946000 -27.1091638783464
4946000 -27.1091638783464
5346000 -26.3083841906924
5346000 -26.3083841906924
5746000 -25.8587215198754
5746000 -25.8587215198754
6146000 -25.3560781185451
6146000 -25.3560781185451
6546000 -25.1186203480964
6546000 -25.1186203480964
6946000 -24.776840363443
6946000 -24.776840363443
7346000 -24.5238571751033
7346000 -24.5238571751033
7746000 -24.2579455457732
7746000 -24.2579455457732
8146000 -24.1399891897185
8146000 -24.1399891897185
8546000 -24.109629385814
8546000 -24.109629385814
8946000 -23.9966340389347
8946000 -23.9966340389347
9346000 -24.0765988673555
9346000 -24.0765988673555
9746000 -23.9366063615778
10146000 -23.9226072761716
};


\end{axis}
\end{tikzpicture}

==> figure_and_table/abltion_transformer/critic_error_4to10M.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%           Box Dense critic value errors
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\top_color{C0}
\def\topMC_color{C9}
% \def\segtwo_color{C4}
% \def\segfive_color{C3}
\def\segten_color{C1}
\def\detransformermc_color{C3}
\def\linewidthtop{1mm}
\def\linewidthothers{0.5mm}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
% title={Box Pushing - Dense},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
% x grid style={darkgray176},
x grid style={white},
scaled x ticks=false,
% xticklabels={,0,1,2,3,4,5,6,7,8,9,10},
xticklabels={0, 0, 4,5,6,7,8,9,10},
% xticklabels={,0,0.5,1,1.5,2, 2.5, 3},
xlabel={Environment Interactions ($\times 10^6$)},
xmajorgrids,
% xmin=-2500000, xmax=42000000.05,
% xmin=-1500000, xmax=31000000.05,
xmin=3700000, xmax=10200000.05,
% xmin=-1500000, xmax=101000000.05,
xtick style={color=black},
% y grid style={darkgray176},
y grid style={white},
ylabel={Average Value, IQM},
ymajorgrids,
% ymin=-0.05, ymax=0.90,
ytick style={color=black},
axis background/.style={fill=plot_background},
label style={font=\large},
tick label style={font=\large},
x axis line style={draw=none},
y axis line style={draw=none},
]


% % %%%%%%%%%%%%%%%%  Degenerated Transformer value %%%%%%%%%%%%%%%%%%%
% \path [draw=\segten_color, fill=\segten_color, opacity=0.2]
% (axis cs:51600,0)
% --(axis cs:51600,0)
% --(axis cs:51600,0)
% --(axis cs:451600,0)
% --(axis cs:851600,0)
% --(axis cs:851600,0)
% --(axis cs:1251600,0)
% --(axis cs:1651600,1.62501085387845e-06)
% --(axis cs:1651600,2.43751628081768e-06)
% --(axis cs:2051600,0.00296514248425259)
% --(axis cs:2451600,0.00135152015002339)
% --(axis cs:2451600,0.00135072764432481)
% --(axis cs:2851600,0.00237691046826074)
% --(axis cs:3251600,0.000909448648330348)
% --(axis cs:3651600,0.00192151823627264)
% --(axis cs:3651600,0.00172523481828783)
% --(axis cs:4051600,0.000619194231406355)
% --(axis cs:4451600,0.000814949542935311)
% --(axis cs:4451600,0.000800699639619922)
% --(axis cs:4851600,0.0025317298656126)
% --(axis cs:5251600,0.00172137164017975)
% --(axis cs:5251600,0.00169225340014329)
% --(axis cs:5651600,0.000721253400774648)
% --(axis cs:6051600,0.00178664593683464)
% --(axis cs:6051600,0.00185760047807183)
% --(axis cs:6451600,0.0053102064202894)
% --(axis cs:6851600,0.00175271865621429)
% --(axis cs:7251600,0.00378954845345992)
% --(axis cs:7251600,0.0037877720467398)
% --(axis cs:7651600,0.00343449672935016)
% --(axis cs:8051600,0.00435468416633084)
% --(axis cs:8051600,0.00435468416633084)
% --(axis cs:8451600,0.0029325373408171)
% --(axis cs:8851600,0.00273925977388234)
% --(axis cs:8851600,0.00243129116654904)
% --(axis cs:9251600,0.00334246037272662)
% --(axis cs:9651600,0.00731253951161467)
% --(axis cs:9651600,0.00692763449601382)
% --(axis cs:10051600,0.00578009127784185)
% --(axis cs:10451600,0.00620277383168373)
% --(axis cs:10851600,0.00563642136927665)
% --(axis cs:10851600,0.00569220118819697)
% --(axis cs:11251600,0.00490245703835174)
% --(axis cs:11651600,0.00263749072251764)
% --(axis cs:11651600,0.00263749072251764)
% --(axis cs:12051600,0.00367822283380571)
% --(axis cs:12451600,0.00866317542618252)
% --(axis cs:12451600,0.00892647110926977)
% --(axis cs:12851600,0.00353098834009903)
% --(axis cs:13251600,0.00644779555810368)
% --(axis cs:13651600,0.00775620566153675)
% --(axis cs:13651600,0.0597338565165277)
% --(axis cs:13651600,0.0597338565165277)
% --(axis cs:13251600,0.060977580716233)
% --(axis cs:12851600,0.0563188269651718)
% --(axis cs:12451600,0.0535076911161118)
% --(axis cs:12451600,0.0535076911161118)
% --(axis cs:12051600,0.0547610694090174)
% --(axis cs:11651600,0.0486574295304561)
% --(axis cs:11651600,0.0474384889247082)
% --(axis cs:11251600,0.0505366273483144)
% --(axis cs:10851600,0.0554271489887515)
% --(axis cs:10851600,0.0543050817255975)
% --(axis cs:10451600,0.0576962485650776)
% --(axis cs:10051600,0.0490739092991629)
% --(axis cs:9651600,0.0477351051330411)
% --(axis cs:9651600,0.0477351051330411)
% --(axis cs:9251600,0.051305996612977)
% --(axis cs:8851600,0.0404340400207652)
% --(axis cs:8851600,0.0405323600805912)
% --(axis cs:8451600,0.0328653637339116)
% --(axis cs:8051600,0.0290824602187747)
% --(axis cs:8051600,0.0290824602187747)
% --(axis cs:7651600,0.0314304036370459)
% --(axis cs:7251600,0.0226852084857446)
% --(axis cs:7251600,0.022567596852784)
% --(axis cs:6851600,0.0252188752889972)
% --(axis cs:6451600,0.0135113981839404)
% --(axis cs:6051600,0.0320206957902779)
% --(axis cs:6051600,0.0329890914609529)
% --(axis cs:5651600,0.0214916722876889)
% --(axis cs:5251600,0.0169014358768122)
% --(axis cs:5251600,0.0171332020040313)
% --(axis cs:4851600,0.0173984052201465)
% --(axis cs:4451600,0.0170454558532841)
% --(axis cs:4451600,0.0169325180529167)
% --(axis cs:4051600,0.0160315483662841)
% --(axis cs:3651600,0.0183157147988093)
% --(axis cs:3651600,0.0183157147988093)
% --(axis cs:3251600,0.0178912556304603)
% --(axis cs:2851600,0.0169419636870381)
% --(axis cs:2451600,0.0135388995900911)
% --(axis cs:2451600,0.012994174589736)
% --(axis cs:2051600,0.00941620029074103)
% --(axis cs:1651600,0.00172524704461807)
% --(axis cs:1651600,0.00173769500420917)
% --(axis cs:1251600,0.00290720088514718)
% --(axis cs:851600,0)
% --(axis cs:851600,0)
% --(axis cs:451600,0)
% --(axis cs:51600,0)
% --(axis cs:51600,0)
% --cycle;


% \addplot [line width=\linewidthothers, \segten_color, mark=*, mark size=0, mark options={solid}]
% table {%
% 51600 0
% 51600 0
% 451600 0
% 851600 0
% 851600 0
% 1251600 0.000411184213589877
% 1651600 0.000405371192137682
% 1651600 0.000405371192137682
% 2051600 0.00491720265206022
% 2451600 0.00490969967628823
% 2451600 0.00490969967628823
% 2851600 0.00611560706329868
% 3251600 0.0059802477196551
% 3651600 0.00595702477676765
% 3651600 0.00595702477676765
% 4051600 0.00338066356568883
% 4451600 0.00481362967707656
% 4451600 0.00481362967707656
% 4851600 0.00856944494278118
% 5251600 0.00688540968269522
% 5251600 0.00688540968269522
% 5651600 0.00731166851924325
% 6051600 0.00954308033355331
% 6051600 0.00954308033355331
% 6451600 0.00973157728024846
% 6851600 0.00640052683733237
% 7251600 0.0109170877673122
% 7251600 0.0109170877673122
% 7651600 0.0158251913182831
% 8051600 0.0183473844837849
% 8051600 0.0183473844837849
% 8451600 0.0172752856805545
% 8851600 0.0196458014467755
% 8851600 0.0196458014467755
% 9251600 0.018744128860298
% 9651600 0.0211701986371388
% 9651600 0.0211701986371388
% 10051600 0.0226920223546577
% 10451600 0.0288468157386645
% 10851600 0.0203964267465415
% 10851600 0.0203964267465415
% 11251600 0.0183946987749302
% 11651600 0.0169437228715201
% 11651600 0.0169437228715201
% 12051600 0.0286258651472694
% 12451600 0.0226472989203116
% 12451600 0.0226472989203116
% 12851600 0.0203800268908733
% 13251600 0.0192462837008924
% 13651600 0.0252274384464524
% };

% % %%%%%%%%%%%%%%%%%%%% Degenerated Transformer MC %%%%%%%%%%%%%%%%%%%
% \path [draw=\detransformermc_color, fill=\detransformermc_color, opacity=0.2]
% (axis cs:18000,0)
% --(axis cs:18000,0)
% --(axis cs:638000,0)
% --(axis cs:1268000,0)
% --(axis cs:1898000,0)
% --(axis cs:2518000,0)
% --(axis cs:3148000,0.00116134829485927)
% --(axis cs:3778000,0.00103046996230438)
% --(axis cs:4408000,0.0016023888156333)
% --(axis cs:5028000,0.00408541243247325)
% --(axis cs:5658000,0.00312341069588363)
% --(axis cs:6288000,0.00102313542747992)
% --(axis cs:6918000,0.00257964533647355)
% --(axis cs:7538000,0.00169054643573787)
% --(axis cs:8168000,0.00325703331636957)
% --(axis cs:8798000,0.00191965232752722)
% --(axis cs:9428000,0.00929569849382038)
% --(axis cs:10048000,0.00573869761327019)
% --(axis cs:10678000,0.00733996596095656)
% --(axis cs:11308000,0.00873778131123765)
% --(axis cs:11928000,0.0064823970338297)
% --(axis cs:12558000,0.00538946964197311)
% --(axis cs:13188000,0.00108700224111318)
% --(axis cs:13818000,0.00867155245075276)
% --(axis cs:14438000,0.00617069799841571)
% --(axis cs:15068000,0.012217310978398)
% --(axis cs:15698000,0.0146538674437692)
% --(axis cs:16328000,0.00520934210943934)
% --(axis cs:16948000,0.0115122907472029)
% --(axis cs:17578000,0.00718539421047516)
% --(axis cs:18208000,0.0157300279745275)
% --(axis cs:18838000,0.0142198874318919)
% --(axis cs:19458000,0.0143716631336286)
% --(axis cs:20088000,0.0129652693085158)
% --(axis cs:20718000,0.0133305804008005)
% --(axis cs:21338000,0.0112314940375376)
% --(axis cs:21968000,0.0245297663560043)
% --(axis cs:22598000,0.0155255503144005)
% --(axis cs:23228000,0.0238382285582781)
% --(axis cs:23848000,0.0250408604343368)
% --(axis cs:24478000,0.0150812649939062)
% --(axis cs:25108000,0.0254395103279)
% --(axis cs:25738000,0.0235610828831148)
% --(axis cs:26358000,0.0297867919218108)
% --(axis cs:26988000,0.0295727626792969)
% --(axis cs:27618000,0.0420962700533182)
% --(axis cs:28248000,0.0329579869128978)
% --(axis cs:28868000,0.0436262762585297)
% --(axis cs:29498000,0.0330249837213635)
% --(axis cs:30128000,0.054748557892944)
% --(axis cs:30758000,0)
% --(axis cs:30758000,0.082167371552669)
% --(axis cs:30758000,0.082167371552669)
% --(axis cs:30128000,0.0946997990391478)
% --(axis cs:29498000,0.0973616035978014)
% --(axis cs:28868000,0.0912890833362015)
% --(axis cs:28248000,0.0654870699320194)
% --(axis cs:27618000,0.0947878167001653)
% --(axis cs:26988000,0.0805661079498401)
% --(axis cs:26358000,0.0558173517972556)
% --(axis cs:25738000,0.0858237867043765)
% --(axis cs:25108000,0.0646655612004843)
% --(axis cs:24478000,0.0570793917399577)
% --(axis cs:23848000,0.0670198176385284)
% --(axis cs:23228000,0.0663987968781033)
% --(axis cs:22598000,0.0454026406902209)
% --(axis cs:21968000,0.0527155092012421)
% --(axis cs:21338000,0.0537290809681818)
% --(axis cs:20718000,0.0668762036973677)
% --(axis cs:20088000,0.0378247640712282)
% --(axis cs:19458000,0.0426802734678448)
% --(axis cs:18838000,0.0345522852965268)
% --(axis cs:18208000,0.0282613605594118)
% --(axis cs:17578000,0.0352007955163711)
% --(axis cs:16948000,0.0324238397805684)
% --(axis cs:16328000,0.0313190319209349)
% --(axis cs:15698000,0.0243308205737818)
% --(axis cs:15068000,0.021325229394176)
% --(axis cs:14438000,0.0269568482723162)
% --(axis cs:13818000,0.0241343351279433)
% --(axis cs:13188000,0.0273457419363705)
% --(axis cs:12558000,0.0164424599916864)
% --(axis cs:11928000,0.0167765091884115)
% --(axis cs:11308000,0.0218643897662229)
% --(axis cs:10678000,0.022551975801463)
% --(axis cs:10048000,0.0242818520129768)
% --(axis cs:9428000,0.0205024199922501)
% --(axis cs:8798000,0.00718944632911456)
% --(axis cs:8168000,0.0177092438453838)
% --(axis cs:7538000,0.0143044122333798)
% --(axis cs:6918000,0.00876877379137649)
% --(axis cs:6288000,0.0164718776908689)
% --(axis cs:5658000,0.0145907141288461)
% --(axis cs:5028000,0.0144412503764972)
% --(axis cs:4408000,0.0131719554432817)
% --(axis cs:3778000,0.00705441399528666)
% --(axis cs:3148000,0.0158357153634471)
% --(axis cs:2518000,0.00663676801267654)
% --(axis cs:1898000,7.36936579125527e-07)
% --(axis cs:1268000,1.8657050231864e-05)
% --(axis cs:638000,0.000472341220688689)
% --(axis cs:18000,0)
% --cycle;


% \addplot [line width=\linewidthothers, \detransformermc_color, mark=*, mark size=0, mark options={solid}]
% table {%
% 18000 0
% 638000 0.000224362079827127
% 1268000 8.86209886013542e-06
% 1898000 3.50044875084625e-07
% 2518000 0.00476427937210989
% 3148000 0.00543386064852712
% 3778000 0.00499689605155634
% 4408000 0.00543388171959795
% 5028000 0.00623000372260043
% 5658000 0.00494250915680065
% 6288000 0.00587088205001429
% 6918000 0.00573934557063384
% 7538000 0.00623648410096616
% 8168000 0.00579819068822735
% 8798000 0.00528995945563614
% 9428000 0.011844636746528
% 10048000 0.00896941302520208
% 10678000 0.0102028852642574
% 11308000 0.0133094988137688
% 11928000 0.01359512214453
% 12558000 0.00881823609553739
% 13188000 0.012182687724109
% 13818000 0.0184100286582483
% 14438000 0.0132792321272713
% 15068000 0.0165318408693072
% 15698000 0.0205016562931119
% 16328000 0.0189730042024327
% 16948000 0.0156720917936028
% 17578000 0.024361870967119
% 18208000 0.0266051630826411
% 18838000 0.0290465732434698
% 19458000 0.0357906381863358
% 20088000 0.0291039288563045
% 20718000 0.0335131390883573
% 21338000 0.0401616992635172
% 21968000 0.0424064557241031
% 22598000 0.0363107795429738
% 23228000 0.0458318291319586
% 23848000 0.039382028852708
% 24478000 0.0323642819716651
% 25108000 0.0585120123064953
% 25738000 0.0592879798233288
% 26358000 0.0408506641671178
% 26988000 0.0541909127460133
% 27618000 0.0445787273957425
% 28248000 0.0495269670310531
% 28868000 0.0694953240525259
% 29498000 0.0558905825483866
% 30128000 0.0636526407198503
% 30758000 0
% };


%%%%%%%%%%%%%%%%%%%%%%%%%%   TOP-ERL Value %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\top_color, fill=\top_color, opacity=0.2]
(axis cs:146000,-1.17834625442823)
--(axis cs:146000,-1.53840116212765)
--(axis cs:146000,-1.53730741037677)
--(axis cs:546000,-201.466827775223)
--(axis cs:546000,-201.512589178672)
--(axis cs:946000,-229.647775902637)
--(axis cs:946000,-229.647775902637)
--(axis cs:1346000,-145.939174906775)
--(axis cs:1346000,-145.939174906775)
--(axis cs:1746000,-94.4160412070399)
--(axis cs:1746000,-94.4016016791286)
--(axis cs:2146000,-68.5726320925439)
--(axis cs:2146000,-68.5706973522333)
--(axis cs:2546000,-53.1502335895402)
--(axis cs:2546000,-53.1502335895402)
--(axis cs:2946000,-41.9808377438467)
--(axis cs:2946000,-41.9772120286326)
--(axis cs:3346000,-35.166071952158)
--(axis cs:3346000,-35.166071952158)
--(axis cs:3746000,-31.3428251587273)
--(axis cs:3746000,-31.3428251587273)
--(axis cs:4146000,-28.9659177488495)
--(axis cs:4146000,-28.9659177488495)
--(axis cs:4546000,-27.5382413235184)
--(axis cs:4546000,-27.5381610150173)
--(axis cs:4946000,-26.3744685243854)
--(axis cs:4946000,-26.3744685243854)
--(axis cs:5346000,-25.8906280937543)
--(axis cs:5346000,-25.8904566233659)
--(axis cs:5746000,-25.4641613245222)
--(axis cs:5746000,-25.4641613245222)
--(axis cs:6146000,-24.8438036996355)
--(axis cs:6146000,-24.8413361079824)
--(axis cs:6546000,-24.8266754431571)
--(axis cs:6546000,-24.8266754431571)
--(axis cs:6946000,-24.9143568590318)
--(axis cs:6946000,-24.9170730536283)
--(axis cs:7346000,-24.471677528584)
--(axis cs:7346000,-24.471677528584)
--(axis cs:7746000,-24.1681463795545)
--(axis cs:7746000,-24.1527270880981)
--(axis cs:8146000,-24.1887858149279)
--(axis cs:8146000,-24.1887858149279)
--(axis cs:8546000,-24.1038755568897)
--(axis cs:8546000,-24.1106855776713)
--(axis cs:8946000,-24.1579615659796)
--(axis cs:8946000,-24.1607445057043)
--(axis cs:9346000,-24.0849316518838)
--(axis cs:9346000,-24.1820432611583)
--(axis cs:9746000,-24.0332238557447)
--(axis cs:10146000,-24.0962560863076)
--(axis cs:10146000,-22.9544511191099)
--(axis cs:10146000,-22.9544511191099)
--(axis cs:9746000,-22.9827628734585)
--(axis cs:9346000,-23.0607087846491)
--(axis cs:9346000,-23.0607087846491)
--(axis cs:8946000,-23.1452510740128)
--(axis cs:8946000,-23.1452510740128)
--(axis cs:8546000,-23.1724205607309)
--(axis cs:8546000,-23.1839203527959)
--(axis cs:8146000,-23.267406153161)
--(axis cs:8146000,-23.267406153161)
--(axis cs:7746000,-23.3899548794468)
--(axis cs:7746000,-23.3899548794468)
--(axis cs:7346000,-23.651484880696)
--(axis cs:7346000,-23.6706265588288)
--(axis cs:6946000,-23.7618588616512)
--(axis cs:6946000,-23.7620580929732)
--(axis cs:6546000,-24.0910481090768)
--(axis cs:6546000,-24.0910481090768)
--(axis cs:6146000,-24.2836388051044)
--(axis cs:6146000,-24.2703805683583)
--(axis cs:5746000,-24.5723204422894)
--(axis cs:5746000,-24.5720284265609)
--(axis cs:5346000,-25.1336978456804)
--(axis cs:5346000,-25.09366160968)
--(axis cs:4946000,-25.8563424014249)
--(axis cs:4946000,-25.8563424014249)
--(axis cs:4546000,-27.046189844879)
--(axis cs:4546000,-27.0377317084208)
--(axis cs:4146000,-28.2546572348302)
--(axis cs:4146000,-28.2546572348302)
--(axis cs:3746000,-30.6463673598329)
--(axis cs:3746000,-30.6296587933414)
--(axis cs:3346000,-34.4877374832824)
--(axis cs:3346000,-34.5098136905359)
--(axis cs:2946000,-40.9884096316614)
--(axis cs:2946000,-40.9884096316614)
--(axis cs:2546000,-51.4098962583566)
--(axis cs:2546000,-51.4010500061571)
--(axis cs:2146000,-66.8377613783565)
--(axis cs:2146000,-66.8216742327918)
--(axis cs:1746000,-92.6334205797351)
--(axis cs:1746000,-92.6334205797351)
--(axis cs:1346000,-142.993830031195)
--(axis cs:1346000,-142.884155775616)
--(axis cs:946000,-227.39525866993)
--(axis cs:946000,-227.39525866993)
--(axis cs:546000,-199.971492086372)
--(axis cs:546000,-199.955373621386)
--(axis cs:146000,-1.17832035968701)
--(axis cs:146000,-1.17834625442823)
--cycle;


\addplot [line width=\linewidthtop, \top_color, mark=*, mark size=0, mark options={solid}]
table {%
146000 -1.28798392365376
146000 -1.28798392365376
546000 -200.600199933478
546000 -200.600199933478
946000 -228.438243299094
946000 -228.438243299094
1346000 -144.672030510922
1346000 -144.672030510922
1746000 -93.7583411688355
1746000 -93.7583411688355
2146000 -67.6465967691214
2146000 -67.6465967691214
2546000 -52.035568153847
2546000 -52.035568153847
2946000 -41.3503883198188
2946000 -41.3503883198188
3346000 -34.8661546048238
3346000 -34.8661546048238
3746000 -30.9998676132738
3746000 -30.9998676132738
4146000 -28.634049340756
4146000 -28.634049340756
4546000 -27.2964369025282
4546000 -27.2964369025282
4946000 -26.1374517360747
4946000 -26.1374517360747
5346000 -25.5465409941353
5346000 -25.5465409941353
5746000 -25.1302943039342
5746000 -25.1302943039342
6146000 -24.649647522635
6146000 -24.649647522635
6546000 -24.5181020286562
6546000 -24.5181020286562
6946000 -24.235488444857
6946000 -24.235488444857
7346000 -23.9933567104853
7346000 -23.9933567104853
7746000 -23.6592462767194
7746000 -23.6592462767194
8146000 -23.6070631507851
8146000 -23.6070631507851
8546000 -23.6372630637764
8546000 -23.6372630637764
8946000 -23.562025738465
8946000 -23.562025738465
9346000 -23.6233427040286
9346000 -23.6233427040286
9746000 -23.4881840220024
10146000 -23.5327999122742
};

%%%%%%%%%%%%%%%%%%%%%%%%%%   TOP-ERL MC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\topMC_color, fill=\topMC_color, opacity=0.2]
(axis cs:146000,-247.710439211528)
--(axis cs:146000,-249.613116073608)
--(axis cs:146000,-249.613116073608)
--(axis cs:546000,-248.80710640034)
--(axis cs:546000,-248.807048543418)
--(axis cs:946000,-241.880639176228)
--(axis cs:946000,-241.852676630716)
--(axis cs:1346000,-161.028357932725)
--(axis cs:1346000,-161.03087422414)
--(axis cs:1746000,-103.403762969364)
--(axis cs:1746000,-103.39959516696)
--(axis cs:2146000,-73.7358657674106)
--(axis cs:2146000,-73.7009780411139)
--(axis cs:2546000,-56.4642580781738)
--(axis cs:2546000,-56.4403847373615)
--(axis cs:2946000,-44.3507993788964)
--(axis cs:2946000,-44.3648043199035)
--(axis cs:3346000,-37.0560838533763)
--(axis cs:3346000,-37.0433328239384)
--(axis cs:3746000,-32.8414133996137)
--(axis cs:3746000,-32.8500872599448)
--(axis cs:4146000,-30.2109695965099)
--(axis cs:4146000,-30.2109695965099)
--(axis cs:4546000,-28.6939741860276)
--(axis cs:4546000,-28.6923582801552)
--(axis cs:4946000,-27.3455918402485)
--(axis cs:4946000,-27.3575902472241)
--(axis cs:5346000,-26.6540723972131)
--(axis cs:5346000,-26.6520833842881)
--(axis cs:5746000,-26.1351919728349)
--(axis cs:5746000,-26.1296701096374)
--(axis cs:6146000,-25.6563513462798)
--(axis cs:6146000,-25.6687640469408)
--(axis cs:6546000,-25.4792945071499)
--(axis cs:6546000,-25.4679438348213)
--(axis cs:6946000,-25.4780878408747)
--(axis cs:6946000,-25.4780878408747)
--(axis cs:7346000,-24.9998977483975)
--(axis cs:7346000,-24.995023877863)
--(axis cs:7746000,-24.8666267402627)
--(axis cs:7746000,-24.7788472218716)
--(axis cs:8146000,-24.7699662103732)
--(axis cs:8146000,-24.650373031605)
--(axis cs:8546000,-24.552224551417)
--(axis cs:8546000,-24.5749048559769)
--(axis cs:8946000,-24.6232881500279)
--(axis cs:8946000,-24.6212568045086)
--(axis cs:9346000,-24.6360319047427)
--(axis cs:9346000,-24.6357824521586)
--(axis cs:9746000,-24.4806737466652)
--(axis cs:10146000,-24.5417213791366)
--(axis cs:10146000,-23.3389050407026)
--(axis cs:10146000,-23.3389050407026)
--(axis cs:9746000,-23.3466191154224)
--(axis cs:9346000,-23.4922763967574)
--(axis cs:9346000,-23.4898574941183)
--(axis cs:8946000,-23.5584052416252)
--(axis cs:8946000,-23.5584052416252)
--(axis cs:8546000,-23.6172675314374)
--(axis cs:8546000,-23.6070518000441)
--(axis cs:8146000,-23.7250566291863)
--(axis cs:8146000,-23.7318249249636)
--(axis cs:7746000,-23.8471792893348)
--(axis cs:7746000,-23.8471792893348)
--(axis cs:7346000,-24.1611659717194)
--(axis cs:7346000,-24.1316537101547)
--(axis cs:6946000,-24.2687949486774)
--(axis cs:6946000,-24.2523163915191)
--(axis cs:6546000,-24.6871451377204)
--(axis cs:6546000,-24.6871451377204)
--(axis cs:6146000,-24.9124906812616)
--(axis cs:6146000,-24.877793275406)
--(axis cs:5746000,-25.2657621542027)
--(axis cs:5746000,-25.2807946948564)
--(axis cs:5346000,-25.8300690080099)
--(axis cs:5346000,-25.8630506656036)
--(axis cs:4946000,-26.8016605994348)
--(axis cs:4946000,-26.7820875069602)
--(axis cs:4546000,-28.0053673102945)
--(axis cs:4546000,-27.993808693448)
--(axis cs:4146000,-29.4204440263565)
--(axis cs:4146000,-29.4122561576307)
--(axis cs:3746000,-31.8908571569889)
--(axis cs:3746000,-31.8908571569889)
--(axis cs:3346000,-36.2467374242873)
--(axis cs:3346000,-36.2467374242873)
--(axis cs:2946000,-43.3435700920586)
--(axis cs:2946000,-43.3211725372278)
--(axis cs:2546000,-54.9142198184729)
--(axis cs:2546000,-54.9142198184729)
--(axis cs:2146000,-72.2329796619491)
--(axis cs:2146000,-72.2412747988722)
--(axis cs:1746000,-101.737469196974)
--(axis cs:1746000,-101.777073730945)
--(axis cs:1346000,-159.627044038586)
--(axis cs:1346000,-159.627044038586)
--(axis cs:946000,-240.079801481327)
--(axis cs:946000,-240.079801481327)
--(axis cs:546000,-247.025314167142)
--(axis cs:546000,-247.025314167142)
--(axis cs:146000,-247.702932612101)
--(axis cs:146000,-247.710439211528)
--cycle;


\addplot [line width=\linewidthtop, \topMC_color, mark=*, mark size=0, mark options={solid}, dashed]
table {%
146000 -248.161104202271
146000 -248.161104202271
546000 -247.708163218821
546000 -247.708163218821
946000 -241.221863286927
946000 -241.221863286927
1346000 -160.598018280332
1346000 -160.598018280332
1746000 -103.056888011486
1746000 -103.056888011486
2146000 -72.996025261351
2146000 -72.996025261351
2546000 -55.3172515298062
2546000 -55.3172515298062
2946000 -43.7876404898304
2946000 -43.7876404898304
3346000 -36.6485251387461
3346000 -36.6485251387461
3746000 -32.4476383220514
3746000 -32.4476383220514
4146000 -29.8101462779988
4146000 -29.8101462779988
4546000 -28.3819148133634
4546000 -28.3819148133634
4946000 -27.1091638783464
4946000 -27.1091638783464
5346000 -26.3083841906924
5346000 -26.3083841906924
5746000 -25.8587215198754
5746000 -25.8587215198754
6146000 -25.3560781185451
6146000 -25.3560781185451
6546000 -25.1186203480964
6546000 -25.1186203480964
6946000 -24.776840363443
6946000 -24.776840363443
7346000 -24.5238571751033
7346000 -24.5238571751033
7746000 -24.2579455457732
7746000 -24.2579455457732
8146000 -24.1399891897185
8146000 -24.1399891897185
8546000 -24.109629385814
8546000 -24.109629385814
8946000 -23.9966340389347
8946000 -23.9966340389347
9346000 -24.0765988673555
9346000 -24.0765988673555
9746000 -23.9366063615778
10146000 -23.9226072761716
};


\end{axis}
\end{tikzpicture}

==> figure_and_table/abltion_transformer/legend_critic_transformer.tex <==
\begin{tikzpicture} 
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt,            
        }
    },
    ]
    \addlegendimage{C0, line width=\linewidthtcp}
    \addlegendentry{TOP-ERL};          
    % \addlegendimage{C9, line width=\linewidthothers}
    % \addlegendentry{100\%.};    
    % \addlegendimage{C4, line width=\linewidthothers}
    % \addlegendentry{50\%.};    
    \addlegendimage{C3, line width=\linewidthothers}
    \addlegendentry{SAC + MP};    
    \addlegendimage{C1, line width=\linewidthothers}
    \addlegendentry{Degenerated Transformer};    
    % \addlegendimage{C6, line width=\linewidthothers}
    % \addlegendentry{5\%};    
    
    % Use dashed lines for the num of segment ablation?        
    \end{axis}
\end{tikzpicture}

==> figure_and_table/abltion_transformer/legend_error.tex <==
\begin{tikzpicture} 
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt,            
        }
    },
    ]
    \addlegendimage{C0, line width=\linewidthothers}
    \addlegendentry{TOP-ERL: Critic's Prediction};          
    \addlegendimage{C9, line width=\linewidthothers, dashed}
    \addlegendentry{TOP-ERL: Monte Carlo True Return};    
    % \addlegendimage{C4, line width=\linewidthothers}
    % \addlegendentry{50\%.};    
    \addlegendimage{C1, line width=\linewidthothers}
    \addlegendentry{Degenerated Transformer: Critic's Prediction};    
    \addlegendimage{C3, line width=\linewidthothers, dashed}
    \addlegendentry{Degenerated Transformer: Monte Carlo True Return};    
    % \addlegendimage{C6, line width=\linewidthothers}
    % \addlegendentry{5\%};    
    
    % Use dashed lines for the num of segment ablation?        
    \end{axis}
\end{tikzpicture}

==> figure_and_table/abltion_transformer/legend_target_bias.tex <==
\begin{tikzpicture} 
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt,            
        }
    },
    ]
    \addlegendimage{C0, line width=\linewidthothers}
    \addlegendentry{TOP-ERL};          
    % \addlegendimage{C9, line width=\linewidthothers}
    % \addlegendentry{True TOP-ERL};    
    % \addlegendimage{C4, line width=\linewidthothers}
    % \addlegendentry{50\%.};    
    \addlegendimage{C1, line width=\linewidthothers}
    \addlegendentry{Degenerated Transformer};    
    % \addlegendimage{C3, line width=\linewidthothers}
    % \addlegendentry{True Degenerated Transformer};    
    % \addlegendimage{C6, line width=\linewidthothers}
    % \addlegendentry{5\%};    
    
    % Use dashed lines for the num of segment ablation?        
    \end{axis}
\end{tikzpicture}

==> figure_and_table/abltion_transformer/target_bias.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%           Box Dense critic value errors
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\top_color{C0}
\def\topMC_color{C9}
% \def\segtwo_color{C4}
% \def\segfive_color{C3}
\def\segten_color{C1}
\def\detransformermc_color{C3}
\def\linewidthtop{1mm}
\def\linewidthothers{0.5mm}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
% title={Box Pushing - Dense},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
% x grid style={darkgray176},
x grid style={white},
scaled x ticks=false,
xticklabels={,0,2,4,6,8,10},
% xticklabels={,0,0.5,1,1.5,2, 2.5, 3},
xlabel={Environment Interactions ($\times 10^6$)},
xmajorgrids,
% xmin=-2500000, xmax=42000000.05,
% xmin=-1500000, xmax=31000000.05,
xmin=1700000, xmax=10200000.05,
% xmin=-1500000, xmax=101000000.05,
xtick style={color=black},
% y grid style={darkgray176},
y grid style={white},
ylabel={Average Target Bias, IQM},
ymajorgrids,
% ymin=-0.05, ymax=0.90,
ytick style={color=black},
axis background/.style={fill=plot_background},
label style={font=\large},
tick label style={font=\large},
x axis line style={draw=none},
y axis line style={draw=none},
]


% % %%%%%%%%%%%%%%%%  Degenerated Transformer value %%%%%%%%%%%%%%%%%%%
% \path [draw=\segten_color, fill=\segten_color, opacity=0.2]
% (axis cs:51600,0)
% --(axis cs:51600,0)
% --(axis cs:51600,0)
% --(axis cs:451600,0)
% --(axis cs:851600,0)
% --(axis cs:851600,0)
% --(axis cs:1251600,0)
% --(axis cs:1651600,1.62501085387845e-06)
% --(axis cs:1651600,2.43751628081768e-06)
% --(axis cs:2051600,0.00296514248425259)
% --(axis cs:2451600,0.00135152015002339)
% --(axis cs:2451600,0.00135072764432481)
% --(axis cs:2851600,0.00237691046826074)
% --(axis cs:3251600,0.000909448648330348)
% --(axis cs:3651600,0.00192151823627264)
% --(axis cs:3651600,0.00172523481828783)
% --(axis cs:4051600,0.000619194231406355)
% --(axis cs:4451600,0.000814949542935311)
% --(axis cs:4451600,0.000800699639619922)
% --(axis cs:4851600,0.0025317298656126)
% --(axis cs:5251600,0.00172137164017975)
% --(axis cs:5251600,0.00169225340014329)
% --(axis cs:5651600,0.000721253400774648)
% --(axis cs:6051600,0.00178664593683464)
% --(axis cs:6051600,0.00185760047807183)
% --(axis cs:6451600,0.0053102064202894)
% --(axis cs:6851600,0.00175271865621429)
% --(axis cs:7251600,0.00378954845345992)
% --(axis cs:7251600,0.0037877720467398)
% --(axis cs:7651600,0.00343449672935016)
% --(axis cs:8051600,0.00435468416633084)
% --(axis cs:8051600,0.00435468416633084)
% --(axis cs:8451600,0.0029325373408171)
% --(axis cs:8851600,0.00273925977388234)
% --(axis cs:8851600,0.00243129116654904)
% --(axis cs:9251600,0.00334246037272662)
% --(axis cs:9651600,0.00731253951161467)
% --(axis cs:9651600,0.00692763449601382)
% --(axis cs:10051600,0.00578009127784185)
% --(axis cs:10451600,0.00620277383168373)
% --(axis cs:10851600,0.00563642136927665)
% --(axis cs:10851600,0.00569220118819697)
% --(axis cs:11251600,0.00490245703835174)
% --(axis cs:11651600,0.00263749072251764)
% --(axis cs:11651600,0.00263749072251764)
% --(axis cs:12051600,0.00367822283380571)
% --(axis cs:12451600,0.00866317542618252)
% --(axis cs:12451600,0.00892647110926977)
% --(axis cs:12851600,0.00353098834009903)
% --(axis cs:13251600,0.00644779555810368)
% --(axis cs:13651600,0.00775620566153675)
% --(axis cs:13651600,0.0597338565165277)
% --(axis cs:13651600,0.0597338565165277)
% --(axis cs:13251600,0.060977580716233)
% --(axis cs:12851600,0.0563188269651718)
% --(axis cs:12451600,0.0535076911161118)
% --(axis cs:12451600,0.0535076911161118)
% --(axis cs:12051600,0.0547610694090174)
% --(axis cs:11651600,0.0486574295304561)
% --(axis cs:11651600,0.0474384889247082)
% --(axis cs:11251600,0.0505366273483144)
% --(axis cs:10851600,0.0554271489887515)
% --(axis cs:10851600,0.0543050817255975)
% --(axis cs:10451600,0.0576962485650776)
% --(axis cs:10051600,0.0490739092991629)
% --(axis cs:9651600,0.0477351051330411)
% --(axis cs:9651600,0.0477351051330411)
% --(axis cs:9251600,0.051305996612977)
% --(axis cs:8851600,0.0404340400207652)
% --(axis cs:8851600,0.0405323600805912)
% --(axis cs:8451600,0.0328653637339116)
% --(axis cs:8051600,0.0290824602187747)
% --(axis cs:8051600,0.0290824602187747)
% --(axis cs:7651600,0.0314304036370459)
% --(axis cs:7251600,0.0226852084857446)
% --(axis cs:7251600,0.022567596852784)
% --(axis cs:6851600,0.0252188752889972)
% --(axis cs:6451600,0.0135113981839404)
% --(axis cs:6051600,0.0320206957902779)
% --(axis cs:6051600,0.0329890914609529)
% --(axis cs:5651600,0.0214916722876889)
% --(axis cs:5251600,0.0169014358768122)
% --(axis cs:5251600,0.0171332020040313)
% --(axis cs:4851600,0.0173984052201465)
% --(axis cs:4451600,0.0170454558532841)
% --(axis cs:4451600,0.0169325180529167)
% --(axis cs:4051600,0.0160315483662841)
% --(axis cs:3651600,0.0183157147988093)
% --(axis cs:3651600,0.0183157147988093)
% --(axis cs:3251600,0.0178912556304603)
% --(axis cs:2851600,0.0169419636870381)
% --(axis cs:2451600,0.0135388995900911)
% --(axis cs:2451600,0.012994174589736)
% --(axis cs:2051600,0.00941620029074103)
% --(axis cs:1651600,0.00172524704461807)
% --(axis cs:1651600,0.00173769500420917)
% --(axis cs:1251600,0.00290720088514718)
% --(axis cs:851600,0)
% --(axis cs:851600,0)
% --(axis cs:451600,0)
% --(axis cs:51600,0)
% --(axis cs:51600,0)
% --cycle;


% \addplot [line width=\linewidthothers, \segten_color, mark=*, mark size=0, mark options={solid}]
% table {%
% 51600 0
% 51600 0
% 451600 0
% 851600 0
% 851600 0
% 1251600 0.000411184213589877
% 1651600 0.000405371192137682
% 1651600 0.000405371192137682
% 2051600 0.00491720265206022
% 2451600 0.00490969967628823
% 2451600 0.00490969967628823
% 2851600 0.00611560706329868
% 3251600 0.0059802477196551
% 3651600 0.00595702477676765
% 3651600 0.00595702477676765
% 4051600 0.00338066356568883
% 4451600 0.00481362967707656
% 4451600 0.00481362967707656
% 4851600 0.00856944494278118
% 5251600 0.00688540968269522
% 5251600 0.00688540968269522
% 5651600 0.00731166851924325
% 6051600 0.00954308033355331
% 6051600 0.00954308033355331
% 6451600 0.00973157728024846
% 6851600 0.00640052683733237
% 7251600 0.0109170877673122
% 7251600 0.0109170877673122
% 7651600 0.0158251913182831
% 8051600 0.0183473844837849
% 8051600 0.0183473844837849
% 8451600 0.0172752856805545
% 8851600 0.0196458014467755
% 8851600 0.0196458014467755
% 9251600 0.018744128860298
% 9651600 0.0211701986371388
% 9651600 0.0211701986371388
% 10051600 0.0226920223546577
% 10451600 0.0288468157386645
% 10851600 0.0203964267465415
% 10851600 0.0203964267465415
% 11251600 0.0183946987749302
% 11651600 0.0169437228715201
% 11651600 0.0169437228715201
% 12051600 0.0286258651472694
% 12451600 0.0226472989203116
% 12451600 0.0226472989203116
% 12851600 0.0203800268908733
% 13251600 0.0192462837008924
% 13651600 0.0252274384464524
% };

% % %%%%%%%%%%%%%%%%%%%% Degenerated Transformer MC %%%%%%%%%%%%%%%%%%%
% \path [draw=\detransformermc_color, fill=\detransformermc_color, opacity=0.2]
% (axis cs:18000,0)
% --(axis cs:18000,0)
% --(axis cs:638000,0)
% --(axis cs:1268000,0)
% --(axis cs:1898000,0)
% --(axis cs:2518000,0)
% --(axis cs:3148000,0.00116134829485927)
% --(axis cs:3778000,0.00103046996230438)
% --(axis cs:4408000,0.0016023888156333)
% --(axis cs:5028000,0.00408541243247325)
% --(axis cs:5658000,0.00312341069588363)
% --(axis cs:6288000,0.00102313542747992)
% --(axis cs:6918000,0.00257964533647355)
% --(axis cs:7538000,0.00169054643573787)
% --(axis cs:8168000,0.00325703331636957)
% --(axis cs:8798000,0.00191965232752722)
% --(axis cs:9428000,0.00929569849382038)
% --(axis cs:10048000,0.00573869761327019)
% --(axis cs:10678000,0.00733996596095656)
% --(axis cs:11308000,0.00873778131123765)
% --(axis cs:11928000,0.0064823970338297)
% --(axis cs:12558000,0.00538946964197311)
% --(axis cs:13188000,0.00108700224111318)
% --(axis cs:13818000,0.00867155245075276)
% --(axis cs:14438000,0.00617069799841571)
% --(axis cs:15068000,0.012217310978398)
% --(axis cs:15698000,0.0146538674437692)
% --(axis cs:16328000,0.00520934210943934)
% --(axis cs:16948000,0.0115122907472029)
% --(axis cs:17578000,0.00718539421047516)
% --(axis cs:18208000,0.0157300279745275)
% --(axis cs:18838000,0.0142198874318919)
% --(axis cs:19458000,0.0143716631336286)
% --(axis cs:20088000,0.0129652693085158)
% --(axis cs:20718000,0.0133305804008005)
% --(axis cs:21338000,0.0112314940375376)
% --(axis cs:21968000,0.0245297663560043)
% --(axis cs:22598000,0.0155255503144005)
% --(axis cs:23228000,0.0238382285582781)
% --(axis cs:23848000,0.0250408604343368)
% --(axis cs:24478000,0.0150812649939062)
% --(axis cs:25108000,0.0254395103279)
% --(axis cs:25738000,0.0235610828831148)
% --(axis cs:26358000,0.0297867919218108)
% --(axis cs:26988000,0.0295727626792969)
% --(axis cs:27618000,0.0420962700533182)
% --(axis cs:28248000,0.0329579869128978)
% --(axis cs:28868000,0.0436262762585297)
% --(axis cs:29498000,0.0330249837213635)
% --(axis cs:30128000,0.054748557892944)
% --(axis cs:30758000,0)
% --(axis cs:30758000,0.082167371552669)
% --(axis cs:30758000,0.082167371552669)
% --(axis cs:30128000,0.0946997990391478)
% --(axis cs:29498000,0.0973616035978014)
% --(axis cs:28868000,0.0912890833362015)
% --(axis cs:28248000,0.0654870699320194)
% --(axis cs:27618000,0.0947878167001653)
% --(axis cs:26988000,0.0805661079498401)
% --(axis cs:26358000,0.0558173517972556)
% --(axis cs:25738000,0.0858237867043765)
% --(axis cs:25108000,0.0646655612004843)
% --(axis cs:24478000,0.0570793917399577)
% --(axis cs:23848000,0.0670198176385284)
% --(axis cs:23228000,0.0663987968781033)
% --(axis cs:22598000,0.0454026406902209)
% --(axis cs:21968000,0.0527155092012421)
% --(axis cs:21338000,0.0537290809681818)
% --(axis cs:20718000,0.0668762036973677)
% --(axis cs:20088000,0.0378247640712282)
% --(axis cs:19458000,0.0426802734678448)
% --(axis cs:18838000,0.0345522852965268)
% --(axis cs:18208000,0.0282613605594118)
% --(axis cs:17578000,0.0352007955163711)
% --(axis cs:16948000,0.0324238397805684)
% --(axis cs:16328000,0.0313190319209349)
% --(axis cs:15698000,0.0243308205737818)
% --(axis cs:15068000,0.021325229394176)
% --(axis cs:14438000,0.0269568482723162)
% --(axis cs:13818000,0.0241343351279433)
% --(axis cs:13188000,0.0273457419363705)
% --(axis cs:12558000,0.0164424599916864)
% --(axis cs:11928000,0.0167765091884115)
% --(axis cs:11308000,0.0218643897662229)
% --(axis cs:10678000,0.022551975801463)
% --(axis cs:10048000,0.0242818520129768)
% --(axis cs:9428000,0.0205024199922501)
% --(axis cs:8798000,0.00718944632911456)
% --(axis cs:8168000,0.0177092438453838)
% --(axis cs:7538000,0.0143044122333798)
% --(axis cs:6918000,0.00876877379137649)
% --(axis cs:6288000,0.0164718776908689)
% --(axis cs:5658000,0.0145907141288461)
% --(axis cs:5028000,0.0144412503764972)
% --(axis cs:4408000,0.0131719554432817)
% --(axis cs:3778000,0.00705441399528666)
% --(axis cs:3148000,0.0158357153634471)
% --(axis cs:2518000,0.00663676801267654)
% --(axis cs:1898000,7.36936579125527e-07)
% --(axis cs:1268000,1.8657050231864e-05)
% --(axis cs:638000,0.000472341220688689)
% --(axis cs:18000,0)
% --cycle;


% \addplot [line width=\linewidthothers, \detransformermc_color, mark=*, mark size=0, mark options={solid}]
% table {%
% 18000 0
% 638000 0.000224362079827127
% 1268000 8.86209886013542e-06
% 1898000 3.50044875084625e-07
% 2518000 0.00476427937210989
% 3148000 0.00543386064852712
% 3778000 0.00499689605155634
% 4408000 0.00543388171959795
% 5028000 0.00623000372260043
% 5658000 0.00494250915680065
% 6288000 0.00587088205001429
% 6918000 0.00573934557063384
% 7538000 0.00623648410096616
% 8168000 0.00579819068822735
% 8798000 0.00528995945563614
% 9428000 0.011844636746528
% 10048000 0.00896941302520208
% 10678000 0.0102028852642574
% 11308000 0.0133094988137688
% 11928000 0.01359512214453
% 12558000 0.00881823609553739
% 13188000 0.012182687724109
% 13818000 0.0184100286582483
% 14438000 0.0132792321272713
% 15068000 0.0165318408693072
% 15698000 0.0205016562931119
% 16328000 0.0189730042024327
% 16948000 0.0156720917936028
% 17578000 0.024361870967119
% 18208000 0.0266051630826411
% 18838000 0.0290465732434698
% 19458000 0.0357906381863358
% 20088000 0.0291039288563045
% 20718000 0.0335131390883573
% 21338000 0.0401616992635172
% 21968000 0.0424064557241031
% 22598000 0.0363107795429738
% 23228000 0.0458318291319586
% 23848000 0.039382028852708
% 24478000 0.0323642819716651
% 25108000 0.0585120123064953
% 25738000 0.0592879798233288
% 26358000 0.0408506641671178
% 26988000 0.0541909127460133
% 27618000 0.0445787273957425
% 28248000 0.0495269670310531
% 28868000 0.0694953240525259
% 29498000 0.0558905825483866
% 30128000 0.0636526407198503
% 30758000 0
% };


%%%%%%%%%%%%%%%%%%%%%%   TOP-ERL Target BIAS %%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\top_color, fill=\top_color, opacity=0.2]
(axis cs:146000,209.983402665456)
--(axis cs:146000,199.026309323311)
--(axis cs:146000,199.108260536194)
--(axis cs:546000,19.8644844595964)
--(axis cs:546000,19.8761373399136)
--(axis cs:946000,-10.0621941774342)
--(axis cs:946000,-10.0621941774342)
--(axis cs:1346000,1.30167820560349)
--(axis cs:1346000,1.13219120946753)
--(axis cs:1746000,-2.33309578355189)
--(axis cs:1746000,-2.39894196190288)
--(axis cs:2146000,-3.79857243061802)
--(axis cs:2146000,-3.83683236460661)
--(axis cs:2546000,-3.24469153318432)
--(axis cs:2546000,-3.24786067700163)
--(axis cs:2946000,-4.51641879291723)
--(axis cs:2946000,-4.52673056558677)
--(axis cs:3346000,-4.14183270683414)
--(axis cs:3346000,-4.14183270683414)
--(axis cs:3746000,-4.45812542138275)
--(axis cs:3746000,-4.45812542138275)
--(axis cs:4146000,-5.15704199887893)
--(axis cs:4146000,-5.13003320926705)
--(axis cs:4546000,-4.44402043615989)
--(axis cs:4546000,-4.44998492074821)
--(axis cs:4946000,-3.16480649502007)
--(axis cs:4946000,-3.16480649502007)
--(axis cs:5346000,-4.18035441734975)
--(axis cs:5346000,-4.17357753025518)
--(axis cs:5746000,-4.88936572821776)
--(axis cs:5746000,-4.93871241641372)
--(axis cs:6146000,-3.75542430873682)
--(axis cs:6146000,-3.74545095498316)
--(axis cs:6546000,-6.23872326695882)
--(axis cs:6546000,-6.23872326695882)
--(axis cs:6946000,-3.47147553341372)
--(axis cs:6946000,-3.46871912792925)
--(axis cs:7346000,-4.18900565079989)
--(axis cs:7346000,-4.18437498821925)
--(axis cs:7746000,-4.10003300994486)
--(axis cs:7746000,-4.10483457043786)
--(axis cs:8146000,-4.04588061301952)
--(axis cs:8146000,-4.03820697165002)
--(axis cs:8546000,-4.3599401532068)
--(axis cs:8546000,-4.22663176621762)
--(axis cs:8946000,-4.37118129438856)
--(axis cs:8946000,-4.37118129438856)
--(axis cs:9346000,-3.62423919508141)
--(axis cs:9346000,-3.62423919508141)
--(axis cs:9746000,-3.57910366036793)
--(axis cs:10146000,-4.90796260020125)
--(axis cs:10146000,-2.86290464896841)
--(axis cs:10146000,-2.86290464896841)
--(axis cs:9746000,-1.23369018740719)
--(axis cs:9346000,-0.417068216674041)
--(axis cs:9346000,-0.417068216674041)
--(axis cs:8946000,-1.95347064147801)
--(axis cs:8946000,-1.96943848282968)
--(axis cs:8546000,-1.21429511777873)
--(axis cs:8546000,-1.21554403958422)
--(axis cs:8146000,-2.71182949659943)
--(axis cs:8146000,-2.81989483911344)
--(axis cs:7746000,-2.07183827070938)
--(axis cs:7746000,-2.03149257704459)
--(axis cs:7346000,-1.86045683426389)
--(axis cs:7346000,-1.86045683426389)
--(axis cs:6946000,-1.78230496673955)
--(axis cs:6946000,-1.78230496673955)
--(axis cs:6546000,-2.69237155312172)
--(axis cs:6546000,-2.79916832076672)
--(axis cs:6146000,-1.53266837727772)
--(axis cs:6146000,-1.59286415210493)
--(axis cs:5746000,-1.98933546570431)
--(axis cs:5746000,-1.98933546570431)
--(axis cs:5346000,-2.08825662087338)
--(axis cs:5346000,-2.22809458082336)
--(axis cs:4946000,-1.285510963154)
--(axis cs:4946000,-1.285510963154)
--(axis cs:4546000,-2.5930031080917)
--(axis cs:4546000,-2.59375510763927)
--(axis cs:4146000,-1.89992890729983)
--(axis cs:4146000,-1.91514394440897)
--(axis cs:3746000,-1.38140420369766)
--(axis cs:3746000,-1.42457118405184)
--(axis cs:3346000,-1.75601612526653)
--(axis cs:3346000,-1.59936113884973)
--(axis cs:2946000,-1.29837837895356)
--(axis cs:2946000,-1.23640686243259)
--(axis cs:2546000,-0.606098185242901)
--(axis cs:2546000,-0.673037207426272)
--(axis cs:2146000,0.497568269444971)
--(axis cs:2146000,0.487754805329283)
--(axis cs:1746000,4.02717760608055)
--(axis cs:1746000,4.02717760608055)
--(axis cs:1346000,7.60499157856487)
--(axis cs:1346000,7.60499157856487)
--(axis cs:946000,3.08001848738653)
--(axis cs:946000,3.08001848738653)
--(axis cs:546000,27.1402039400535)
--(axis cs:546000,27.2269784830821)
--(axis cs:146000,209.983402665456)
--(axis cs:146000,209.983402665456)
--cycle;


\addplot [line width=\linewidthtop, \top_color, mark=*, mark size=0, mark options={solid}]
table {%
146000 207.715054901441
146000 207.715054901441
546000 25.1182014073012
546000 25.1182014073012
946000 -3.37829199815463
946000 -3.37829199815463
1346000 5.15474909465008
1346000 5.15474909465008
1746000 0.963080703185394
1746000 0.963080703185394
2146000 -1.57635640951771
2146000 -1.57635640951771
2546000 -1.63450318501689
2546000 -1.63450318501689
2946000 -2.76164823219958
2946000 -2.76164823219958
3346000 -3.34597434964043
3346000 -3.34597434964043
3746000 -3.08339780829548
3746000 -3.08339780829548
4146000 -3.28771339218515
4146000 -3.28771339218515
4546000 -3.75406327032652
4546000 -3.75406327032652
4946000 -2.03380827891606
4946000 -2.03380827891606
5346000 -3.56147358554347
5346000 -3.56147358554347
5746000 -2.77313924752771
5746000 -2.77313924752771
6146000 -2.6162102123009
6146000 -2.6162102123009
6546000 -4.80254885227044
6546000 -4.80254885227044
6946000 -2.52116153413759
6946000 -2.52116153413759
7346000 -3.42291603654351
7346000 -3.42291603654351
7746000 -3.00778308240579
7746000 -3.00778308240579
8146000 -3.7464699233641
8146000 -3.7464699233641
8546000 -1.87305714284502
8546000 -1.87305714284502
8946000 -3.27487328411957
8946000 -3.27487328411957
9346000 -1.69919059883489
9346000 -1.69919059883489
9746000 -2.37682068630723
10146000 -3.56998568693006
};


\end{axis}
\end{tikzpicture}

==> figure_and_table/abltion_transformer/value_bias.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%           Box Dense critic value errors
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\top_color{C0}
\def\topMC_color{C9}
% \def\segtwo_color{C4}
% \def\segfive_color{C3}
\def\segten_color{C1}
\def\detransformermc_color{C3}
\def\linewidthtop{1mm}
\def\linewidthothers{0.5mm}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
% title={Box Pushing - Dense},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
% x grid style={darkgray176},
x grid style={white},
scaled x ticks=false,
xticklabels={,0,2,4,6,8,10},
% xticklabels={,0,0.5,1,1.5,2, 2.5, 3},
xlabel={Environment Interactions ($\times 10^6$)},
xmajorgrids,
% xmin=-2500000, xmax=42000000.05,
% xmin=-1500000, xmax=31000000.05,
xmin=1700000, xmax=10200000.05,
% xmin=-1500000, xmax=101000000.05,
xtick style={color=black},
% y grid style={darkgray176},
y grid style={white},
ylabel={Critic Bias, IQM},
ymajorgrids,
% ymin=-0.05, ymax=0.90,
ytick style={color=black},
axis background/.style={fill=plot_background},
label style={font=\large},
tick label style={font=\large},
x axis line style={draw=none},
y axis line style={draw=none},
]


% %%%%%%%%%%%%%%%%  Degenerated Transformer bias %%%%%%%%%%%%%%%%%%%
\path [draw=\segten_color, fill=\segten_color, opacity=0.2]
(axis cs:146000,250.269517342746)
--(axis cs:146000,247.236383160452)
--(axis cs:146000,247.195381652067)
--(axis cs:546000,57.9727883921812)
--(axis cs:546000,58.0410715542619)
--(axis cs:946000,12.647599023486)
--(axis cs:946000,12.6561508983432)
--(axis cs:1346000,10.293297243017)
--(axis cs:1346000,10.2854267164503)
--(axis cs:1746000,8.68292344570581)
--(axis cs:1746000,8.70140562151306)
--(axis cs:2146000,7.64674578654846)
--(axis cs:2146000,7.66370560791773)
--(axis cs:2546000,7.26713013179824)
--(axis cs:2546000,7.27471577998167)
--(axis cs:2946000,7.8881212183358)
--(axis cs:2946000,7.8881212183358)
--(axis cs:3346000,8.81920365376219)
--(axis cs:3346000,8.88648091007424)
--(axis cs:3746000,8.84475559938729)
--(axis cs:3746000,8.82062973212362)
--(axis cs:4146000,9.2704237066441)
--(axis cs:4146000,9.2626764643547)
--(axis cs:4546000,8.62031591200314)
--(axis cs:4546000,8.62031591200314)
--(axis cs:4946000,8.03813611334486)
--(axis cs:4946000,8.03799009982459)
--(axis cs:5346000,7.80986628958404)
--(axis cs:5346000,7.81258340582306)
--(axis cs:5746000,7.43371835239962)
--(axis cs:5746000,7.43371835239962)
--(axis cs:6146000,6.94767257159776)
--(axis cs:6146000,6.94767257159776)
--(axis cs:6546000,6.93667232793688)
--(axis cs:6546000,6.93667232793688)
--(axis cs:6946000,6.43446104674563)
--(axis cs:6946000,6.43712117368046)
--(axis cs:7346000,6.5574858406243)
--(axis cs:7346000,6.5552292946774)
--(axis cs:7746000,6.15989069803774)
--(axis cs:7746000,6.15989069803774)
--(axis cs:8146000,6.21494908810577)
--(axis cs:8146000,6.21494908810577)
--(axis cs:8546000,6.03181013175052)
--(axis cs:8546000,6.03415995437922)
--(axis cs:8946000,5.55432175022114)
--(axis cs:8946000,5.55432175022114)
--(axis cs:9346000,5.76620126188338)
--(axis cs:9346000,5.76620126188338)
--(axis cs:9746000,5.56768935047802)
--(axis cs:10146000,5.42085819619032)
--(axis cs:10146000,5.88565150488841)
--(axis cs:10146000,5.88565150488841)
--(axis cs:9746000,6.02722757077946)
--(axis cs:9346000,6.22082831499184)
--(axis cs:9346000,6.21390502050762)
--(axis cs:8946000,6.59074584806494)
--(axis cs:8946000,6.59074584806494)
--(axis cs:8546000,6.76323898622134)
--(axis cs:8546000,6.76323898622134)
--(axis cs:8146000,6.7948480584881)
--(axis cs:8146000,6.7948480584881)
--(axis cs:7746000,7.18203529004235)
--(axis cs:7746000,7.18203529004235)
--(axis cs:7346000,6.98312908706526)
--(axis cs:7346000,6.98732336668759)
--(axis cs:6946000,7.48380361991342)
--(axis cs:6946000,7.48357648017301)
--(axis cs:6546000,7.7380642404123)
--(axis cs:6546000,7.72947552453523)
--(axis cs:6146000,7.628443240864)
--(axis cs:6146000,7.628443240864)
--(axis cs:5746000,8.46722804476342)
--(axis cs:5746000,8.48082341148965)
--(axis cs:5346000,8.27289782277001)
--(axis cs:5346000,8.27289782277001)
--(axis cs:4946000,8.88747601866864)
--(axis cs:4946000,8.91607518386653)
--(axis cs:4546000,9.90539976436277)
--(axis cs:4546000,9.90539976436277)
--(axis cs:4146000,9.89161495197077)
--(axis cs:4146000,9.89161495197077)
--(axis cs:3746000,10.2614378632626)
--(axis cs:3746000,10.2380438846269)
--(axis cs:3346000,10.432714321148)
--(axis cs:3346000,10.4676337176391)
--(axis cs:2946000,9.07780167742374)
--(axis cs:2946000,9.06588473620378)
--(axis cs:2546000,8.56032277414255)
--(axis cs:2546000,8.56359196948789)
--(axis cs:2146000,9.10619292266449)
--(axis cs:2146000,9.10619292266449)
--(axis cs:1746000,10.5353886762066)
--(axis cs:1746000,10.535514813733)
--(axis cs:1346000,11.8559338389116)
--(axis cs:1346000,11.8559338389116)
--(axis cs:946000,14.8722642126236)
--(axis cs:946000,14.8722642126236)
--(axis cs:546000,59.379997005855)
--(axis cs:546000,59.3789107803784)
--(axis cs:146000,250.211778436849)
--(axis cs:146000,250.269517342746)
--cycle;


\addplot [line width=\linewidthothers, \segten_color, mark=*, mark size=0, mark options={solid}]
table {%
146000 248.270135297626
146000 248.270135297626
546000 58.8039340258552
546000 58.8039340258552
946000 13.7550643837971
946000 13.7550643837971
1346000 11.1785103179221
1346000 11.1785103179221
1746000 9.31077172710678
1746000 9.31077172710678
2146000 8.22994793457289
2146000 8.22994793457289
2546000 8.31567684523291
2546000 8.31567684523291
2946000 8.55360141235697
2946000 8.55360141235697
3346000 9.87533416857769
3346000 9.87533416857769
3746000 9.68275358656689
3746000 9.68275358656689
4146000 9.5582776445197
4146000 9.5582776445197
4546000 9.06764274216249
4546000 9.06764274216249
4946000 8.58597856294225
4946000 8.58597856294225
5346000 8.04545158747991
5346000 8.04545158747991
5746000 7.85417245475001
5746000 7.85417245475001
6146000 7.23785139893325
6146000 7.23785139893325
6546000 7.25638512172398
6546000 7.25638512172398
6946000 6.90634810418521
6946000 6.90634810418521
7346000 6.6942743762164
7346000 6.6942743762164
7746000 6.62880767373217
7746000 6.62880767373217
8146000 6.50535996413985
8146000 6.50535996413985
8546000 6.33307838886325
8546000 6.33307838886325
8946000 5.97403484988905
8946000 5.97403484988905
9346000 6.00884848645198
9346000 6.00884848645198
9746000 5.85511639533498
10146000 5.68357640827325
};

% % %%%%%%%%%%%%%%%%%%%% Degenerated Transformer MC %%%%%%%%%%%%%%%%%%%
% \path [draw=\detransformermc_color, fill=\detransformermc_color, opacity=0.2]
% (axis cs:18000,0)
% --(axis cs:18000,0)
% --(axis cs:638000,0)
% --(axis cs:1268000,0)
% --(axis cs:1898000,0)
% --(axis cs:2518000,0)
% --(axis cs:3148000,0.00116134829485927)
% --(axis cs:3778000,0.00103046996230438)
% --(axis cs:4408000,0.0016023888156333)
% --(axis cs:5028000,0.00408541243247325)
% --(axis cs:5658000,0.00312341069588363)
% --(axis cs:6288000,0.00102313542747992)
% --(axis cs:6918000,0.00257964533647355)
% --(axis cs:7538000,0.00169054643573787)
% --(axis cs:8168000,0.00325703331636957)
% --(axis cs:8798000,0.00191965232752722)
% --(axis cs:9428000,0.00929569849382038)
% --(axis cs:10048000,0.00573869761327019)
% --(axis cs:10678000,0.00733996596095656)
% --(axis cs:11308000,0.00873778131123765)
% --(axis cs:11928000,0.0064823970338297)
% --(axis cs:12558000,0.00538946964197311)
% --(axis cs:13188000,0.00108700224111318)
% --(axis cs:13818000,0.00867155245075276)
% --(axis cs:14438000,0.00617069799841571)
% --(axis cs:15068000,0.012217310978398)
% --(axis cs:15698000,0.0146538674437692)
% --(axis cs:16328000,0.00520934210943934)
% --(axis cs:16948000,0.0115122907472029)
% --(axis cs:17578000,0.00718539421047516)
% --(axis cs:18208000,0.0157300279745275)
% --(axis cs:18838000,0.0142198874318919)
% --(axis cs:19458000,0.0143716631336286)
% --(axis cs:20088000,0.0129652693085158)
% --(axis cs:20718000,0.0133305804008005)
% --(axis cs:21338000,0.0112314940375376)
% --(axis cs:21968000,0.0245297663560043)
% --(axis cs:22598000,0.0155255503144005)
% --(axis cs:23228000,0.0238382285582781)
% --(axis cs:23848000,0.0250408604343368)
% --(axis cs:24478000,0.0150812649939062)
% --(axis cs:25108000,0.0254395103279)
% --(axis cs:25738000,0.0235610828831148)
% --(axis cs:26358000,0.0297867919218108)
% --(axis cs:26988000,0.0295727626792969)
% --(axis cs:27618000,0.0420962700533182)
% --(axis cs:28248000,0.0329579869128978)
% --(axis cs:28868000,0.0436262762585297)
% --(axis cs:29498000,0.0330249837213635)
% --(axis cs:30128000,0.054748557892944)
% --(axis cs:30758000,0)
% --(axis cs:30758000,0.082167371552669)
% --(axis cs:30758000,0.082167371552669)
% --(axis cs:30128000,0.0946997990391478)
% --(axis cs:29498000,0.0973616035978014)
% --(axis cs:28868000,0.0912890833362015)
% --(axis cs:28248000,0.0654870699320194)
% --(axis cs:27618000,0.0947878167001653)
% --(axis cs:26988000,0.0805661079498401)
% --(axis cs:26358000,0.0558173517972556)
% --(axis cs:25738000,0.0858237867043765)
% --(axis cs:25108000,0.0646655612004843)
% --(axis cs:24478000,0.0570793917399577)
% --(axis cs:23848000,0.0670198176385284)
% --(axis cs:23228000,0.0663987968781033)
% --(axis cs:22598000,0.0454026406902209)
% --(axis cs:21968000,0.0527155092012421)
% --(axis cs:21338000,0.0537290809681818)
% --(axis cs:20718000,0.0668762036973677)
% --(axis cs:20088000,0.0378247640712282)
% --(axis cs:19458000,0.0426802734678448)
% --(axis cs:18838000,0.0345522852965268)
% --(axis cs:18208000,0.0282613605594118)
% --(axis cs:17578000,0.0352007955163711)
% --(axis cs:16948000,0.0324238397805684)
% --(axis cs:16328000,0.0313190319209349)
% --(axis cs:15698000,0.0243308205737818)
% --(axis cs:15068000,0.021325229394176)
% --(axis cs:14438000,0.0269568482723162)
% --(axis cs:13818000,0.0241343351279433)
% --(axis cs:13188000,0.0273457419363705)
% --(axis cs:12558000,0.0164424599916864)
% --(axis cs:11928000,0.0167765091884115)
% --(axis cs:11308000,0.0218643897662229)
% --(axis cs:10678000,0.022551975801463)
% --(axis cs:10048000,0.0242818520129768)
% --(axis cs:9428000,0.0205024199922501)
% --(axis cs:8798000,0.00718944632911456)
% --(axis cs:8168000,0.0177092438453838)
% --(axis cs:7538000,0.0143044122333798)
% --(axis cs:6918000,0.00876877379137649)
% --(axis cs:6288000,0.0164718776908689)
% --(axis cs:5658000,0.0145907141288461)
% --(axis cs:5028000,0.0144412503764972)
% --(axis cs:4408000,0.0131719554432817)
% --(axis cs:3778000,0.00705441399528666)
% --(axis cs:3148000,0.0158357153634471)
% --(axis cs:2518000,0.00663676801267654)
% --(axis cs:1898000,7.36936579125527e-07)
% --(axis cs:1268000,1.8657050231864e-05)
% --(axis cs:638000,0.000472341220688689)
% --(axis cs:18000,0)
% --cycle;


% \addplot [line width=\linewidthothers, \detransformermc_color, mark=*, mark size=0, mark options={solid}]
% table {%
% 18000 0
% 638000 0.000224362079827127
% 1268000 8.86209886013542e-06
% 1898000 3.50044875084625e-07
% 2518000 0.00476427937210989
% 3148000 0.00543386064852712
% 3778000 0.00499689605155634
% 4408000 0.00543388171959795
% 5028000 0.00623000372260043
% 5658000 0.00494250915680065
% 6288000 0.00587088205001429
% 6918000 0.00573934557063384
% 7538000 0.00623648410096616
% 8168000 0.00579819068822735
% 8798000 0.00528995945563614
% 9428000 0.011844636746528
% 10048000 0.00896941302520208
% 10678000 0.0102028852642574
% 11308000 0.0133094988137688
% 11928000 0.01359512214453
% 12558000 0.00881823609553739
% 13188000 0.012182687724109
% 13818000 0.0184100286582483
% 14438000 0.0132792321272713
% 15068000 0.0165318408693072
% 15698000 0.0205016562931119
% 16328000 0.0189730042024327
% 16948000 0.0156720917936028
% 17578000 0.024361870967119
% 18208000 0.0266051630826411
% 18838000 0.0290465732434698
% 19458000 0.0357906381863358
% 20088000 0.0291039288563045
% 20718000 0.0335131390883573
% 21338000 0.0401616992635172
% 21968000 0.0424064557241031
% 22598000 0.0363107795429738
% 23228000 0.0458318291319586
% 23848000 0.039382028852708
% 24478000 0.0323642819716651
% 25108000 0.0585120123064953
% 25738000 0.0592879798233288
% 26358000 0.0408506641671178
% 26988000 0.0541909127460133
% 27618000 0.0445787273957425
% 28248000 0.0495269670310531
% 28868000 0.0694953240525259
% 29498000 0.0558905825483866
% 30128000 0.0636526407198503
% 30758000 0
% };


%%%%%%%%%%%%%%%%%%%%%%   TOP-ERL Value BIAS %%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\top_color, fill=\top_color, opacity=0.2]
(axis cs:146000,248.363874976834)
--(axis cs:146000,246.339009876549)
--(axis cs:146000,246.370961849379)
--(axis cs:546000,46.5547468790135)
--(axis cs:546000,46.5547468790135)
--(axis cs:946000,11.5717422758309)
--(axis cs:946000,11.5935906815355)
--(axis cs:1346000,15.0746718641467)
--(axis cs:1346000,15.0652018608424)
--(axis cs:1746000,8.63425722299888)
--(axis cs:1746000,8.63425722299888)
--(axis cs:2146000,5.06032086379768)
--(axis cs:2146000,5.03920687763328)
--(axis cs:2546000,3.12361667339523)
--(axis cs:2546000,3.1259219242984)
--(axis cs:2946000,2.21270749374731)
--(axis cs:2946000,2.21607207575537)
--(axis cs:3346000,1.69292265061337)
--(axis cs:3346000,1.69292265061337)
--(axis cs:3746000,1.28137076974175)
--(axis cs:3746000,1.28066849190026)
--(axis cs:4146000,1.09635588054468)
--(axis cs:4146000,1.09877347768328)
--(axis cs:4546000,0.912081358373632)
--(axis cs:4546000,0.924150920575381)
--(axis cs:4946000,0.859430665089129)
--(axis cs:4946000,0.859655117587919)
--(axis cs:5346000,0.70822798312298)
--(axis cs:5346000,0.70822798312298)
--(axis cs:5746000,0.631978524511138)
--(axis cs:5746000,0.631978524511138)
--(axis cs:6146000,0.597738111199914)
--(axis cs:6146000,0.597738111199914)
--(axis cs:6546000,0.555541922548291)
--(axis cs:6546000,0.556156158351759)
--(axis cs:6946000,0.467896163242921)
--(axis cs:6946000,0.467202054722525)
--(axis cs:7346000,0.44594804315422)
--(axis cs:7346000,0.447068766601622)
--(axis cs:7746000,0.400662303531328)
--(axis cs:7746000,0.400662303531328)
--(axis cs:8146000,0.435500307715295)
--(axis cs:8146000,0.427328950770592)
--(axis cs:8546000,0.3975531243888)
--(axis cs:8546000,0.3975531243888)
--(axis cs:8946000,0.39114623914348)
--(axis cs:8946000,0.39114623914348)
--(axis cs:9346000,0.384341239292671)
--(axis cs:9346000,0.379287410908473)
--(axis cs:9746000,0.355572370158403)
--(axis cs:10146000,0.347561817467528)
--(axis cs:10146000,0.452164965355579)
--(axis cs:10146000,0.452164965355579)
--(axis cs:9746000,0.509105300298181)
--(axis cs:9346000,0.568881665319497)
--(axis cs:9346000,0.571789540823037)
--(axis cs:8946000,0.473228062943551)
--(axis cs:8946000,0.472268283492804)
--(axis cs:8546000,0.501166156331713)
--(axis cs:8546000,0.50424710943174)
--(axis cs:8146000,0.614715598914155)
--(axis cs:8146000,0.61481674266998)
--(axis cs:7746000,0.714618722817935)
--(axis cs:7746000,0.722391440173715)
--(axis cs:7346000,0.560393053007425)
--(axis cs:7346000,0.560268780750477)
--(axis cs:6946000,0.553237699571591)
--(axis cs:6946000,0.554225546307231)
--(axis cs:6546000,0.657951747740312)
--(axis cs:6546000,0.656136503792805)
--(axis cs:6146000,0.880271604322702)
--(axis cs:6146000,0.875859646956048)
--(axis cs:5746000,0.751107214141915)
--(axis cs:5746000,0.751191133083069)
--(axis cs:5346000,0.807728379380786)
--(axis cs:5346000,0.801398555525746)
--(axis cs:4946000,1.04271369884639)
--(axis cs:4946000,1.04271369884639)
--(axis cs:4546000,1.19405123945175)
--(axis cs:4546000,1.19405123945175)
--(axis cs:4146000,1.30581079749713)
--(axis cs:4146000,1.30069559601799)
--(axis cs:3746000,1.59466302342792)
--(axis cs:3746000,1.59629141168109)
--(axis cs:3346000,1.95212078451509)
--(axis cs:3346000,1.95212078451509)
--(axis cs:2946000,2.573110049216)
--(axis cs:2946000,2.56658787765301)
--(axis cs:2546000,3.58926567176753)
--(axis cs:2546000,3.58926567176753)
--(axis cs:2146000,5.52585208752263)
--(axis cs:2146000,5.51873478562491)
--(axis cs:1746000,9.45878097107426)
--(axis cs:1746000,9.46157203899928)
--(axis cs:1346000,16.5251178501236)
--(axis cs:1346000,16.4797136024001)
--(axis cs:946000,13.6256040803179)
--(axis cs:946000,13.7237108726312)
--(axis cs:546000,47.8753657817569)
--(axis cs:546000,47.868724103984)
--(axis cs:146000,248.363874976834)
--(axis cs:146000,248.363874976834)
--cycle;


\addplot [line width=\linewidthtop, \top_color, mark=*, mark size=0, mark options={solid}]
table {%
146000 246.887840115031
146000 246.887840115031
546000 47.4258833245767
546000 47.4258833245767
946000 12.5327962685926
946000 12.5327962685926
1346000 15.4452711982223
1346000 15.4452711982223
1746000 9.18333448570705
1746000 9.18333448570705
2146000 5.37646231067939
2146000 5.37646231067939
2546000 3.34029916814702
2546000 3.34029916814702
2946000 2.38882117274863
2946000 2.38882117274863
3346000 1.76199250675971
3346000 1.76199250675971
3746000 1.45370053560252
3746000 1.45370053560252
4146000 1.16657491988494
4146000 1.16657491988494
4546000 1.02160589337234
4546000 1.02160589337234
4946000 0.960840493555384
4946000 0.960840493555384
5346000 0.73135260454047
5346000 0.73135260454047
5746000 0.661568520308283
5746000 0.661568520308283
6146000 0.69918465925975
6146000 0.69918465925975
6546000 0.602445139853634
6546000 0.602445139853634
6946000 0.520381988038496
6946000 0.520381988038496
7346000 0.518534605677262
7346000 0.518534605677262
7746000 0.536219352889902
7746000 0.536219352889902
8146000 0.532084365538691
8146000 0.532084365538691
8546000 0.441010803979865
8546000 0.441010803979865
8946000 0.432365175733406
8946000 0.432365175733406
9346000 0.460348887192927
9346000 0.460348887192927
9746000 0.408010402214631
10146000 0.41906802157874
};

\end{axis}
\end{tikzpicture}

==> figure_and_table/box_pushing_40M/box_dense_40M.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%                Box Dense Empirical
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\top_color{C0}
\def\tcp_color{C1}
\def\bbrl_color{C9}
\def\ppo_color{C2}
\def\t_ppo_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtop{1mm}
\def\linewidthothers{0.5mm}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
% title={Box Pushing - Dense},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
% x grid style={darkgray176},
x grid style={white},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
% xticklabels={,0,0.5,1,1.5,2, 2.5, 3},
xlabel={Environment Interactions ($\times 10^7$)},
xmajorgrids,
% xmin=-2500000, xmax=42000000.05,
% xmin=-1500000, xmax=31000000.05,
xmin=-1500000, xmax=51000000.05,
% xmin=-1500000, xmax=101000000.05,
xtick style={color=black},
% y grid style={darkgray176},
y grid style={white},
ylabel={Success Rate, IQM},
ymajorgrids,
ymin=-0.05, ymax=0.9,
ytick style={color=black},
axis background/.style={fill=plot_background},
label style={font=\large},
tick label style={font=\large},
x axis line style={draw=none},
y axis line style={draw=none},
]


% %%%%%%%%%%%%%%% PPO %%%%%%%%%%%%%%%% 
\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:45600,0)
--(axis cs:45600,0)
--(axis cs:4928600,3.53195191217746e-20)
--(axis cs:9861000,3.56376465177684e-07)
--(axis cs:14793400,5.88203478386511e-05)
--(axis cs:19725800,0.00167542137622517)
--(axis cs:24658200,0.0123708733176875)
--(axis cs:29586800,0.0148613908042384)
--(axis cs:34519200,0.0105333633140566)
--(axis cs:39451600,0.0193527000151575)
--(axis cs:44384000,0.0246695479475803)
--(axis cs:49316400,0.0161946989332511)
--(axis cs:54245000,0.0200735016633191)
--(axis cs:59131800,0.0350221458874861)
--(axis cs:64060400,0.027889590951545)
--(axis cs:68992800,0.0284956769735227)
--(axis cs:73925200,0.0278051917109574)
--(axis cs:78857600,0.0448836575199949)
--(axis cs:83790000,0.0230379102066535)
--(axis cs:88718600,0.031758119501016)
--(axis cs:93651000,0.0374914500076041)
--(axis cs:98583400,0.0273490374100207)
--(axis cs:103515800,0.0444764589994546)
--(axis cs:108448200,0.0252663636287241)
--(axis cs:113331200,0.0483592007584527)
--(axis cs:118263600,0.0361592522939619)
--(axis cs:123192200,0.0293086437045697)
--(axis cs:128124600,0.0295088958504844)
--(axis cs:133057000,0.0265080732327736)
--(axis cs:137989400,0.0219942423698839)
--(axis cs:142921800,0.0227913086950363)
--(axis cs:147850400,0.0382384636483825)
--(axis cs:152782800,0.036901941565639)
--(axis cs:157715200,0.038926329767079)
--(axis cs:162647600,0.0229824844158135)
--(axis cs:167580000,0.0101421752490585)
--(axis cs:167580000,0.0440150256332343)
--(axis cs:167580000,0.0440150256332343)
--(axis cs:162647600,0.0623211275002259)
--(axis cs:157715200,0.113423078531909)
--(axis cs:152782800,0.0768734963751314)
--(axis cs:147850400,0.0955792883928202)
--(axis cs:142921800,0.0758337983580879)
--(axis cs:137989400,0.0798092657482228)
--(axis cs:133057000,0.0690655064489847)
--(axis cs:128124600,0.069478547756178)
--(axis cs:123192200,0.0659559558086869)
--(axis cs:118263600,0.0744196125769306)
--(axis cs:113331200,0.075386278820559)
--(axis cs:108448200,0.0677895303304958)
--(axis cs:103515800,0.0905762874767351)
--(axis cs:98583400,0.072338788600161)
--(axis cs:93651000,0.0880613378725142)
--(axis cs:88718600,0.0844841022242617)
--(axis cs:83790000,0.0683978697138352)
--(axis cs:78857600,0.100645994890424)
--(axis cs:73925200,0.0703765398417901)
--(axis cs:68992800,0.0748041984646586)
--(axis cs:64060400,0.0681969838963971)
--(axis cs:59131800,0.0777041242343464)
--(axis cs:54245000,0.0611075672514603)
--(axis cs:49316400,0.0361304573617333)
--(axis cs:44384000,0.0569443309646953)
--(axis cs:39451600,0.041937908204033)
--(axis cs:34519200,0.0254032418093139)
--(axis cs:29586800,0.0396143147021113)
--(axis cs:24658200,0.0312140007957476)
--(axis cs:19725800,0.0136338309695167)
--(axis cs:14793400,0.0030243431144799)
--(axis cs:9861000,0.00156133474156738)
--(axis cs:4928600,0.00109879864267491)
--(axis cs:45600,0)
--cycle;

\addplot [line width=\linewidthothers, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
45600 0
4928600 3.49579875710548e-08
9861000 4.65828978473284e-05
14793400 0.000910992810056396
19725800 0.00502209247672037
24658200 0.0206516526814271
29586800 0.0253338921789897
34519200 0.0175326959586878
39451600 0.027073917704082
44384000 0.0358328353274901
49316400 0.0245737255833762
54245000 0.0375926807331449
59131800 0.0503451718908373
64060400 0.0436931685392374
68992800 0.0448511217594798
73925200 0.0437402705569034
78857600 0.0724148657584711
83790000 0.0395294528464555
88718600 0.0533455308066695
93651000 0.0554497170111345
98583400 0.0428859182848486
103515800 0.0620973795835528
108448200 0.0417274124592165
113331200 0.0627433952039499
118263600 0.053341340154356
123192200 0.0462390996260465
128124600 0.0469229402120147
133057000 0.0424425029864857
137989400 0.0416192798574901
142921800 0.0444920447905877
147850400 0.06506217210157
152782800 0.0594075216554456
157715200 0.0744760973014471
162647600 0.0375153659119301
167580000 0.0275191954019654
};



% %%%%%%%%%%%%%%%% BBRL COV %%%%%%%%%%%%%%%%
\path [draw=\bbrl_color, fill=\bbrl_color, opacity=0.2]
(axis cs:15200,0)
--(axis cs:15200,0)
--(axis cs:2295200,0)
--(axis cs:4575200,0.00630653786371113)
--(axis cs:6855200,0.013775689851188)
--(axis cs:9135200,0.0253474083760123)
--(axis cs:11415200,0.0335521747330271)
--(axis cs:13695200,0.0653027272342939)
--(axis cs:15975200,0.0877956729497484)
--(axis cs:18255200,0.113998920159992)
--(axis cs:20535200,0.142450611073598)
--(axis cs:23195200,0.177828071341353)
--(axis cs:25475200,0.233080606041146)
--(axis cs:27755200,0.282853785805885)
--(axis cs:30035200,0.301206019113736)
--(axis cs:32315200,0.341243984269141)
--(axis cs:34595200,0.394433414093782)
--(axis cs:36875200,0.400254811974921)
--(axis cs:39155200,0.441287628058239)
--(axis cs:41435200,0.443190993118835)
--(axis cs:43715200,0.50291123529184)
--(axis cs:46375200,0.53810937762005)
--(axis cs:48655200,0.522683054755263)
--(axis cs:50935200,0.521922631049009)
--(axis cs:53215200,0.565618184001555)
--(axis cs:55495200,0.573916885874836)
--(axis cs:57775200,0.58302311416829)
--(axis cs:60055200,0.601621201015842)
--(axis cs:62335200,0.628501357962431)
--(axis cs:64615200,0.595356401454488)
--(axis cs:66895200,0.630184067570823)
--(axis cs:69555200,0.645838679618371)
--(axis cs:71835200,0.671902068418805)
--(axis cs:74115200,0.637312774924624)
--(axis cs:76395200,0.635451321171688)
--(axis cs:78675200,0.642738715821951)
--(axis cs:80955200,0.656675392427971)
--(axis cs:83235200,0.656550473051924)
--(axis cs:85515200,0.643900124134639)
--(axis cs:87795200,0.660238831367855)
--(axis cs:90075200,0.651066289273924)
--(axis cs:92735200,0.681206170447791)
--(axis cs:95015200,0.67518156257819)
--(axis cs:97295200,0.686943526564681)
--(axis cs:99575200,0.687088350399487)
--(axis cs:101855200,0.693938092580336)
--(axis cs:104135200,0.70282835191112)
--(axis cs:106415200,0.698373244111916)
--(axis cs:108695200,0.663728946314614)
--(axis cs:110975200,0.70173977156897)
--(axis cs:113635200,0.723543077095818)
--(axis cs:113635200,0.736292630120153)
--(axis cs:113635200,0.736292630120153)
--(axis cs:110975200,0.726963494290075)
--(axis cs:108695200,0.690796635159184)
--(axis cs:106415200,0.71971299061558)
--(axis cs:104135200,0.719792819605605)
--(axis cs:101855200,0.724732144705123)
--(axis cs:99575200,0.713115829371851)
--(axis cs:97295200,0.711129993126866)
--(axis cs:95015200,0.68864924790549)
--(axis cs:92735200,0.70494789876956)
--(axis cs:90075200,0.671957813512338)
--(axis cs:87795200,0.677555697712065)
--(axis cs:85515200,0.663023937858847)
--(axis cs:83235200,0.676255381727429)
--(axis cs:80955200,0.673739355903929)
--(axis cs:78675200,0.663153929135858)
--(axis cs:76395200,0.657113810180298)
--(axis cs:74115200,0.662066313085962)
--(axis cs:71835200,0.691943184563419)
--(axis cs:69555200,0.664477218596256)
--(axis cs:66895200,0.652275113261083)
--(axis cs:64615200,0.627144777830517)
--(axis cs:62335200,0.650941430927014)
--(axis cs:60055200,0.621282760255067)
--(axis cs:57775200,0.612112980401965)
--(axis cs:55495200,0.590683405706391)
--(axis cs:53215200,0.598770625236345)
--(axis cs:50935200,0.546523883444915)
--(axis cs:48655200,0.547989301801171)
--(axis cs:46375200,0.565540964565102)
--(axis cs:43715200,0.530030609443377)
--(axis cs:41435200,0.470752098675772)
--(axis cs:39155200,0.478578830708871)
--(axis cs:36875200,0.422952812277913)
--(axis cs:34595200,0.414376652838555)
--(axis cs:32315200,0.363683998371377)
--(axis cs:30035200,0.324126139468865)
--(axis cs:27755200,0.304736380984686)
--(axis cs:25475200,0.257981253093557)
--(axis cs:23195200,0.20160344482899)
--(axis cs:20535200,0.160232994176293)
--(axis cs:18255200,0.131911367269145)
--(axis cs:15975200,0.110617364641199)
--(axis cs:13695200,0.0820489817258877)
--(axis cs:11415200,0.04647358946301)
--(axis cs:9135200,0.0338128720723281)
--(axis cs:6855200,0.0191167526150849)
--(axis cs:4575200,0.00957558082072864)
--(axis cs:2295200,0.000657894741743803)
--(axis cs:15200,0)
--cycle;


\addplot [line width=\linewidthothers, \bbrl_color, mark=*, mark size=0, mark options={solid}]
table {%
15200 0
2295200 0
4575200 0.00796669409173774
6855200 0.0161720675467677
9135200 0.0296882303947317
11415200 0.039564439190265
13695200 0.0727327189965502
15975200 0.0976214952661619
18255200 0.122270563198183
20535200 0.152372395906216
23195200 0.189847145995023
25475200 0.244938175722813
27755200 0.292943850902676
30035200 0.310584815289398
32315200 0.35411573452578
34595200 0.40455091835388
36875200 0.411402441419236
39155200 0.459816643938378
41435200 0.455262279961396
43715200 0.517640131116737
46375200 0.55251095049133
48655200 0.533383036411958
50935200 0.533773163248133
53215200 0.582467695832264
55495200 0.579444448591908
57775200 0.597420750280776
60055200 0.613074119675032
62335200 0.637674623667483
64615200 0.608125900934692
66895200 0.642407074004651
69555200 0.655894290748333
71835200 0.680992171520935
74115200 0.650226699225356
76395200 0.6465841798001
78675200 0.655323672363253
80955200 0.664771180593374
83235200 0.668022210691807
85515200 0.655872433194844
87795200 0.669225098057469
90075200 0.661091335451966
92735200 0.692908334989697
95015200 0.683125292384491
97295200 0.699575136264261
99575200 0.699471461287073
101855200 0.708993111161748
104135200 0.711582982985702
106415200 0.709822791198313
108695200 0.676561657946521
110975200 0.714424170811751
113635200 0.729327616524211
};


% % %%%%%%%%%%%%%%%%%% TRPL %%%%%%%%%%%%%%%%%%
\path [draw=\t_ppo_color, fill=\t_ppo_color, opacity=0.2]
(axis cs:45600,0)
(axis cs:81000,0)
--(axis cs:81000,0)
--(axis cs:891000,0)
--(axis cs:1701000,0)
--(axis cs:2511000,0)
--(axis cs:3321000,0)
--(axis cs:4941000,5.880353675256e-15)
--(axis cs:5751000,2.21946022727273e-05)
--(axis cs:6561000,0.00188108974942556)
--(axis cs:7371000,0.0040083376446295)
--(axis cs:8181000,0.000884428253355164)
--(axis cs:9801000,0.00484861082211228)
--(axis cs:10611000,0.00601708576836718)
--(axis cs:11421000,0.00756182686405438)
--(axis cs:12231000,0.0160009693647199)
--(axis cs:13041000,0.0180811754598992)
--(axis cs:14661000,0.0340452210784371)
--(axis cs:15471000,0.0223413855975252)
--(axis cs:16281000,0.0184566700248404)
--(axis cs:17091000,0.0149987841125614)
--(axis cs:17901000,0.032205412406717)
--(axis cs:19521000,0.0273719997712882)
--(axis cs:20331000,0.0285222160218863)
--(axis cs:21141000,0.0275594942663626)
--(axis cs:21951000,0.0645065241526274)
--(axis cs:22761000,0.033502717017731)
--(axis cs:24381000,0.0684537390782626)
--(axis cs:25191000,0.0580908534892928)
--(axis cs:26001000,0.0512978998080686)
--(axis cs:26811000,0.0809352280343382)
--(axis cs:27621000,0.0629793619626078)
--(axis cs:29241000,0.0695586237273111)
--(axis cs:30051000,0.0748933349627117)
--(axis cs:30861000,0.0725919382777132)
--(axis cs:31671000,0.0950121452515892)
--(axis cs:32481000,0.1244553420705)
--(axis cs:34101000,0.122250773051443)
--(axis cs:34911000,0.0973784775712797)
--(axis cs:35721000,0.12445378974514)
--(axis cs:36531000,0.131431678579323)
--(axis cs:37341000,0.109140372043175)
--(axis cs:38961000,0.105574347135914)
--(axis cs:39771000,0.142402901800001)
--(axis cs:40581000,0.183278335900912)
--(axis cs:41391000,0.158120890855195)
--(axis cs:42201000,0.177603402831247)
--(axis cs:43821000,0.174613374940949)
--(axis cs:44631000,0.240866234574775)
--(axis cs:45441000,0.251333727527597)
--(axis cs:46251000,0.197016809282491)
--(axis cs:47871000,0.232798874471546)
--(axis cs:47871000,0.679235629518433)
--(axis cs:47871000,0.679235629518433)
--(axis cs:46251000,0.604170949440806)
--(axis cs:45441000,0.714704730084865)
--(axis cs:44631000,0.671274649601347)
--(axis cs:43821000,0.685641519507303)
--(axis cs:42201000,0.710165499641914)
--(axis cs:41391000,0.717715554403043)
--(axis cs:40581000,0.700622958946122)
--(axis cs:39771000,0.759363485941361)
--(axis cs:38961000,0.690861115317892)
--(axis cs:37341000,0.706831793449436)
--(axis cs:36531000,0.663940224168609)
--(axis cs:35721000,0.639861714853986)
--(axis cs:34911000,0.52106579444303)
--(axis cs:34101000,0.606921781905938)
--(axis cs:32481000,0.646240452048888)
--(axis cs:31671000,0.459206874438721)
--(axis cs:30861000,0.417129926934232)
--(axis cs:30051000,0.465347959160781)
--(axis cs:29241000,0.400985214955898)
--(axis cs:27621000,0.353677192379726)
--(axis cs:26811000,0.362946672041125)
--(axis cs:26001000,0.307834285661625)
--(axis cs:25191000,0.360992662592112)
--(axis cs:24381000,0.366485104039694)
--(axis cs:22761000,0.238807798551003)
--(axis cs:21951000,0.281848964229544)
--(axis cs:21141000,0.310023595946069)
--(axis cs:20331000,0.28711425080984)
--(axis cs:19521000,0.264345953833262)
--(axis cs:17901000,0.249227391271166)
--(axis cs:17091000,0.262716055489345)
--(axis cs:16281000,0.179157829942267)
--(axis cs:15471000,0.171902006643316)
--(axis cs:14661000,0.149998200226305)
--(axis cs:13041000,0.13912749588604)
--(axis cs:12231000,0.0944842340418696)
--(axis cs:11421000,0.0696685509915734)
--(axis cs:10611000,0.0618683109008748)
--(axis cs:9801000,0.0433368031013168)
--(axis cs:8181000,0.0305183153185292)
--(axis cs:7371000,0.0461246824137447)
--(axis cs:6561000,0.0351048769955624)
--(axis cs:5751000,0.0219593325125195)
--(axis cs:4941000,0.0122368257824467)
--(axis cs:3321000,0.00705532906793498)
--(axis cs:2511000,0.00446639037484606)
--(axis cs:1701000,0.0021551724137931)
--(axis cs:891000,0)
--(axis cs:81000,0)
--cycle;

\addplot [line width=\linewidthothers, \t_ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
81000 0
891000 0
1701000 0
2511000 0
3321000 0.000211150703981227
4941000 0.00179738382225964
5751000 0.00494610639194221
6561000 0.0079108457924968
7371000 0.0146304834704402
8181000 0.00922048975246108
9801000 0.021518986264052
10611000 0.0143090937000699
11421000 0.0228003839471973
12231000 0.0311878628805338
13041000 0.033551450172719
14661000 0.0449874844549404
15471000 0.0475966668363108
16281000 0.0453522290832541
17091000 0.0590690069102071
17901000 0.08223007003552
19521000 0.0735109545846629
20331000 0.102310717846198
21141000 0.0907063266360586
21951000 0.124087399529544
22761000 0.104415776781544
24381000 0.165958466323248
25191000 0.163999243968397
26001000 0.146604875362427
26811000 0.222866869965199
27621000 0.158620479325065
29241000 0.218136080086086
30051000 0.241443354324103
30861000 0.280891738340376
31671000 0.314168148030063
32481000 0.356189212752537
34101000 0.359769307421115
34911000 0.345849155252239
35721000 0.412907630214381
36531000 0.399461827692968
37341000 0.390523745307885
38961000 0.405168046361135
39771000 0.45787365293407
40581000 0.450514662725907
41391000 0.41859274600082
42201000 0.500643233229542
43821000 0.450283657448871
44631000 0.45943338194306
45441000 0.473408146993988
46251000 0.411605067397853
47871000 0.529353471018894
};

% %%%%%%%%%%%%%%%%%%%% SAC %%%%%%%%%%%%%%%%%%%
\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:0,0.000909090909090909)
--(axis cs:0,0)
--(axis cs:880000,0)
--(axis cs:1760000,0)
--(axis cs:2640000,0.000909090909090909)
--(axis cs:3520000,0.00272727272727273)
--(axis cs:4320000,0.00363636363636364)
--(axis cs:5120000,0.00181818181818182)
--(axis cs:5920000,0.00681818181818182)
--(axis cs:6720000,0.0122727272727273)
--(axis cs:7520000,0.0190909090909091)
--(axis cs:8320000,0.0168181818181818)
--(axis cs:9120000,0.0204545454545455)
--(axis cs:9920000,0.0318181818181818)
--(axis cs:10720000,0.0281818181818182)
--(axis cs:11520000,0.035)
--(axis cs:12320000,0.0409090909090909)
--(axis cs:13120000,0.0359090909090909)
--(axis cs:13920000,0.0472613636363637)
--(axis cs:14720000,0.0440909090909091)
--(axis cs:15520000,0.0490909090909091)
--(axis cs:16320000,0.06)
--(axis cs:17120000,0.0640909090909091)
--(axis cs:17920000,0.0645454545454545)
--(axis cs:18720000,0.0609090909090909)
--(axis cs:19520000,0.0718181818181818)
--(axis cs:20320000,0.0745454545454546)
--(axis cs:21120000,0.0590909090909091)
--(axis cs:21920000,0.0645454545454546)
--(axis cs:22720000,0.085)
--(axis cs:23520000,0.0904545454545455)
--(axis cs:24320000,0.0977272727272727)
--(axis cs:25120000,0.0895454545454545)
--(axis cs:25920000,0.105454545454545)
--(axis cs:26720000,0.101818181818182)
--(axis cs:27520000,0.0822727272727273)
--(axis cs:28320000,0.101806818181818)
--(axis cs:29120000,0.0868133116883117)
--(axis cs:29920000,0.0722613636363637)
--(axis cs:30720000,0.085)
--(axis cs:31520000,0.0954469696969697)
--(axis cs:32320000,0.0813522727272728)
--(axis cs:33120000,0.106253787878788)
--(axis cs:33920000,0.106767676767677)
--(axis cs:34720000,0.119545454545455)
--(axis cs:35520000,0.083625)
--(axis cs:36320000,0.123170454545455)
--(axis cs:37120000,0.115897727272727)
--(axis cs:37920000,0.129090909090909)
--(axis cs:38720000,0.11)
--(axis cs:39520000,0.0922727272727273)
--(axis cs:39520000,0.181818181818182)
--(axis cs:39520000,0.181818181818182)
--(axis cs:38720000,0.194545454545455)
--(axis cs:37920000,0.209090909090909)
--(axis cs:37120000,0.214545454545455)
--(axis cs:36320000,0.207272727272727)
--(axis cs:35520000,0.192727272727273)
--(axis cs:34720000,0.198636363636364)
--(axis cs:33920000,0.202272727272727)
--(axis cs:33120000,0.202281565656566)
--(axis cs:32320000,0.176375)
--(axis cs:31520000,0.175454545454545)
--(axis cs:30720000,0.163636363636364)
--(axis cs:29920000,0.167727272727273)
--(axis cs:29120000,0.199090909090909)
--(axis cs:28320000,0.198636363636364)
--(axis cs:27520000,0.176363636363636)
--(axis cs:26720000,0.189545454545455)
--(axis cs:25920000,0.173181818181818)
--(axis cs:25120000,0.155454545454545)
--(axis cs:24320000,0.185909090909091)
--(axis cs:23520000,0.180920454545454)
--(axis cs:22720000,0.182272727272727)
--(axis cs:21920000,0.178181818181818)
--(axis cs:21120000,0.150454545454545)
--(axis cs:20320000,0.158181818181818)
--(axis cs:19520000,0.149545454545455)
--(axis cs:18720000,0.155465909090909)
--(axis cs:17920000,0.133636363636364)
--(axis cs:17120000,0.152272727272727)
--(axis cs:16320000,0.156829545454545)
--(axis cs:15520000,0.139090909090909)
--(axis cs:14720000,0.125920454545454)
--(axis cs:13920000,0.132272727272727)
--(axis cs:13120000,0.116818181818182)
--(axis cs:12320000,0.104102272727273)
--(axis cs:11520000,0.115909090909091)
--(axis cs:10720000,0.0972727272727273)
--(axis cs:9920000,0.0822727272727273)
--(axis cs:9120000,0.0668181818181818)
--(axis cs:8320000,0.0481818181818182)
--(axis cs:7520000,0.0454545454545455)
--(axis cs:6720000,0.0336363636363636)
--(axis cs:5920000,0.0218181818181818)
--(axis cs:5120000,0.0159090909090909)
--(axis cs:4320000,0.00818181818181818)
--(axis cs:3520000,0.00954545454545454)
--(axis cs:2640000,0.00590909090909091)
--(axis cs:1760000,0.00227272727272727)
--(axis cs:880000,0.00181818181818182)
--(axis cs:0,0.000909090909090909)
--cycle;

\addplot [line width=\linewidthothers, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0
880000 0
1760000 0.000454545454545455
2640000 0.00272727272727273
3520000 0.00545454545454545
4320000 0.00636363636363636
5120000 0.00727272727272727
5920000 0.0127272727272727
6720000 0.0222727272727273
7520000 0.0304545454545455
8320000 0.0286363636363636
9120000 0.04
9920000 0.0540909090909091
10720000 0.055
11520000 0.0740909090909091
12320000 0.0690909090909091
13120000 0.0736363636363636
13920000 0.0840909090909091
14720000 0.0786363636363636
15520000 0.0922727272727273
16320000 0.105909090909091
17120000 0.107727272727273
17920000 0.0972727272727273
18720000 0.105454545454545
19520000 0.105909090909091
20320000 0.111363636363636
21120000 0.103181818181818
21920000 0.118636363636364
22720000 0.133181818181818
23520000 0.13
24320000 0.141818181818182
25120000 0.116363636363636
25920000 0.134545454545455
26720000 0.139545454545455
27520000 0.121818181818182
28320000 0.151818181818182
29120000 0.14
29920000 0.115909090909091
30720000 0.120909090909091
31520000 0.131969696969697
32320000 0.125454545454545
33120000 0.154444444444444
33920000 0.161767676767677
34720000 0.156818181818182
35520000 0.140227272727273
36320000 0.167272727272727
37120000 0.167272727272727
37920000 0.165454545454545
38720000 0.156363636363636
39520000 0.13
};


% %%%%%%%%%%%%%%%%%%%% PINK %%%%%%%%%%%%%%%%%%%
\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:0,0.00136363636363636)
--(axis cs:0,0)
--(axis cs:800000,0)
--(axis cs:1600000,0)
--(axis cs:2400000,0)
--(axis cs:3200000,0)
--(axis cs:4000000,0.000909090909090909)
--(axis cs:4800000,0.00181818181818182)
--(axis cs:5600000,0.00272727272727273)
--(axis cs:6400000,0.00818181818181818)
--(axis cs:7200000,0.0131818181818182)
--(axis cs:8000000,0.0154431818181819)
--(axis cs:8800000,0.0190909090909091)
--(axis cs:9600000,0.02)
--(axis cs:10400000,0.0236363636363636)
--(axis cs:11200000,0.0340909090909091)
--(axis cs:12000000,0.0386363636363636)
--(axis cs:12800000,0.045)
--(axis cs:13600000,0.0586363636363636)
--(axis cs:14400000,0.0549886363636364)
--(axis cs:15200000,0.0577272727272727)
--(axis cs:16000000,0.0563636363636364)
--(axis cs:16800000,0.0731818181818182)
--(axis cs:17600000,0.0663636363636364)
--(axis cs:18400000,0.0677272727272727)
--(axis cs:19200000,0.0690909090909091)
--(axis cs:20000000,0.103170454545455)
--(axis cs:20800000,0.112272727272727)
--(axis cs:21600000,0.0990909090909091)
--(axis cs:22400000,0.114545454545455)
--(axis cs:23200000,0.0895454545454545)
--(axis cs:24000000,0.110454545454545)
--(axis cs:24800000,0.0986363636363636)
--(axis cs:25600000,0.126818181818182)
--(axis cs:26400000,0.124090909090909)
--(axis cs:27200000,0.130454545454545)
--(axis cs:28000000,0.134545454545455)
--(axis cs:28800000,0.0995454545454545)
--(axis cs:29600000,0.122272727272727)
--(axis cs:30400000,0.144090909090909)
--(axis cs:31200000,0.136363636363636)
--(axis cs:32000000,0.145909090909091)
--(axis cs:32800000,0.128181818181818)
--(axis cs:33600000,0.155)
--(axis cs:34400000,0.157272727272727)
--(axis cs:35120000,0.151363636363636)
--(axis cs:35840000,0.156363636363636)
--(axis cs:36560000,0.169090909090909)
--(axis cs:37280000,0.148636363636364)
--(axis cs:38000000,0.134090909090909)
--(axis cs:38000000,0.221363636363636)
--(axis cs:38000000,0.221363636363636)
--(axis cs:37280000,0.26)
--(axis cs:36560000,0.245454545454545)
--(axis cs:35840000,0.238181818181818)
--(axis cs:35120000,0.220909090909091)
--(axis cs:34400000,0.250454545454545)
--(axis cs:33600000,0.221829545454545)
--(axis cs:32800000,0.233636363636364)
--(axis cs:32000000,0.213181818181818)
--(axis cs:31200000,0.187727272727273)
--(axis cs:30400000,0.196363636363636)
--(axis cs:29600000,0.186363636363636)
--(axis cs:28800000,0.166363636363636)
--(axis cs:28000000,0.220454545454545)
--(axis cs:27200000,0.207727272727273)
--(axis cs:26400000,0.207727272727273)
--(axis cs:25600000,0.187727272727273)
--(axis cs:24800000,0.158193181818182)
--(axis cs:24000000,0.178647727272727)
--(axis cs:23200000,0.173181818181818)
--(axis cs:22400000,0.186363636363636)
--(axis cs:21600000,0.174545454545455)
--(axis cs:20800000,0.178181818181818)
--(axis cs:20000000,0.173181818181818)
--(axis cs:19200000,0.14)
--(axis cs:18400000,0.139090909090909)
--(axis cs:17600000,0.139090909090909)
--(axis cs:16800000,0.155)
--(axis cs:16000000,0.111363636363636)
--(axis cs:15200000,0.119545454545455)
--(axis cs:14400000,0.102727272727273)
--(axis cs:13600000,0.110454545454545)
--(axis cs:12800000,0.105454545454545)
--(axis cs:12000000,0.0740909090909091)
--(axis cs:11200000,0.0781818181818182)
--(axis cs:10400000,0.0631931818181817)
--(axis cs:9600000,0.0645454545454546)
--(axis cs:8800000,0.0486363636363636)
--(axis cs:8000000,0.0436363636363636)
--(axis cs:7200000,0.0254545454545455)
--(axis cs:6400000,0.0240909090909091)
--(axis cs:5600000,0.0118181818181818)
--(axis cs:4800000,0.00909090909090909)
--(axis cs:4000000,0.005)
--(axis cs:3200000,0.00363636363636364)
--(axis cs:2400000,0.00181818181818182)
--(axis cs:1600000,0.00227272727272727)
--(axis cs:800000,0.000454545454545455)
--(axis cs:0,0.00136363636363636)
--cycle;

\addplot [line width=\linewidthothers, \pink_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0
800000 0
1600000 0.000454545454545455
2400000 0
3200000 0.00181818181818182
4000000 0.00272727272727273
4800000 0.005
5600000 0.00636363636363636
6400000 0.0154545454545455
7200000 0.0181818181818182
8000000 0.0245454545454545
8800000 0.0318181818181818
9600000 0.0340909090909091
10400000 0.0427272727272727
11200000 0.0559090909090909
12000000 0.0504545454545454
12800000 0.0722727272727273
13600000 0.085
14400000 0.0777272727272727
15200000 0.09
16000000 0.0840909090909091
16800000 0.114090909090909
17600000 0.105454545454545
18400000 0.0972727272727273
19200000 0.0977272727272727
20000000 0.143181818181818
20800000 0.147727272727273
21600000 0.137272727272727
22400000 0.153181818181818
23200000 0.130454545454545
24000000 0.144090909090909
24800000 0.120909090909091
25600000 0.158181818181818
26400000 0.17
27200000 0.171363636363636
28000000 0.176818181818182
28800000 0.13
29600000 0.153636363636364
30400000 0.161818181818182
31200000 0.161818181818182
32000000 0.174545454545455
32800000 0.176363636363636
33600000 0.188181818181818
34400000 0.206363636363636
35120000 0.184090909090909
35840000 0.196363636363636
36560000 0.211363636363636
37280000 0.203181818181818
38000000 0.172727272727273
};


% %%%%%%%%%%%%%%%%%%%% gSDE %%%%%%%%%%%%%%%%%%%
\path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
(axis cs:100000,0)
--(axis cs:100000,0)
--(axis cs:1500000,0)
--(axis cs:3000000,0)
--(axis cs:4400000,0)
--(axis cs:5900000,0.00278274895764661)
--(axis cs:7300000,0.00968137660546107)
--(axis cs:8800000,0.0198756666672489)
--(axis cs:10300000,0.0517537756208808)
--(axis cs:11700000,0.103593352773964)
--(axis cs:13200000,0.155874339438055)
--(axis cs:14600000,0.199288784019078)
--(axis cs:16100000,0.273260888791585)
--(axis cs:17600000,0.354008201650498)
--(axis cs:19000000,0.392937477061443)
--(axis cs:20500000,0.448580769885851)
--(axis cs:21900000,0.52435713018392)
--(axis cs:23400000,0.57590526574642)
--(axis cs:24900000,0.592758896858586)
--(axis cs:26300000,0.595369114277041)
--(axis cs:27800000,0.617095074969848)
--(axis cs:29200000,0.630996522494635)
--(axis cs:30700000,0.629206741551906)
--(axis cs:32100000,0.641442018045043)
--(axis cs:33600000,0.657469481730942)
--(axis cs:35100000,0.660540749576411)
--(axis cs:36500000,0.697905198471338)
--(axis cs:38000000,0.697223719729926)
--(axis cs:39400000,0.719344377323915)
--(axis cs:40900000,0.739872195430658)
--(axis cs:42400000,0.723583463053961)
--(axis cs:43800000,0.732013394322979)
--(axis cs:45300000,0.730333789295729)
--(axis cs:46700000,0.748705318296567)
--(axis cs:48200000,0.75682565485155)
--(axis cs:49700000,0.74144828098271)
--(axis cs:49700000,0.522576127070195)
--(axis cs:49700000,0.522576127070195)
--(axis cs:48200000,0.507620779725732)
--(axis cs:46700000,0.491330181294194)
--(axis cs:45300000,0.492837742095054)
--(axis cs:43800000,0.49056502596303)
--(axis cs:42400000,0.452947730280002)
--(axis cs:40900000,0.458822183600404)
--(axis cs:39400000,0.442148886596544)
--(axis cs:38000000,0.423935279769188)
--(axis cs:36500000,0.427073228298989)
--(axis cs:35100000,0.391682488316842)
--(axis cs:33600000,0.403443375040224)
--(axis cs:32100000,0.385422654077201)
--(axis cs:30700000,0.361131410650522)
--(axis cs:29200000,0.364000129681953)
--(axis cs:27800000,0.344370867871663)
--(axis cs:26300000,0.331013877950933)
--(axis cs:24900000,0.325698406882387)
--(axis cs:23400000,0.30750117792493)
--(axis cs:21900000,0.264857220315725)
--(axis cs:20500000,0.225064768771466)
--(axis cs:19000000,0.205813713961329)
--(axis cs:17600000,0.199171917074809)
--(axis cs:16100000,0.140290430684435)
--(axis cs:14600000,0.104991481786717)
--(axis cs:13200000,0.0871164540521951)
--(axis cs:11700000,0.0481238748201775)
--(axis cs:10300000,0.0280794819279984)
--(axis cs:8800000,0.00790764500609024)
--(axis cs:7300000,0.00264782842328551)
--(axis cs:5900000,6.05385009541395e-05)
--(axis cs:4400000,0.00000767433337621)
--(axis cs:3000000,0)
--(axis cs:1500000,0)
--(axis cs:100000,0)
--cycle;

\addplot [line width=\linewidthothers, \gsde_color, mark=*, mark size=0, mark options={solid}]
table {%
100000 0
1500000 0
3000000 0
4400000 0
5900000 0.00160388924037315
7300000 0.00611871558029544
8800000 0.0148072649530314
10300000 0.0407424083419899
11700000 0.076014665878679
13200000 0.118529843618188
14600000 0.156291039483555
16100000 0.20828962955904
17600000 0.266399152128621
19000000 0.30039811789319
20500000 0.33890578154814
21900000 0.39025272989647
23400000 0.436483095685112
24900000 0.454705569269591
26300000 0.465485337165272
27800000 0.482244322760558
29200000 0.497734332898779
30700000 0.501877945410352
32100000 0.516947255933683
33600000 0.534414062942801
35100000 0.532960981066242
36500000 0.563193016311459
38000000 0.557322207964114
39400000 0.571973035168733
40900000 0.583804452880281
42400000 0.578200517929188
43800000 0.598817559819278
45300000 0.602582874441863
46700000 0.604635065122052
48200000 0.611939361584942
49700000 0.603229968157613
};

% %%%%%%%%%%%%%%%%%%%% TCP 20 seeds %%%%%%%%%%%%%%%%%%%
\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:15200,0)
--(axis cs:15200,0)
--(axis cs:2295200,0.0152549342105263)
--(axis cs:4575200,0.0892024150647615)
--(axis cs:6855200,0.133799660707775)
--(axis cs:9135200,0.209871680228726)
--(axis cs:11415200,0.276310310737708)
--(axis cs:13695200,0.325649439861548)
--(axis cs:15975200,0.370217706188354)
--(axis cs:18255200,0.388170632635958)
--(axis cs:20535200,0.422206593301904)
--(axis cs:23195200,0.478561903974283)
--(axis cs:25475200,0.525660208275975)
--(axis cs:27755200,0.520243235666162)
--(axis cs:30035200,0.529554776404656)
--(axis cs:32315200,0.552898960104421)
--(axis cs:34595200,0.56663194622836)
--(axis cs:36875200,0.591489464423172)
--(axis cs:39155200,0.578044160313277)
--(axis cs:41435200,0.591081124780351)
--(axis cs:43715200,0.605291674440277)
--(axis cs:46375200,0.625889744825062)
--(axis cs:48655200,0.622372769709884)
--(axis cs:50935200,0.612538137575972)
% --(axis cs:53215200,0.644484385533661)
% --(axis cs:55495200,0.635992561542072)
% --(axis cs:57775200,0.633190666677749)
% --(axis cs:60055200,0.636202627510514)
% --(axis cs:62335200,0.655671327352259)
% --(axis cs:64615200,0.634440510245706)
% --(axis cs:66895200,0.664992398210777)
% --(axis cs:69555200,0.665680853845626)
% --(axis cs:71835200,0.679774049545905)
% --(axis cs:74115200,0.667993843748926)
% --(axis cs:76395200,0.646995055226381)
% --(axis cs:78675200,0.62878308483413)
% --(axis cs:80955200,0.658361125060789)
% --(axis cs:83235200,0.641865568831759)
% --(axis cs:85515200,0.637611077499544)
% --(axis cs:87795200,0.656298494811012)
% --(axis cs:90075200,0.632362343463881)
% --(axis cs:92735200,0.663184236679503)
% --(axis cs:95015200,0.645152484283338)
% --(axis cs:97295200,0.656695628015867)
% --(axis cs:99575200,0.669856852130458)
% --(axis cs:101855200,0.653071372262077)
% --(axis cs:104135200,0.676624516986566)
% --(axis cs:106415200,0.649540589542269)
% --(axis cs:108695200,0.641400277646231)
% --(axis cs:110975200,0.667926735923892)
% --(axis cs:113635200,0.678631345364907)
% --(axis cs:113635200,0.694359030135151)
% --(axis cs:113635200,0.694359030135151)
% --(axis cs:110975200,0.695043972391177)
% --(axis cs:108695200,0.660930268204842)
% --(axis cs:106415200,0.676422062385105)
% --(axis cs:104135200,0.69752538763873)
% --(axis cs:101855200,0.688652431499765)
% --(axis cs:99575200,0.696374723236567)
% --(axis cs:97295200,0.686714046188049)
% --(axis cs:95015200,0.667221838863148)
% --(axis cs:92735200,0.682735222595947)
% --(axis cs:90075200,0.660499609013174)
% --(axis cs:87795200,0.672998925963308)
% --(axis cs:85515200,0.679966499882341)
% --(axis cs:83235200,0.660386709781601)
% --(axis cs:80955200,0.679087701622595)
% --(axis cs:78675200,0.648075743851173)
% --(axis cs:76395200,0.674933166061446)
% --(axis cs:74115200,0.691333989258308)
% --(axis cs:71835200,0.693707467273681)
% --(axis cs:69555200,0.693480826161997)
% --(axis cs:66895200,0.695384012963433)
% --(axis cs:64615200,0.654051183443629)
% --(axis cs:62335200,0.677680838104269)
% --(axis cs:60055200,0.66136663512041)
% --(axis cs:57775200,0.659570012744934)
% --(axis cs:55495200,0.659208739389833)
% --(axis cs:53215200,0.673825740608814)
--(axis cs:50935200,0.636454736072786)
--(axis cs:48655200,0.646594249208239)
--(axis cs:46375200,0.654701387123502)
--(axis cs:43715200,0.630007616363199)
--(axis cs:41435200,0.62476808111555)
--(axis cs:39155200,0.604036007121634)
--(axis cs:36875200,0.609550431143027)
--(axis cs:34595200,0.603329090924197)
--(axis cs:32315200,0.573865324909552)
--(axis cs:30035200,0.560176153835983)
--(axis cs:27755200,0.553472112338833)
--(axis cs:25475200,0.546001738111999)
--(axis cs:23195200,0.498409132712363)
--(axis cs:20535200,0.463305018148498)
--(axis cs:18255200,0.411178069337232)
--(axis cs:15975200,0.391737385677915)
--(axis cs:13695200,0.348929763932351)
--(axis cs:11415200,0.306973885349457)
--(axis cs:9135200,0.234576984428261)
--(axis cs:6855200,0.15014038286711)
--(axis cs:4575200,0.100532338995683)
--(axis cs:2295200,0.0201685855263158)
--(axis cs:15200,0)
--cycle;


\addplot [line width=\linewidthothers, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
15200 0
2295200 0.0181537828947368
4575200 0.0945020173725329
6855200 0.142939306560316
9135200 0.224099065520261
11415200 0.292446072362854
13695200 0.334573394364883
15975200 0.382682600751653
18255200 0.398186277580882
20535200 0.444624829227277
23195200 0.491558919474906
25475200 0.537460544107651
27755200 0.53991287239233
30035200 0.543181224135956
32315200 0.564715282434002
34595200 0.581068747804992
36875200 0.601034224441818
39155200 0.591088924099346
41435200 0.609252119402932
43715200 0.616412889203135
46375200 0.639450677405937
48655200 0.636568469537933
50935200 0.623114025766515
% 53215200 0.660268086605361
% 55495200 0.647687152160531
% 57775200 0.647022710107692
% 60055200 0.648041821750379
% 62335200 0.666013796664857
% 64615200 0.645298528195613
% 66895200 0.681901089414028
% 69555200 0.681881501045616
% 71835200 0.688028501165187
% 74115200 0.680665187957156
% 76395200 0.660421232486515
% 78675200 0.638627818853145
% 80955200 0.668342982400022
% 83235200 0.652927770495809
% 85515200 0.659669056724156
% 87795200 0.666094992331553
% 90075200 0.647336128760998
% 92735200 0.671522332631264
% 95015200 0.656878365099973
% 97295200 0.669513256780813
% 99575200 0.682454815987548
% 101855200 0.669840639558774
% 104135200 0.686061538097274
% 106415200 0.66175635977842
% 108695200 0.650866708922788
% 110975200 0.68221381805143
% 113635200 0.683842865500246
};


%%%%%%%%%%%%%%%%%%%%%%%%%%   TOP-ERL  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\top_color, fill=\top_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:851600,0)
--(axis cs:1651600,0.0118665193294873)
--(axis cs:2451600,0.168326996254765)
--(axis cs:3251600,0.346679452683683)
--(axis cs:4051600,0.571101404421891)
--(axis cs:4851600,0.683776814462907)
--(axis cs:5651600,0.691118024215189)
--(axis cs:6451600,0.707914155623607)
--(axis cs:7251600,0.757201705428051)
--(axis cs:8051600,0.75301673229124)
--(axis cs:8851600,0.747732263387669)
--(axis cs:9651600,0.753757913811037)
--(axis cs:10451600,0.776041988167646)
--(axis cs:11251600,0.771258199434291)
--(axis cs:12051600,0.792053637022576)
--(axis cs:12851600,0.796359527943169)
--(axis cs:13651600,0.788692503456142)
--(axis cs:14451600,0.777562964106782)
--(axis cs:15251600,0.799182387940131)
--(axis cs:16051600,0.801356535227575)
--(axis cs:16851600,0.8111746779992)
--(axis cs:17651600,0.781600987422182)
--(axis cs:18451600,0.796419135868506)
--(axis cs:19251600,0.804549317110594)
--(axis cs:20051600,0.79844001811822)
--(axis cs:20851600,0.807737263401623)
--(axis cs:21651600,0.810621587831826)
--(axis cs:22451600,0.790591664435941)
--(axis cs:23251600,0.817325897923715)
--(axis cs:24051600,0.808777433890561)
--(axis cs:24851600,0.820658757253573)
--(axis cs:25651600,0.839467482201285)
--(axis cs:26451600,0.821353782111035)
--(axis cs:27251600,0.805420096359745)
--(axis cs:28051600,0.821023191045061)
--(axis cs:28851600,0.810317683743358)
--(axis cs:29651600,0.820961425219525)
--(axis cs:30451600,0.808750452701611)
--(axis cs:31251600,0.802054779181385)
--(axis cs:32051600,0.830689738728223)
--(axis cs:32851600,0.815466345297238)
--(axis cs:33651600,0.824952218576006)
--(axis cs:34451600,0.843640818703844)
--(axis cs:35251600,0.81276024861999)
--(axis cs:36051600,0.837351850900265)
--(axis cs:36851600,0.815060673243681)
--(axis cs:37651600,0.80988398077889)
--(axis cs:38451600,0.843133317615394)
--(axis cs:39651600,0.822671111390281)
--(axis cs:39651600,0.855613890576349)
--(axis cs:39651600,0.855613890576349)
--(axis cs:38451600,0.867035195757512)
--(axis cs:37651600,0.84488962938462)
--(axis cs:36851600,0.834874851974719)
--(axis cs:36051600,0.861728793338015)
--(axis cs:35251600,0.858355683923186)
--(axis cs:34451600,0.855011864569468)
--(axis cs:33651600,0.8592482113462)
--(axis cs:32851600,0.856689318028956)
--(axis cs:32051600,0.859306741880456)
--(axis cs:31251600,0.841926952808485)
--(axis cs:30451600,0.862345429097987)
--(axis cs:29651600,0.851888388590194)
--(axis cs:28851600,0.838802335137534)
--(axis cs:28051600,0.843475372676887)
--(axis cs:27251600,0.849549314601676)
--(axis cs:26451600,0.849513576443755)
--(axis cs:25651600,0.859313796624563)
--(axis cs:24851600,0.843832801132178)
--(axis cs:24051600,0.84185734184457)
--(axis cs:23251600,0.854572218187249)
--(axis cs:22451600,0.828427706554074)
--(axis cs:21651600,0.848194683532917)
--(axis cs:20851600,0.841120343630351)
--(axis cs:20051600,0.836925084742857)
--(axis cs:19251600,0.834900996308416)
--(axis cs:18451600,0.850567098149035)
--(axis cs:17651600,0.841976984059504)
--(axis cs:16851600,0.855637508160669)
--(axis cs:16051600,0.844027803785883)
--(axis cs:15251600,0.834276523638944)
--(axis cs:14451600,0.818318039249378)
--(axis cs:13651600,0.830141012937311)
--(axis cs:12851600,0.822261301821149)
--(axis cs:12051600,0.830224436063531)
--(axis cs:11251600,0.814560219077909)
--(axis cs:10451600,0.815820062156778)
--(axis cs:9651600,0.808943017798814)
--(axis cs:8851600,0.804151221138185)
--(axis cs:8051600,0.783291954133458)
--(axis cs:7251600,0.79156338111439)
--(axis cs:6451600,0.748312115440577)
--(axis cs:5651600,0.74534841665002)
--(axis cs:4851600,0.713891201652658)
--(axis cs:4051600,0.625587479574894)
--(axis cs:3251600,0.462336925413968)
--(axis cs:2451600,0.221408526205697)
--(axis cs:1651600,0.0299706704532809)
--(axis cs:851600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthtop, \top_color, mark=*, mark size=0, mark options={solid}]
table {%
51600 0
851600 0
1651600 0.0188020402588336
2451600 0.190454028786602
3251600 0.412169710466826
4051600 0.609563958614869
4851600 0.705516920971532
5651600 0.714592107715191
6451600 0.731094389279205
7251600 0.771464880901731
8051600 0.769426656002843
8851600 0.775646157666746
9651600 0.779825678391212
10451600 0.7990629239546
11251600 0.79631621999978
12051600 0.804515575102924
12851600 0.80864951676204
13651600 0.805832310918458
14451600 0.801842900612506
15251600 0.820513605209314
16051600 0.838821502205836
16851600 0.845416258981444
17651600 0.830958972651899
18451600 0.823626206695575
19251600 0.821947773454174
20051600 0.820499353180075
20851600 0.829893830660142
21651600 0.831498698872692
22451600 0.814427664994773
23251600 0.825932650112863
24051600 0.822463683553801
24851600 0.837229538710273
25651600 0.845657316462511
26451600 0.838015714830254
27251600 0.830242909770488
28051600 0.833983071924898
28851600 0.81957235995919
29651600 0.837652630762656
30451600 0.841957483361128
31251600 0.8210428887037
32051600 0.845982557932519
32851600 0.841316376507061
33651600 0.844640130165192
34451600 0.848635552599606
35251600 0.835966435348755
36051600 0.846769151892677
36851600 0.822735431619168
37651600 0.829941486817358
38451600 0.854646473258138
39651600 0.837962309342908
};

\end{axis}
\end{tikzpicture}

==> figure_and_table/box_pushing_40M/box_sparse_40M.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%                Box Sparse Empirical
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\top_color{C0}
\def\tcp_color{C1}
\def\bbrl_color{C9}
\def\ppo_color{C2}
\def\t_ppo_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtop{1mm}
\def\linewidthothers{0.5mm}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
% title={Box Pushing - Temporal Sparse},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
x grid style={white},
scaled x ticks=false,
xticklabels={,0,1,2,3,4, 5},
% xticklabels={,0,0.5,1,1.5,2, 2.5, 3},
xlabel={Environment Interactions ($\times 10^7$)},
xmajorgrids,
% xmin=-2500000, xmax=42000000.05,
% xmin=-1500000, xmax=31000000.05,
xmin=-1500000, xmax=51000000.05,
% xmin=-1000000, xmax=21000000,
xtick style={color=black},
y grid style={white},
ylabel={Success Rate, IQM},
ymajorgrids,
% ymin=-0.05, ymax=1.05,
ymin=-0.05, ymax=0.85,
ytick style={color=black},
axis background/.style={fill=plot_background},
label style={font=\large},
tick label style={font=\large},
x axis line style={draw=none},
y axis line style={draw=none},
]



% %%%%%%%%%%%%%%%%% BBRL COV %%%%%%%%%%%%%%%%
\path [draw=\bbrl_color, fill=\bbrl_color, opacity=0.2]

(axis cs:7600,0)
--(axis cs:7600,0)
--(axis cs:1147600,0)
--(axis cs:2287600,0)
--(axis cs:3427600,0)
--(axis cs:4567600,0)
--(axis cs:5707600,0.000555098688346334)
--(axis cs:6847600,0.000595579154288398)
--(axis cs:7987600,0.0030071060475154)
--(axis cs:9127600,0.0025667250247945)
--(axis cs:10267600,0.00325481257069624)
--(axis cs:11597600,0.00895050503175999)
--(axis cs:12737600,0.0135090832214824)
--(axis cs:13877600,0.0256748901069628)
--(axis cs:15017600,0.0308618758752425)
--(axis cs:16157600,0.0416768869936816)
--(axis cs:17297600,0.0614900149961779)
--(axis cs:18437600,0.0829045241712566)
--(axis cs:19577600,0.0876674703063205)
--(axis cs:20717600,0.101870619944095)
--(axis cs:21857600,0.11362189947247)
--(axis cs:23187600,0.129341568953861)
--(axis cs:24327600,0.161398372135836)
--(axis cs:25467600,0.186826672479593)
--(axis cs:26607600,0.190723087283228)
--(axis cs:27747600,0.204207709433919)
--(axis cs:28887600,0.225981492713375)
--(axis cs:30027600,0.236713494937135)
--(axis cs:31167600,0.247515745940206)
--(axis cs:32307600,0.263529232611436)
--(axis cs:33447600,0.261696325862712)
--(axis cs:34777600,0.288855260728704)
--(axis cs:35917600,0.302640369165688)
--(axis cs:37057600,0.32185986712633)
--(axis cs:38197600,0.312717638441668)
--(axis cs:39337600,0.321229191146537)
--(axis cs:40477600,0.327355853800901)
--(axis cs:41617600,0.329767002889616)
--(axis cs:42757600,0.335833030809332)
--(axis cs:43897600,0.368962839485273)
--(axis cs:45037600,0.363672199404343)
--(axis cs:46367600,0.386768450384629)
--(axis cs:47507600,0.383933312780256)
--(axis cs:48647600,0.398474670562355)
--(axis cs:49787600,0.405251553973654)
--(axis cs:50927600,0.420317473670373)
--(axis cs:52067600,0.44825467724331)
--(axis cs:53207600,0.427241510652487)
--(axis cs:54347600,0.437024429338053)
--(axis cs:55487600,0.440810086247323)
--(axis cs:56817600,0.446547901262258)
--(axis cs:56817600,0.506237773404864)
--(axis cs:56817600,0.506237773404864)
--(axis cs:55487600,0.491554968540115)
--(axis cs:54347600,0.491927808464064)
--(axis cs:53207600,0.486631653798895)
--(axis cs:52067600,0.519243230265923)
--(axis cs:50927600,0.48178025030585)
--(axis cs:49787600,0.464247036709895)
--(axis cs:48647600,0.458849043690771)
--(axis cs:47507600,0.439007477588401)
--(axis cs:46367600,0.436482925745899)
--(axis cs:45037600,0.416598358144969)
--(axis cs:43897600,0.43235942567813)
--(axis cs:42757600,0.39644871463063)
--(axis cs:41617600,0.40036453303858)
--(axis cs:40477600,0.390973577598007)
--(axis cs:39337600,0.382808305601415)
--(axis cs:38197600,0.368633855734778)
--(axis cs:37057600,0.360659273855335)
--(axis cs:35917600,0.342338571238431)
--(axis cs:34777600,0.334174952194133)
--(axis cs:33447600,0.308430233112715)
--(axis cs:32307600,0.307436866041555)
--(axis cs:31167600,0.282048891474818)
--(axis cs:30027600,0.274242344565697)
--(axis cs:28887600,0.264168913790833)
--(axis cs:27747600,0.236247957565206)
--(axis cs:26607600,0.229021315945209)
--(axis cs:25467600,0.223018255887357)
--(axis cs:24327600,0.206901037588732)
--(axis cs:23187600,0.17385909573647)
--(axis cs:21857600,0.140484366434831)
--(axis cs:20717600,0.140622560842517)
--(axis cs:19577600,0.119084751126663)
--(axis cs:18437600,0.111142059679874)
--(axis cs:17297600,0.0812132119070018)
--(axis cs:16157600,0.0615214305562941)
--(axis cs:15017600,0.0464658478561881)
--(axis cs:13877600,0.0380012819651087)
--(axis cs:12737600,0.0219221022777174)
--(axis cs:11597600,0.0146318437544009)
--(axis cs:10267600,0.00774239710828865)
--(axis cs:9127600,0.00548275361255089)
--(axis cs:7987600,0.00593360175686033)
--(axis cs:6847600,0.00247935246723387)
--(axis cs:5707600,0.00247388385510907)
--(axis cs:4567600,0)
--(axis cs:3427600,0)
--(axis cs:2287600,0)
--(axis cs:1147600,0)
--(axis cs:7600,0)
--cycle;


\addplot [line width=\linewidthothers, \bbrl_color, mark=*, mark size=0, mark options={solid}]
table {%
7600 0
1147600 0
2287600 0
3427600 0
4567600 0
5707600 0.00136076307055766
6847600 0.00141505192218574
7987600 0.00421930615931245
9127600 0.00369544154912393
10267600 0.00527284655091344
11597600 0.0116351339948198
12737600 0.0172554890042587
13877600 0.0312255481046008
15017600 0.0395701341731045
16157600 0.0516889031111541
17297600 0.0712883828342585
18437600 0.0970649995620917
19577600 0.104116607638221
20717600 0.122420896889409
21857600 0.125603074203773
23187600 0.153032327791971
24327600 0.183897517031945
25467600 0.204071245723765
26607600 0.21096446876932
27747600 0.220380572299835
28887600 0.240185239319716
30027600 0.257003996824594
31167600 0.262819933315795
32307600 0.284512728361186
33447600 0.286081015686358
34777600 0.311521611662914
35917600 0.318951839221635
37057600 0.336079370919691
38197600 0.339048768875052
39337600 0.34718978796146
40477600 0.353894759062143
41617600 0.362026610680616
42757600 0.359008251252247
43897600 0.392209139660254
45037600 0.391096290322873
46367600 0.407073953320796
47507600 0.407924528643255
48647600 0.427673179327128
49787600 0.432433325414716
50927600 0.448632191122385
52067600 0.482087308133351
53207600 0.454971452078301
54347600 0.46794239498265
55487600 0.469328460876067
56817600 0.471342707518178
};


% %%%%%%%%%%%%%%%%% PPO %%%%%%%%%%%%%%%%
\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:45600,0)
--(axis cs:45600,0)
--(axis cs:3446600,1.25483463854602e-09)
--(axis cs:6843800,6.05143999397531e-07)
--(axis cs:10294200,4.11345651302644e-07)
--(axis cs:13691400,6.99713366221382e-06)
--(axis cs:17138000,0.00166685212366453)
--(axis cs:20539000,0.0057804085720985)
--(axis cs:23940000,0.00773650721054359)
--(axis cs:27386600,0.00590322648500448)
--(axis cs:30783800,0.014884648270271)
--(axis cs:34234200,0.0270030328111833)
--(axis cs:37631400,0.0189877025003787)
--(axis cs:41032400,0.0324170451007939)
--(axis cs:44479000,0.0143448346862833)
--(axis cs:47880000,0.00335079714773941)
--(axis cs:51326600,0.0115447848562156)
--(axis cs:54723800,0.0155941874047808)
--(axis cs:58124800,0.0138430702158928)
--(axis cs:61571400,0.016392953238791)
--(axis cs:64972400,0.0127147858426321)
--(axis cs:68419000,0.0144844352080255)
--(axis cs:71820000,0.0178866617915781)
--(axis cs:75217200,0.0118080573276698)
--(axis cs:78663800,0.00373673004184939)
--(axis cs:82064800,0.00185225444370287)
--(axis cs:85511400,0.00189547327211725)
--(axis cs:88912400,0.00895753121147712)
--(axis cs:92359000,0.00394198013705029)
--(axis cs:95760000,0.00283530176377462)
--(axis cs:99157200,0.000560615660312457)
--(axis cs:102603800,0.00317307457583782)
--(axis cs:106004800,0.00149358835985981)
--(axis cs:109451400,0.000185319213394698)
--(axis cs:112852400,0.000116998459456196)
--(axis cs:116249600,0.00263318966863759)
--(axis cs:119700000,0.0015628387442931)
--(axis cs:123097200,0.00172258213314218)
--(axis cs:126543800,0.000421892844507737)
--(axis cs:129944800,3.36500857022375e-05)
--(axis cs:133345800,0.00161036218520192)
--(axis cs:136792400,0.00149259132697402)
--(axis cs:140189600,0.00273013953567187)
--(axis cs:143640000,0.000301974612261736)
--(axis cs:147037200,0.000681026327144596)
--(axis cs:150438200,0.00304823412940116)
--(axis cs:153884800,0.000102025168261641)
--(axis cs:157285800,0.0044409117839319)
--(axis cs:160732400,4.89202593409762e-05)
--(axis cs:164129600,5.17912451848353e-06)
--(axis cs:167580000,4.76329092818351e-05)
--(axis cs:167580000,0.0117971413313375)
--(axis cs:167580000,0.0117971413313375)
--(axis cs:164129600,0.00986954132750813)
--(axis cs:160732400,0.043848955803911)
--(axis cs:157285800,0.0337237021118488)
--(axis cs:153884800,0.0326727120482895)
--(axis cs:150438200,0.0349078638277015)
--(axis cs:147037200,0.0319776971582292)
--(axis cs:143640000,0.0141791616726555)
--(axis cs:140189600,0.0307665399209075)
--(axis cs:136792400,0.0269128685967753)
--(axis cs:133345800,0.0254215082997225)
--(axis cs:129944800,0.0302918383850388)
--(axis cs:126543800,0.032850344942706)
--(axis cs:123097200,0.0528405470234494)
--(axis cs:119700000,0.0262262087792323)
--(axis cs:116249600,0.0403487939349272)
--(axis cs:112852400,0.0310652387924654)
--(axis cs:109451400,0.0499644601472956)
--(axis cs:106004800,0.0259925064392178)
--(axis cs:102603800,0.0489032934314359)
--(axis cs:99157200,0.0243205507629527)
--(axis cs:95760000,0.0374697277798639)
--(axis cs:92359000,0.0391328113829774)
--(axis cs:88912400,0.0921004917602364)
--(axis cs:85511400,0.0622795934974511)
--(axis cs:82064800,0.0622763054456381)
--(axis cs:78663800,0.0751744351159027)
--(axis cs:75217200,0.0574363090624346)
--(axis cs:71820000,0.0571532758608855)
--(axis cs:68419000,0.0701942430072937)
--(axis cs:64972400,0.0777279889457523)
--(axis cs:61571400,0.103917214356986)
--(axis cs:58124800,0.0691662721037369)
--(axis cs:54723800,0.0647170692603141)
--(axis cs:51326600,0.0700948614834767)
--(axis cs:47880000,0.0463351592063583)
--(axis cs:44479000,0.0581405275584408)
--(axis cs:41032400,0.0744701161054741)
--(axis cs:37631400,0.0588104996332157)
--(axis cs:34234200,0.0659829199178297)
--(axis cs:30783800,0.0558430704941385)
--(axis cs:27386600,0.0295372506183333)
--(axis cs:23940000,0.0417438658415236)
--(axis cs:20539000,0.0167900081689695)
--(axis cs:17138000,0.0262965249082908)
--(axis cs:13691400,0.0147308111462994)
--(axis cs:10294200,0.00109545517089054)
--(axis cs:6843800,0.00791695488746263)
--(axis cs:3446600,0.000669710340116889)
--(axis cs:45600,0)
--cycle;

\addplot [line width=\linewidthothers, solid, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
45600 0
3446600 2.12147929961291e-07
6843800 0.00173838046524232
10294200 6.69304605125437e-05
13691400 0.00400022298666545
17138000 0.0110100398502366
20539000 0.0107864834231662
23940000 0.0198925862819323
27386600 0.0166631964390257
30783800 0.0317967147941184
34234200 0.0429979546204298
37631400 0.0383942451997076
41032400 0.0567490884914885
44479000 0.0371405296058843
47880000 0.0192170602107468
51326600 0.0303753076969601
54723800 0.0325690301137497
58124800 0.0336258917604098
61571400 0.0547721659158337
64972400 0.0407235476688744
68419000 0.0381643758180378
71820000 0.0374651282037121
75217200 0.0284146265465736
78663800 0.0258195697834813
82064800 0.0181006078311962
85511400 0.0217874895171194
88912400 0.0376514245778307
92359000 0.0172070293015029
95760000 0.0153590902230109
99157200 0.00648061961174441
102603800 0.0125374344011074
106004800 0.0115760458098908
109451400 0.00829844178658082
112852400 0.00263448901966377
116249600 0.0183535082534283
119700000 0.00956064443673984
123097200 0.0124271367249191
126543800 0.00606716771899161
129944800 0.00552052655086295
133345800 0.0111819735438768
136792400 0.0114732020746097
140189600 0.00792155569460665
143640000 0.00487392598824933
147037200 0.00650539069798158
150438200 0.0109683183671753
153884800 0.00866101120812581
157285800 0.0166417576142803
160732400 0.00976932473357961
164129600 0.000564889956719323
167580000 0.0023891497986116
};


% %%%%%%%%%%%%%%%%% TRPL %%%%%%%%%%%%%%%%%%
\path [draw=\t_ppo_color, fill=\t_ppo_color, opacity=0.2]
(axis cs:81000,0)
--(axis cs:81000,0)
--(axis cs:891000,0)
--(axis cs:1701000,0)
--(axis cs:2511000,0)
--(axis cs:3321000,0)
--(axis cs:4941000,0)
--(axis cs:5751000,0)
--(axis cs:6561000,0)
--(axis cs:7371000,0)
--(axis cs:8181000,0)
--(axis cs:9801000,0)
--(axis cs:10611000,0)
--(axis cs:11421000,0)
--(axis cs:12231000,0)
--(axis cs:13041000,0)
--(axis cs:14661000,0)
--(axis cs:15471000,0)
--(axis cs:16281000,0)
--(axis cs:17091000,0)
--(axis cs:17901000,0)
--(axis cs:19521000,3.26265223399926e-56)
--(axis cs:20331000,3.1861838222649e-59)
--(axis cs:21141000,3.11150763893057e-62)
--(axis cs:21951000,3.03858167864314e-65)
--(axis cs:22761000,2.96736492054994e-68)
--(axis cs:24381000,2.82989971213335e-74)
--(axis cs:25191000,4.14536090644533e-77)
--(axis cs:26001000,2.69880267346701e-80)
--(axis cs:26811000,3.95332422871145e-83)
--(axis cs:27621000,6.61348425810661e-57)
--(axis cs:29241000,4.20474005260888e-63)
--(axis cs:30051000,4.10619145762586e-66)
--(axis cs:30861000,5.96480448556513e-69)
--(axis cs:31671000,3.91596933138452e-72)
--(axis cs:32481000,3.8241888001802e-75)
--(axis cs:34101000,5.47054595973043e-81)
--(axis cs:34911000,7.30200819318745e-24)
--(axis cs:35721000,7.13086737615962e-27)
--(axis cs:36531000,6.96373767203088e-30)
--(axis cs:37341000,6.80052507034265e-33)
--(axis cs:38961000,1.37323118321139e-37)
--(axis cs:39771000,1.34104607735488e-40)
--(axis cs:40581000,4.64071756494842e-40)
--(axis cs:41391000,4.53195074701994e-43)
--(axis cs:42201000,3.60550605067975e-45)
--(axis cs:43821000,3.46742717649224e-51)
--(axis cs:44631000,2.25751345055229e-54)
--(axis cs:45441000,3.30674212905331e-57)
--(axis cs:46251000,4.67099488108273e-46)
--(axis cs:47871000,2.96973856676913e-52)
--(axis cs:47871000,0.00019548600863361)
--(axis cs:47871000,0.00019548600863361)
--(axis cs:46251000,0.00011880717752302)
--(axis cs:45441000,0.000446428571451696)
--(axis cs:44631000,2.36800789528707e-11)
--(axis cs:43821000,2.42484009951019e-08)
--(axis cs:42201000,0.000426297502517958)
--(axis cs:41391000,0.00409605206588696)
--(axis cs:40581000,9.12715817077382e-05)
--(axis cs:39771000,0.00107764588721129)
--(axis cs:38961000,6.11126422882089e-05)
--(axis cs:37341000,9.68016656653035e-13)
--(axis cs:36531000,9.91249056412709e-10)
--(axis cs:35721000,1.01503903376661e-06)
--(axis cs:34911000,0.00103939997057701)
--(axis cs:34101000,1.80844907425301e-05)
--(axis cs:32481000,1.87621950864172e-09)
--(axis cs:31671000,1.92132574709945e-06)
--(axis cs:30861000,0.00196743756502984)
--(axis cs:30051000,0.000334365639526267)
--(axis cs:29241000,0.0129310345583223)
--(axis cs:27621000,0.000805277000394026)
--(axis cs:26811000,1.45519154476515e-12)
--(axis cs:26001000,1.49011614183951e-09)
--(axis cs:25191000,1.52587892924366e-06)
--(axis cs:24381000,0.00156250002354551)
--(axis cs:22761000,1.78639481707317e-05)
--(axis cs:21951000,0.000362750490624579)
--(axis cs:21141000,2.21068377824317e-09)
--(axis cs:20331000,2.47439822635135e-06)
--(axis cs:19521000,0.00231806995345511)
--(axis cs:17901000,5.9185606066911e-05)
--(axis cs:17091000,6.7537439695418e-12)
--(axis cs:16281000,6.61121447364681e-09)
--(axis cs:15471000,6.76988362101433e-06)
--(axis cs:14661000,0.00693236082791868)
--(axis cs:13041000,0.00337837929983989)
--(axis cs:12231000,9.99675077622566e-07)
--(axis cs:11421000,0.00102366727971288)
--(axis cs:10611000,2.58001982463572e-10)
--(axis cs:9801000,2.6419403004272e-07)
--(axis cs:8181000,4.92219025038065e-07)
--(axis cs:7371000,0.000504032281638979)
--(axis cs:6561000,2.41402499592757e-08)
--(axis cs:5751000,2.47196159582984e-05)
--(axis cs:4941000,0.000312886741297516)
--(axis cs:3321000,9.28601750261233e-05)
--(axis cs:2511000,0)
--(axis cs:1701000,0)
--(axis cs:891000,0)
--(axis cs:81000,0)
--cycle;

\addplot [line width=\linewidthothers, solid, \t_ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
81000 0
891000 0
1701000 0
2511000 0
3321000 0
4941000 0
5751000 5.14801850889043e-12
6561000 5.02736182508831e-15
7371000 2.91393575935217e-13
8181000 2.84564038999235e-16
9801000 2.16840434497101e-20
10611000 2.11758236813575e-23
11421000 2.27374123113827e-13
12231000 2.22045042103347e-16
13041000 3.25415064330262e-10
14661000 0.000319422984511517
15471000 3.11936508312028e-07
16281000 3.04625496398465e-10
17091000 2.97485836326626e-13
17901000 2.90513512037721e-16
19521000 5.64437924066739e-11
20331000 5.51208910221425e-14
21141000 5.3828995138811e-17
21951000 5.25673780652451e-20
22761000 7.68154360265168e-16
24381000 3.5486123838921e-07
25191000 3.46544178114463e-10
26001000 3.38422048939905e-13
26811000 3.30490282167876e-16
27621000 4.55597109538214e-05
29241000 1.15089324246444e-10
30051000 4.20932116312044e-06
30861000 7.26603812426406e-05
31671000 7.09574035572662e-08
32481000 6.92943394113928e-11
34101000 1.87064091851304e-16
34911000 1.68298116182713e-18
35721000 1.64353629084681e-21
36531000 1.60501590903008e-24
37341000 1.56739834866219e-27
38961000 1.92747052886313e-19
39771000 1.8822954383429e-22
40581000 6.10357386108262e-06
41391000 5.9605213487135e-09
42201000 6.18664434311757e-09
43821000 3.8147402045928e-12
44631000 3.72533223104766e-15
45441000 3.84082775891164e-16
46251000 2.25795413335043e-17
47871000 1.12887584801877e-10
};

% %%%%%%%%%%%%%%% SAC %%%%%%%%%%%%%%%
\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:800000,0)
--(axis cs:1600000,0)
--(axis cs:2400000,0)
--(axis cs:3200000,0)
--(axis cs:4000000,0)
--(axis cs:4800000,0)
--(axis cs:5600000,0)
--(axis cs:6400000,0)
--(axis cs:7200000,0)
--(axis cs:8000000,0)
--(axis cs:8800000,0)
--(axis cs:9600000,0)
--(axis cs:10400000,0)
--(axis cs:11200000,0.000909090909090909)
--(axis cs:12000000,0.00136363636363636)
--(axis cs:12800000,0)
--(axis cs:13600000,0.000909090909090909)
--(axis cs:14400000,0)
--(axis cs:15200000,0.000909090909090909)
--(axis cs:16000000,0)
--(axis cs:16800000,0.000909090909090909)
--(axis cs:17600000,0.00227272727272727)
--(axis cs:18400000,0.000909090909090909)
--(axis cs:19200000,0.00227272727272727)
--(axis cs:20000000,0.00318181818181818)
--(axis cs:20800000,0.00136363636363636)
--(axis cs:21600000,0)
--(axis cs:22400000,0.000454545454545455)
--(axis cs:23200000,0.000454545454545455)
--(axis cs:24000000,0)
--(axis cs:24800000,0)
--(axis cs:25600000,0)
--(axis cs:26400000,0)
--(axis cs:27200000,0.000454545454545455)
--(axis cs:28000000,0)
--(axis cs:28800000,0)
--(axis cs:29600000,0)
--(axis cs:30400000,0)
--(axis cs:31200000,0)
--(axis cs:32000000,0)
--(axis cs:32800000,0)
--(axis cs:33600000,0)
--(axis cs:34400000,0)
--(axis cs:35200000,0)
--(axis cs:36000000,0)
--(axis cs:36800000,0)
--(axis cs:37520000,0)
--(axis cs:38240000,0)
--(axis cs:38240000,0.00181818181818182)
--(axis cs:38240000,0.00181818181818182)
--(axis cs:37520000,0.00181818181818182)
--(axis cs:36800000,0.000909090909090909)
--(axis cs:36000000,0)
--(axis cs:35200000,0.000454545454545455)
--(axis cs:34400000,0.00318181818181818)
--(axis cs:33600000,0.00181818181818182)
--(axis cs:32800000,0.00172727272727273)
--(axis cs:32000000,0.00227272727272727)
--(axis cs:31200000,0.00590909090909091)
--(axis cs:30400000,0.00363636363636364)
--(axis cs:29600000,0.00409090909090909)
--(axis cs:28800000,0.00181818181818182)
--(axis cs:28000000,0.00409090909090909)
--(axis cs:27200000,0.00636363636363636)
--(axis cs:26400000,0.00409090909090909)
--(axis cs:25600000,0.005)
--(axis cs:24800000,0.00409090909090909)
--(axis cs:24000000,0.00454545454545455)
--(axis cs:23200000,0.00727272727272727)
--(axis cs:22400000,0.00954545454545455)
--(axis cs:21600000,0.005)
--(axis cs:20800000,0.00545454545454545)
--(axis cs:20000000,0.00954545454545454)
--(axis cs:19200000,0.0104545454545455)
--(axis cs:18400000,0.00818181818181818)
--(axis cs:17600000,0.00909090909090909)
--(axis cs:16800000,0.00545454545454545)
--(axis cs:16000000,0.00681818181818182)
--(axis cs:15200000,0.00818181818181818)
--(axis cs:14400000,0.00363636363636364)
--(axis cs:13600000,0.00909090909090909)
--(axis cs:12800000,0.00409090909090909)
--(axis cs:12000000,0.00545454545454545)
--(axis cs:11200000,0.005)
--(axis cs:10400000,0.00227272727272727)
--(axis cs:9600000,0.00181818181818182)
--(axis cs:8800000,0.000454545454545455)
--(axis cs:8000000,0.000454545454545455)
--(axis cs:7200000,0)
--(axis cs:6400000,0)
--(axis cs:5600000,0)
--(axis cs:4800000,0)
--(axis cs:4000000,0.000454545454545455)
--(axis cs:3200000,0)
--(axis cs:2400000,0)
--(axis cs:1600000,0)
--(axis cs:800000,0)
--(axis cs:0,0)
--cycle;


\addplot [line width=0.7mm, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0
800000 0
1600000 0
2400000 0
3200000 0
4000000 0
4800000 0
5600000 0
6400000 0
7200000 0
8000000 0
8800000 0
9600000 0
10400000 0
11200000 0.00272727272727273
12000000 0.00318181818181818
12800000 0.00136363636363636
13600000 0.00409090909090909
14400000 0.00181818181818182
15200000 0.00409090909090909
16000000 0.00181818181818182
16800000 0.00272727272727273
17600000 0.00590909090909091
18400000 0.00454545454545455
19200000 0.00590909090909091
20000000 0.00636363636363636
20800000 0.00318181818181818
21600000 0.00136363636363636
22400000 0.00454545454545455
23200000 0.00318181818181818
24000000 0.00181818181818182
24800000 0.000909090909090909
25600000 0.00181818181818182
26400000 0.00181818181818182
27200000 0.00272727272727273
28000000 0.000454545454545455
28800000 0
29600000 0.00136363636363636
30400000 0.00136363636363636
31200000 0.00136363636363636
32000000 0.000454545454545455
32800000 0
33600000 0
34400000 0.000454545454545455
35200000 0
36000000 0
36800000 0
37520000 0
38240000 0
};


% %%%%%%%%%%%%%%%%%%%% PINK %%%%%%%%%%%%%%%%%%%
\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:800000,0)
--(axis cs:1600000,0)
--(axis cs:2400000,0)
--(axis cs:3200000,0)
--(axis cs:4000000,0)
--(axis cs:4800000,0)
--(axis cs:5600000,0)
--(axis cs:6400000,0)
--(axis cs:7200000,0)
--(axis cs:8000000,0)
--(axis cs:8800000,0)
--(axis cs:9600000,0.000454545454545455)
--(axis cs:10400000,0.000909090909090909)
--(axis cs:11200000,0.00227272727272727)
--(axis cs:12000000,0.00545454545454545)
--(axis cs:12800000,0.00545454545454545)
--(axis cs:13600000,0.00590909090909091)
--(axis cs:14400000,0.00545454545454545)
--(axis cs:15200000,0.005)
--(axis cs:16000000,0.005)
--(axis cs:16800000,0.00636363636363636)
--(axis cs:17600000,0.00318181818181818)
--(axis cs:18400000,0.00727272727272727)
--(axis cs:19200000,0.00363636363636364)
--(axis cs:20000000,0.00272727272727273)
--(axis cs:20800000,0.00363636363636364)
--(axis cs:21600000,0.00454545454545455)
--(axis cs:22400000,0.00681818181818182)
--(axis cs:23200000,0.00181818181818182)
--(axis cs:24000000,0.00636363636363636)
--(axis cs:24800000,0.00181818181818182)
--(axis cs:25600000,0.00181818181818182)
--(axis cs:26400000,0.00227272727272727)
--(axis cs:27200000,0.00136363636363636)
--(axis cs:28000000,0.00454545454545455)
--(axis cs:28800000,0.00181818181818182)
--(axis cs:29600000,0.00161237373737375)
--(axis cs:30400000,0.00363636363636364)
--(axis cs:31200000,0.00181818181818182)
--(axis cs:32000000,0.00318181818181818)
--(axis cs:32800000,0)
--(axis cs:33600000,0.000909090909090909)
--(axis cs:34400000,0)
--(axis cs:35200000,0)
--(axis cs:36000000,0)
--(axis cs:36800000,0.00136363636363636)
--(axis cs:37600000,0)
--(axis cs:38320000,0)
--(axis cs:38320000,0.00227272727272727)
--(axis cs:38320000,0.00227272727272727)
--(axis cs:37600000,0.00318181818181818)
--(axis cs:36800000,0.00636363636363636)
--(axis cs:36000000,0.00545454545454545)
--(axis cs:35200000,0.00318181818181818)
--(axis cs:34400000,0.00363636363636364)
--(axis cs:33600000,0.00545454545454545)
--(axis cs:32800000,0.00363636363636364)
--(axis cs:32000000,0.0104545454545455)
--(axis cs:31200000,0.00590909090909091)
--(axis cs:30400000,0.00818181818181818)
--(axis cs:29600000,0.00636363636363636)
--(axis cs:28800000,0.00636363636363636)
--(axis cs:28000000,0.0109090909090909)
--(axis cs:27200000,0.005)
--(axis cs:26400000,0.00863636363636363)
--(axis cs:25600000,0.0104545454545455)
--(axis cs:24800000,0.0127272727272727)
--(axis cs:24000000,0.0159090909090909)
--(axis cs:23200000,0.00954545454545454)
--(axis cs:22400000,0.0136363636363636)
--(axis cs:21600000,0.0127272727272727)
--(axis cs:20800000,0.0118181818181818)
--(axis cs:20000000,0.0127272727272727)
--(axis cs:19200000,0.0145454545454545)
--(axis cs:18400000,0.015)
--(axis cs:17600000,0.015)
--(axis cs:16800000,0.0122727272727273)
--(axis cs:16000000,0.0140909090909091)
--(axis cs:15200000,0.0190909090909091)
--(axis cs:14400000,0.0181818181818182)
--(axis cs:13600000,0.0145454545454545)
--(axis cs:12800000,0.0177272727272727)
--(axis cs:12000000,0.0109204545454544)
--(axis cs:11200000,0.0104545454545455)
--(axis cs:10400000,0.00909090909090909)
--(axis cs:9600000,0.00592045454545438)
--(axis cs:8800000,0.000454545454545455)
--(axis cs:8000000,0.000454545454545455)
--(axis cs:7200000,0.000909090909090909)
--(axis cs:6400000,0.000454545454545455)
--(axis cs:5600000,0.000454545454545455)
--(axis cs:4800000,0.000909090909090909)
--(axis cs:4000000,0.00181818181818182)
--(axis cs:3200000,0.000454545454545455)
--(axis cs:2400000,0.000454545454545455)
--(axis cs:1600000,0)
--(axis cs:800000,0)
--(axis cs:0,0)
--cycle;

\addplot [line width=\linewidthothers, \pink_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0
800000 0
1600000 0
2400000 0
3200000 0
4000000 0
4800000 0
5600000 0
6400000 0
7200000 0
8000000 0
8800000 0
9600000 0.00272727272727273
10400000 0.00409090909090909
11200000 0.00590909090909091
12000000 0.00772727272727273
12800000 0.0113636363636364
13600000 0.00863636363636363
14400000 0.0109090909090909
15200000 0.00954545454545454
16000000 0.00909090909090909
16800000 0.00954545454545454
17600000 0.00818181818181818
18400000 0.0113636363636364
19200000 0.00863636363636364
20000000 0.00681818181818182
20800000 0.00772727272727273
21600000 0.00681818181818182
22400000 0.01
23200000 0.005
24000000 0.0109090909090909
24800000 0.00636363636363636
25600000 0.00545454545454545
26400000 0.00545454545454545
27200000 0.00318181818181818
28000000 0.00727272727272727
28800000 0.00363636363636364
29600000 0.00343434343434343
30400000 0.00636363636363636
31200000 0.00363636363636364
32000000 0.00636363636363636
32800000 0.00136363636363636
33600000 0.00272727272727273
34400000 0.00181818181818182
35200000 0.000909090909090909
36000000 0.00181818181818182
36800000 0.00318181818181818
37600000 0.00136363636363636
38320000 0.000454545454545455
};

% %%%%%%%%%%%%%%%%%%%% gSDE %%%%%%%%%%%%%%%%%%%
\path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
(axis cs:120000,0)
--(axis cs:120000,0)
--(axis cs:2280000,0)
--(axis cs:4440000,0)
--(axis cs:6720000,0)
--(axis cs:8880000,0)
--(axis cs:11160000,0.000158822766212949)
--(axis cs:13320000,0.00607201900608942)
--(axis cs:15600000,0.0171402662084187)
--(axis cs:17760000,0.0208448625033083)
--(axis cs:20040000,0.0494495303728488)
--(axis cs:22200000,0.0710431582564221)
--(axis cs:24480000,0.0895294926357511)
--(axis cs:26640000,0.137739516068171)
--(axis cs:28920000,0.177018023839906)
--(axis cs:31080000,0.213888711966369)
--(axis cs:33360000,0.252696702123977)
--(axis cs:35520000,0.299277632106206)
--(axis cs:37800000,0.352218863755727)
--(axis cs:39960000,0.415371342676581)
--(axis cs:42240000,0.437601273522865)
--(axis cs:44400000,0.449112424998889)
--(axis cs:46680000,0.520668449242179)
--(axis cs:48840000,0.540618080567691)
--(axis cs:51120000,0.544807352035746)
--(axis cs:53280000,0.585507875018896)
--(axis cs:55560000,0.596387434687926)
--(axis cs:57720000,0.631231663770197)
--(axis cs:60000000,0.628107233368351)
--(axis cs:62160000,0.638719505330638)
--(axis cs:64440000,0.645852729636567)
--(axis cs:66600000,0.674998569941845)
--(axis cs:68880000,0.67781553704003)
--(axis cs:71040000,0.662834417016499)
--(axis cs:73320000,0.689338769428422)
--(axis cs:75480000,0.68432324759538)
--(axis cs:77760000,0.70685319230373)
--(axis cs:79920000,0.703593426728876)
--(axis cs:82200000,0.726290294693679)
--(axis cs:84360000,0.746055720038938)
--(axis cs:86640000,0.724176034733356)
--(axis cs:88800000,0.715410708692916)
--(axis cs:91080000,0.702992785092625)
--(axis cs:93240000,0.720193435950303)
--(axis cs:95520000,0.710423255127471)
--(axis cs:97680000,0.709942523048877)
--(axis cs:99960000,0.726371198654111)
--(axis cs:102120000,0.735620709326544)
--(axis cs:102120000,0.856782435299601)
--(axis cs:102120000,0.856782435299601)
--(axis cs:99960000,0.864426817119988)
--(axis cs:97680000,0.851067703661226)
--(axis cs:95520000,0.849981711745416)
--(axis cs:93240000,0.876276652851541)
--(axis cs:91080000,0.850753305557475)
--(axis cs:88800000,0.850236456009217)
--(axis cs:86640000,0.818129434251568)
--(axis cs:84360000,0.832111426101302)
--(axis cs:82200000,0.824262369089278)
--(axis cs:79920000,0.808632058737991)
--(axis cs:77760000,0.828842591407693)
--(axis cs:75480000,0.821751948925955)
--(axis cs:73320000,0.830868167684574)
--(axis cs:71040000,0.80071929320727)
--(axis cs:68880000,0.796335816328998)
--(axis cs:66600000,0.789170149096959)
--(axis cs:64440000,0.766079348366536)
--(axis cs:62160000,0.759292270362041)
--(axis cs:60000000,0.751120605108562)
--(axis cs:57720000,0.740642106121286)
--(axis cs:55560000,0.70357387481082)
--(axis cs:53280000,0.694258540587854)
--(axis cs:51120000,0.676340339067709)
--(axis cs:48840000,0.674211284586011)
--(axis cs:46680000,0.66062746967554)
--(axis cs:44400000,0.643856812793004)
--(axis cs:42240000,0.592822668731667)
--(axis cs:39960000,0.552578972789481)
--(axis cs:37800000,0.52192919575571)
--(axis cs:35520000,0.456845169316295)
--(axis cs:33360000,0.393305519083015)
--(axis cs:31080000,0.326581742206552)
--(axis cs:28920000,0.281800932236717)
--(axis cs:26640000,0.231612862036765)
--(axis cs:24480000,0.199347377133018)
--(axis cs:22200000,0.152818019267203)
--(axis cs:20040000,0.0980548666253478)
--(axis cs:17760000,0.0599812338172215)
--(axis cs:15600000,0.0356933439745697)
--(axis cs:13320000,0.0154168968328041)
--(axis cs:11160000,0.00594904420920913)
--(axis cs:8880000,0.00140704252043177)
--(axis cs:6720000,0.00159432302375726)
--(axis cs:4440000,0)
--(axis cs:2280000,0)
--(axis cs:120000,0)
--cycle;

\addplot [line width=\linewidthothers,\gsde_color, mark=*, mark size=0, mark options={solid}]
table {%
120000 0
2280000 0
4440000 0
6720000 0
8880000 0.000289972483184894
11160000 0.0024836481867487
13320000 0.010235955497842
15600000 0.0252297865947471
17760000 0.0364102645051361
20040000 0.0676754538695479
22200000 0.106871717299853
24480000 0.136133082249463
26640000 0.172910179412544
28920000 0.22221026952283
31080000 0.266793068651647
33360000 0.319497058506623
35520000 0.376379713064213
37800000 0.440116718306648
39960000 0.48967956197687
42240000 0.510950712264995
44400000 0.550787231025979
46680000 0.592343973575952
48840000 0.606634018930791
51120000 0.613090505648321
53280000 0.64662323467586
55560000 0.65359265822537
57720000 0.69368082796553
60000000 0.699768608214222
62160000 0.709322428792953
64440000 0.716839626647148
66600000 0.736308922077455
68880000 0.741998113512603
71040000 0.746203797676445
73320000 0.772453642982428
75480000 0.753720734984786
77760000 0.777854197572301
79920000 0.764510122208879
82200000 0.779080753715321
84360000 0.793872752744271
86640000 0.778672707433944
88800000 0.787895505433121
91080000 0.780228323623741
93240000 0.798282513881599
95520000 0.784564479318413
97680000 0.799677646540184
99960000 0.806191626608507
102120000 0.798413791275081
};



% %%%%%%%%%%%%%%%% TCP 20 seeds smooth %%%%%%%%%%%%%%%%%%

\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:7600,0)
--(axis cs:7600,0)
--(axis cs:1147600,0)
--(axis cs:2287600,0.00116146689967105)
--(axis cs:3427600,0.00325695640162418)
--(axis cs:4567600,0.00894080776917307)
--(axis cs:5707600,0.0185061087635787)
--(axis cs:6847600,0.0239975974893835)
--(axis cs:7987600,0.049702519421453)
--(axis cs:9127600,0.0620459008769391)
--(axis cs:10267600,0.0946397441630444)
--(axis cs:11597600,0.133739277008798)
--(axis cs:12737600,0.164279927017917)
--(axis cs:13877600,0.195000227070414)
--(axis cs:15017600,0.216043799261051)
--(axis cs:16157600,0.252338864224715)
--(axis cs:17297600,0.276354825268667)
--(axis cs:18437600,0.297104573043455)
--(axis cs:19577600,0.309171967066728)
--(axis cs:20717600,0.344304758167153)
--(axis cs:21857600,0.379707347373569)
--(axis cs:23187600,0.380708444388748)
--(axis cs:24327600,0.40009377708578)
--(axis cs:25467600,0.421302152252627)
--(axis cs:26607600,0.445060311213877)
--(axis cs:27747600,0.452087314143708)
--(axis cs:28887600,0.466843161749911)
--(axis cs:30027600,0.479163376302412)
--(axis cs:31167600,0.478592100568847)
--(axis cs:32307600,0.486516112316775)
--(axis cs:33447600,0.501264501870367)
--(axis cs:34777600,0.494036492349053)
--(axis cs:35917600,0.508448720504364)
--(axis cs:37057600,0.539234624816966)
--(axis cs:38197600,0.509457553036526)
--(axis cs:39337600,0.522556879350861)
--(axis cs:40477600,0.530082150783954)
--(axis cs:41617600,0.534487296515834)
--(axis cs:42757600,0.522144481974064)
--(axis cs:43897600,0.528125646997383)
--(axis cs:45037600,0.5363561478423)
--(axis cs:46367600,0.553127519959282)
--(axis cs:47507600,0.528692457168886)
--(axis cs:48647600,0.563738542841662)
--(axis cs:49787600,0.569022443817651)
--(axis cs:50927600,0.579227861978339)
--(axis cs:52067600,0.611486201349669)
--(axis cs:53207600,0.579965878007856)
--(axis cs:54347600,0.561122613672288)
--(axis cs:55487600,0.595682896671904)
--(axis cs:56817600,0.606468961263225)
--(axis cs:56817600,0.643661504518454)
--(axis cs:56817600,0.643661504518454)
--(axis cs:55487600,0.633613617417937)
--(axis cs:54347600,0.599860643402962)
--(axis cs:53207600,0.624371650605409)
--(axis cs:52067600,0.662256239267013)
--(axis cs:50927600,0.620772054312576)
--(axis cs:49787600,0.597903169170117)
--(axis cs:48647600,0.59597295152385)
--(axis cs:47507600,0.572013428351697)
--(axis cs:46367600,0.595066485184638)
--(axis cs:45037600,0.57531349675349)
--(axis cs:43897600,0.588605814401783)
--(axis cs:42757600,0.56818386273973)
--(axis cs:41617600,0.576356741876599)
--(axis cs:40477600,0.57456689725842)
--(axis cs:39337600,0.560177388620894)
--(axis cs:38197600,0.552133011537819)
--(axis cs:37057600,0.582270854479144)
--(axis cs:35917600,0.557343880967595)
--(axis cs:34777600,0.529072588085597)
--(axis cs:33447600,0.541563107426772)
--(axis cs:32307600,0.514248807413892)
--(axis cs:31167600,0.515408875179044)
--(axis cs:30027600,0.514207371166389)
--(axis cs:28887600,0.499747810929909)
--(axis cs:27747600,0.487483187560359)
--(axis cs:26607600,0.474717957065943)
--(axis cs:25467600,0.452345532944768)
--(axis cs:24327600,0.449245393925656)
--(axis cs:23187600,0.415098004355771)
--(axis cs:21857600,0.41824091986738)
--(axis cs:20717600,0.384722963992769)
--(axis cs:19577600,0.34859765257019)
--(axis cs:18437600,0.349856264715686)
--(axis cs:17297600,0.318367720749477)
--(axis cs:16157600,0.283932061638755)
--(axis cs:15017600,0.250171188013328)
--(axis cs:13877600,0.233260061009862)
--(axis cs:12737600,0.199327174105159)
--(axis cs:11597600,0.163682315477138)
--(axis cs:10267600,0.11626522444111)
--(axis cs:9127600,0.0952999393116183)
--(axis cs:7987600,0.0650458071120555)
--(axis cs:6847600,0.0374813371342852)
--(axis cs:5707600,0.0297805149774802)
--(axis cs:4567600,0.0150472618090479)
--(axis cs:3427600,0.00640720568205181)
--(axis cs:2287600,0.00345394736842105)
--(axis cs:1147600,0)
--(axis cs:7600,0)
--cycle;


\addplot [line width=\linewidthothers, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
7600 0
1147600 0
2287600 0.00247224506578947
3427600 0.00462903474506579
4567600 0.0120107613111797
5707600 0.0241457269379967
6847600 0.0300507224814378
7987600 0.0552885571324862
9127600 0.077291259090037
10267600 0.107158755339109
11597600 0.148205556780456
12737600 0.180564496361417
13877600 0.214990613875504
15017600 0.234004422357734
16157600 0.266682882107163
17297600 0.298718573565462
18437600 0.321800034927745
19577600 0.328226960614042
20717600 0.360911916098219
21857600 0.39863342204633
23187600 0.399846346988311
24327600 0.428001868429265
25467600 0.435571043558259
26607600 0.462712519139297
27747600 0.476551483472155
28887600 0.48518803521234
30027600 0.499211150971513
31167600 0.499449115553421
32307600 0.499234278912776
33447600 0.522967434891787
34777600 0.513370741175326
35917600 0.539368178485273
37057600 0.564926437270833
38197600 0.534445096137765
39337600 0.544069802738339
40477600 0.556734854876066
41617600 0.554197566564273
42757600 0.552198866464751
43897600 0.562530615674741
45037600 0.558712702054587
46367600 0.575282699481438
47507600 0.551624360706111
48647600 0.581939615806133
49787600 0.585170828217937
50927600 0.603041095152745
52067600 0.636817201180077
53207600 0.604370585165655
54347600 0.583176538548003
55487600 0.614540091007258
56817600 0.626311972262874
};


%%%%%%%%%%%%%%%%%%%%%%%%%%   TOP-ERL  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\top_color, fill=\top_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:851600,0)
--(axis cs:1651600,0)
--(axis cs:2451600,0.0260497836365952)
--(axis cs:3251600,0.2103029507613)
--(axis cs:4051600,0.363011519635392)
--(axis cs:4851600,0.512430110524908)
--(axis cs:5651600,0.590559268756711)
--(axis cs:6451600,0.598646961543541)
--(axis cs:7251600,0.645212905945556)
--(axis cs:8051600,0.638094546162319)
--(axis cs:8851600,0.668060759549264)
--(axis cs:9651600,0.686376831255811)
--(axis cs:10451600,0.667500513760748)
--(axis cs:11251600,0.689354547201329)
--(axis cs:12051600,0.696125192346417)
--(axis cs:12851600,0.706841985311112)
--(axis cs:13651600,0.673005275819311)
--(axis cs:14451600,0.676142297320518)
--(axis cs:15251600,0.713032032852164)
--(axis cs:16051600,0.690472279788814)
--(axis cs:16851600,0.683450728847078)
--(axis cs:17651600,0.687078334047438)
--(axis cs:18451600,0.663162540896559)
--(axis cs:19251600,0.662910489455564)
--(axis cs:20051600,0.673206588919241)
--(axis cs:20851600,0.693650673584788)
--(axis cs:21651600,0.695774625901758)
--(axis cs:22451600,0.650714449654539)
--(axis cs:23251600,0.681876701515058)
--(axis cs:24051600,0.651301260914228)
--(axis cs:24851600,0.691912687440496)
--(axis cs:25651600,0.701621243367305)
--(axis cs:26451600,0.700580088417058)
--(axis cs:27251600,0.696478394938379)
--(axis cs:28051600,0.660039947856221)
--(axis cs:28851600,0.686122060645238)
--(axis cs:29651600,0.702953154709774)
--(axis cs:30451600,0.684910772386399)
--(axis cs:31251600,0.674984531997655)
--(axis cs:32051600,0.701547347918188)
--(axis cs:32851600,0.682808865449478)
--(axis cs:33651600,0.697509473813507)
--(axis cs:34451600,0.695474372802335)
--(axis cs:35251600,0.670565511597493)
--(axis cs:36051600,0.675614761676513)
--(axis cs:36851600,0.69590826199115)
--(axis cs:37651600,0.683327471361376)
--(axis cs:38451600,0.690593301160007)
--(axis cs:39651600,0.695391281728325)
--(axis cs:39651600,0.767867641197616)
--(axis cs:39651600,0.767867641197616)
--(axis cs:38451600,0.748421134990646)
--(axis cs:37651600,0.754139513450155)
--(axis cs:36851600,0.752658060736864)
--(axis cs:36051600,0.748070991413573)
--(axis cs:35251600,0.746285614250364)
--(axis cs:34451600,0.746682167049741)
--(axis cs:33651600,0.757684490441755)
--(axis cs:32851600,0.765965593353446)
--(axis cs:32051600,0.741035988128923)
--(axis cs:31251600,0.710567506516348)
--(axis cs:30451600,0.735674582337132)
--(axis cs:29651600,0.739486661205478)
--(axis cs:28851600,0.735521622515911)
--(axis cs:28051600,0.70858688895627)
--(axis cs:27251600,0.747724363052848)
--(axis cs:26451600,0.735748243010344)
--(axis cs:25651600,0.741661464330141)
--(axis cs:24851600,0.74895750790445)
--(axis cs:24051600,0.701195549344032)
--(axis cs:23251600,0.734480388068347)
--(axis cs:22451600,0.728666063379282)
--(axis cs:21651600,0.746590963877005)
--(axis cs:20851600,0.727362831145995)
--(axis cs:20051600,0.716842082809689)
--(axis cs:19251600,0.703751576686367)
--(axis cs:18451600,0.717730975046987)
--(axis cs:17651600,0.725051207381201)
--(axis cs:16851600,0.732947313353623)
--(axis cs:16051600,0.740232801406232)
--(axis cs:15251600,0.735769635523081)
--(axis cs:14451600,0.716060671805208)
--(axis cs:13651600,0.703265728673559)
--(axis cs:12851600,0.73949906095803)
--(axis cs:12051600,0.735598576339942)
--(axis cs:11251600,0.71664433237378)
--(axis cs:10451600,0.706975347406137)
--(axis cs:9651600,0.730137061406883)
--(axis cs:8851600,0.712114846452624)
--(axis cs:8051600,0.695707523954796)
--(axis cs:7251600,0.687547038876937)
--(axis cs:6451600,0.652272901268042)
--(axis cs:5651600,0.629571144786983)
--(axis cs:4851600,0.563345321381219)
--(axis cs:4051600,0.467636472648897)
--(axis cs:3251600,0.256113653900909)
--(axis cs:2451600,0.0462860213070182)
--(axis cs:1651600,0)
--(axis cs:851600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthtop, \top_color, mark=*, mark size=0, mark options={solid}]
table {%
51600 0
851600 0
1651600 0
2451600 0.0328840988075689
3251600 0.227555934057547
4051600 0.424245131233548
4851600 0.53148368964097
5651600 0.609337739142062
6451600 0.623026284064103
7251600 0.664899944817646
8051600 0.66346623134389
8851600 0.679114360941332
9651600 0.702238015943963
10451600 0.681161437958459
11251600 0.700190501828354
12051600 0.70981422843763
12851600 0.725573021601705
13651600 0.685837179962138
14451600 0.693287983809387
15251600 0.72407712525233
16051600 0.721072106776192
16851600 0.710832507765108
17651600 0.704663663675251
18451600 0.686727949872115
19251600 0.684741133500976
20051600 0.694577525812837
20851600 0.717326247954804
21651600 0.722348578646944
22451600 0.689981479654258
23251600 0.708912287312993
24051600 0.680017602095351
24851600 0.728173352600199
25651600 0.728479496263709
26451600 0.729411110888678
27251600 0.727701553631039
28051600 0.683398296626063
28851600 0.715744956045186
29651600 0.713868803621321
30451600 0.719005268308803
31251600 0.697070230793952
32051600 0.73298298696182
32851600 0.736630153460159
33651600 0.72981014042318
34451600 0.730539466380142
35251600 0.711808703938326
36051600 0.715253729011617
36851600 0.724478194883078
37651600 0.734355558839207
38451600 0.73113138924626
39651600 0.72322850970136
};
\end{axis}

\end{tikzpicture}

==> figure_and_table/emprical_result/box_dense.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%                Box Dense Empirical
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\top_color{C0}
\def\tcp_color{C1}
\def\bbrl_color{C9}
\def\ppo_color{C2}
\def\t_ppo_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtop{1mm}
\def\linewidthothers{0.5mm}


\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
% title={Box Pushing - Dense},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
% x grid style={darkgray176},
x grid style={white},
scaled x ticks=false,
xticklabels={,0,1,2,3,4,5},
% xticklabels={,0,0.5,1,1.5,2, 2.5, 3},
xlabel={Environment Interactions ($\times 10^7$)},
xmajorgrids,
% xmin=-2500000, xmax=42000000.05,
% xmin=-1500000, xmax=31000000.05,
xmin=-1500000, xmax=51000000.05,
% xmin=-1500000, xmax=101000000.05,
xtick style={color=black},
% y grid style={darkgray176},
y grid style={white},
ylabel={Success Rate, IQM},
ymajorgrids,
ymin=-0.05, ymax=0.9,
ytick style={color=black},
axis background/.style={fill=plot_background},
label style={font=\large},
tick label style={font=\large},
x axis line style={draw=none},
y axis line style={draw=none},
]


% %%%%%%%%%%%%%%% PPO %%%%%%%%%%%%%%%% 
\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:45600,0)
--(axis cs:45600,0)
--(axis cs:4928600,3.53195191217746e-20)
--(axis cs:9861000,3.56376465177684e-07)
--(axis cs:14793400,5.88203478386511e-05)
--(axis cs:19725800,0.00167542137622517)
--(axis cs:24658200,0.0123708733176875)
--(axis cs:29586800,0.0148613908042384)
--(axis cs:34519200,0.0105333633140566)
--(axis cs:39451600,0.0193527000151575)
--(axis cs:44384000,0.0246695479475803)
--(axis cs:49316400,0.0161946989332511)
--(axis cs:54245000,0.0200735016633191)
--(axis cs:59131800,0.0350221458874861)
--(axis cs:64060400,0.027889590951545)
--(axis cs:68992800,0.0284956769735227)
--(axis cs:73925200,0.0278051917109574)
--(axis cs:78857600,0.0448836575199949)
--(axis cs:83790000,0.0230379102066535)
--(axis cs:88718600,0.031758119501016)
--(axis cs:93651000,0.0374914500076041)
--(axis cs:98583400,0.0273490374100207)
--(axis cs:103515800,0.0444764589994546)
--(axis cs:108448200,0.0252663636287241)
--(axis cs:113331200,0.0483592007584527)
--(axis cs:118263600,0.0361592522939619)
--(axis cs:123192200,0.0293086437045697)
--(axis cs:128124600,0.0295088958504844)
--(axis cs:133057000,0.0265080732327736)
--(axis cs:137989400,0.0219942423698839)
--(axis cs:142921800,0.0227913086950363)
--(axis cs:147850400,0.0382384636483825)
--(axis cs:152782800,0.036901941565639)
--(axis cs:157715200,0.038926329767079)
--(axis cs:162647600,0.0229824844158135)
--(axis cs:167580000,0.0101421752490585)
--(axis cs:167580000,0.0440150256332343)
--(axis cs:167580000,0.0440150256332343)
--(axis cs:162647600,0.0623211275002259)
--(axis cs:157715200,0.113423078531909)
--(axis cs:152782800,0.0768734963751314)
--(axis cs:147850400,0.0955792883928202)
--(axis cs:142921800,0.0758337983580879)
--(axis cs:137989400,0.0798092657482228)
--(axis cs:133057000,0.0690655064489847)
--(axis cs:128124600,0.069478547756178)
--(axis cs:123192200,0.0659559558086869)
--(axis cs:118263600,0.0744196125769306)
--(axis cs:113331200,0.075386278820559)
--(axis cs:108448200,0.0677895303304958)
--(axis cs:103515800,0.0905762874767351)
--(axis cs:98583400,0.072338788600161)
--(axis cs:93651000,0.0880613378725142)
--(axis cs:88718600,0.0844841022242617)
--(axis cs:83790000,0.0683978697138352)
--(axis cs:78857600,0.100645994890424)
--(axis cs:73925200,0.0703765398417901)
--(axis cs:68992800,0.0748041984646586)
--(axis cs:64060400,0.0681969838963971)
--(axis cs:59131800,0.0777041242343464)
--(axis cs:54245000,0.0611075672514603)
--(axis cs:49316400,0.0361304573617333)
--(axis cs:44384000,0.0569443309646953)
--(axis cs:39451600,0.041937908204033)
--(axis cs:34519200,0.0254032418093139)
--(axis cs:29586800,0.0396143147021113)
--(axis cs:24658200,0.0312140007957476)
--(axis cs:19725800,0.0136338309695167)
--(axis cs:14793400,0.0030243431144799)
--(axis cs:9861000,0.00156133474156738)
--(axis cs:4928600,0.00109879864267491)
--(axis cs:45600,0)
--cycle;

\addplot [line width=\linewidthothers, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
45600 0
4928600 3.49579875710548e-08
9861000 4.65828978473284e-05
14793400 0.000910992810056396
19725800 0.00502209247672037
24658200 0.0206516526814271
29586800 0.0253338921789897
34519200 0.0175326959586878
39451600 0.027073917704082
44384000 0.0358328353274901
49316400 0.0245737255833762
54245000 0.0375926807331449
59131800 0.0503451718908373
64060400 0.0436931685392374
68992800 0.0448511217594798
73925200 0.0437402705569034
78857600 0.0724148657584711
83790000 0.0395294528464555
88718600 0.0533455308066695
93651000 0.0554497170111345
98583400 0.0428859182848486
103515800 0.0620973795835528
108448200 0.0417274124592165
113331200 0.0627433952039499
118263600 0.053341340154356
123192200 0.0462390996260465
128124600 0.0469229402120147
133057000 0.0424425029864857
137989400 0.0416192798574901
142921800 0.0444920447905877
147850400 0.06506217210157
152782800 0.0594075216554456
157715200 0.0744760973014471
162647600 0.0375153659119301
167580000 0.0275191954019654
};



% %%%%%%%%%%%%%%%% BBRL COV %%%%%%%%%%%%%%%%
\path [draw=\bbrl_color, fill=\bbrl_color, opacity=0.2]
(axis cs:15200,0)
--(axis cs:15200,0)
--(axis cs:2295200,0)
--(axis cs:4575200,0.00630653786371113)
--(axis cs:6855200,0.013775689851188)
--(axis cs:9135200,0.0253474083760123)
--(axis cs:11415200,0.0335521747330271)
--(axis cs:13695200,0.0653027272342939)
--(axis cs:15975200,0.0877956729497484)
--(axis cs:18255200,0.113998920159992)
--(axis cs:20535200,0.142450611073598)
--(axis cs:23195200,0.177828071341353)
--(axis cs:25475200,0.233080606041146)
--(axis cs:27755200,0.282853785805885)
--(axis cs:30035200,0.301206019113736)
--(axis cs:32315200,0.341243984269141)
--(axis cs:34595200,0.394433414093782)
--(axis cs:36875200,0.400254811974921)
--(axis cs:39155200,0.441287628058239)
--(axis cs:41435200,0.443190993118835)
--(axis cs:43715200,0.50291123529184)
--(axis cs:46375200,0.53810937762005)
--(axis cs:48655200,0.522683054755263)
--(axis cs:50935200,0.521922631049009)
--(axis cs:53215200,0.565618184001555)
--(axis cs:55495200,0.573916885874836)
--(axis cs:57775200,0.58302311416829)
--(axis cs:60055200,0.601621201015842)
--(axis cs:62335200,0.628501357962431)
--(axis cs:64615200,0.595356401454488)
--(axis cs:66895200,0.630184067570823)
--(axis cs:69555200,0.645838679618371)
--(axis cs:71835200,0.671902068418805)
--(axis cs:74115200,0.637312774924624)
--(axis cs:76395200,0.635451321171688)
--(axis cs:78675200,0.642738715821951)
--(axis cs:80955200,0.656675392427971)
--(axis cs:83235200,0.656550473051924)
--(axis cs:85515200,0.643900124134639)
--(axis cs:87795200,0.660238831367855)
--(axis cs:90075200,0.651066289273924)
--(axis cs:92735200,0.681206170447791)
--(axis cs:95015200,0.67518156257819)
--(axis cs:97295200,0.686943526564681)
--(axis cs:99575200,0.687088350399487)
--(axis cs:101855200,0.693938092580336)
--(axis cs:104135200,0.70282835191112)
--(axis cs:106415200,0.698373244111916)
--(axis cs:108695200,0.663728946314614)
--(axis cs:110975200,0.70173977156897)
--(axis cs:113635200,0.723543077095818)
--(axis cs:113635200,0.736292630120153)
--(axis cs:113635200,0.736292630120153)
--(axis cs:110975200,0.726963494290075)
--(axis cs:108695200,0.690796635159184)
--(axis cs:106415200,0.71971299061558)
--(axis cs:104135200,0.719792819605605)
--(axis cs:101855200,0.724732144705123)
--(axis cs:99575200,0.713115829371851)
--(axis cs:97295200,0.711129993126866)
--(axis cs:95015200,0.68864924790549)
--(axis cs:92735200,0.70494789876956)
--(axis cs:90075200,0.671957813512338)
--(axis cs:87795200,0.677555697712065)
--(axis cs:85515200,0.663023937858847)
--(axis cs:83235200,0.676255381727429)
--(axis cs:80955200,0.673739355903929)
--(axis cs:78675200,0.663153929135858)
--(axis cs:76395200,0.657113810180298)
--(axis cs:74115200,0.662066313085962)
--(axis cs:71835200,0.691943184563419)
--(axis cs:69555200,0.664477218596256)
--(axis cs:66895200,0.652275113261083)
--(axis cs:64615200,0.627144777830517)
--(axis cs:62335200,0.650941430927014)
--(axis cs:60055200,0.621282760255067)
--(axis cs:57775200,0.612112980401965)
--(axis cs:55495200,0.590683405706391)
--(axis cs:53215200,0.598770625236345)
--(axis cs:50935200,0.546523883444915)
--(axis cs:48655200,0.547989301801171)
--(axis cs:46375200,0.565540964565102)
--(axis cs:43715200,0.530030609443377)
--(axis cs:41435200,0.470752098675772)
--(axis cs:39155200,0.478578830708871)
--(axis cs:36875200,0.422952812277913)
--(axis cs:34595200,0.414376652838555)
--(axis cs:32315200,0.363683998371377)
--(axis cs:30035200,0.324126139468865)
--(axis cs:27755200,0.304736380984686)
--(axis cs:25475200,0.257981253093557)
--(axis cs:23195200,0.20160344482899)
--(axis cs:20535200,0.160232994176293)
--(axis cs:18255200,0.131911367269145)
--(axis cs:15975200,0.110617364641199)
--(axis cs:13695200,0.0820489817258877)
--(axis cs:11415200,0.04647358946301)
--(axis cs:9135200,0.0338128720723281)
--(axis cs:6855200,0.0191167526150849)
--(axis cs:4575200,0.00957558082072864)
--(axis cs:2295200,0.000657894741743803)
--(axis cs:15200,0)
--cycle;


\addplot [line width=\linewidthothers, \bbrl_color, mark=*, mark size=0, mark options={solid}]
table {%
15200 0
2295200 0
4575200 0.00796669409173774
6855200 0.0161720675467677
9135200 0.0296882303947317
11415200 0.039564439190265
13695200 0.0727327189965502
15975200 0.0976214952661619
18255200 0.122270563198183
20535200 0.152372395906216
23195200 0.189847145995023
25475200 0.244938175722813
27755200 0.292943850902676
30035200 0.310584815289398
32315200 0.35411573452578
34595200 0.40455091835388
36875200 0.411402441419236
39155200 0.459816643938378
41435200 0.455262279961396
43715200 0.517640131116737
46375200 0.55251095049133
48655200 0.533383036411958
50935200 0.533773163248133
53215200 0.582467695832264
55495200 0.579444448591908
57775200 0.597420750280776
60055200 0.613074119675032
62335200 0.637674623667483
64615200 0.608125900934692
66895200 0.642407074004651
69555200 0.655894290748333
71835200 0.680992171520935
74115200 0.650226699225356
76395200 0.6465841798001
78675200 0.655323672363253
80955200 0.664771180593374
83235200 0.668022210691807
85515200 0.655872433194844
87795200 0.669225098057469
90075200 0.661091335451966
92735200 0.692908334989697
95015200 0.683125292384491
97295200 0.699575136264261
99575200 0.699471461287073
101855200 0.708993111161748
104135200 0.711582982985702
106415200 0.709822791198313
108695200 0.676561657946521
110975200 0.714424170811751
113635200 0.729327616524211
};


% % %%%%%%%%%%%%%%%%%% TRPL %%%%%%%%%%%%%%%%%%
\path [draw=\t_ppo_color, fill=\t_ppo_color, opacity=0.2]
(axis cs:45600,0)
(axis cs:81000,0)
--(axis cs:81000,0)
--(axis cs:891000,0)
--(axis cs:1701000,0)
--(axis cs:2511000,0)
--(axis cs:3321000,0)
--(axis cs:4941000,5.880353675256e-15)
--(axis cs:5751000,2.21946022727273e-05)
--(axis cs:6561000,0.00188108974942556)
--(axis cs:7371000,0.0040083376446295)
--(axis cs:8181000,0.000884428253355164)
--(axis cs:9801000,0.00484861082211228)
--(axis cs:10611000,0.00601708576836718)
--(axis cs:11421000,0.00756182686405438)
--(axis cs:12231000,0.0160009693647199)
--(axis cs:13041000,0.0180811754598992)
--(axis cs:14661000,0.0340452210784371)
--(axis cs:15471000,0.0223413855975252)
--(axis cs:16281000,0.0184566700248404)
--(axis cs:17091000,0.0149987841125614)
--(axis cs:17901000,0.032205412406717)
--(axis cs:19521000,0.0273719997712882)
--(axis cs:20331000,0.0285222160218863)
--(axis cs:21141000,0.0275594942663626)
--(axis cs:21951000,0.0645065241526274)
--(axis cs:22761000,0.033502717017731)
--(axis cs:24381000,0.0684537390782626)
--(axis cs:25191000,0.0580908534892928)
--(axis cs:26001000,0.0512978998080686)
--(axis cs:26811000,0.0809352280343382)
--(axis cs:27621000,0.0629793619626078)
--(axis cs:29241000,0.0695586237273111)
--(axis cs:30051000,0.0748933349627117)
--(axis cs:30861000,0.0725919382777132)
--(axis cs:31671000,0.0950121452515892)
--(axis cs:32481000,0.1244553420705)
--(axis cs:34101000,0.122250773051443)
--(axis cs:34911000,0.0973784775712797)
--(axis cs:35721000,0.12445378974514)
--(axis cs:36531000,0.131431678579323)
--(axis cs:37341000,0.109140372043175)
--(axis cs:38961000,0.105574347135914)
--(axis cs:39771000,0.142402901800001)
--(axis cs:40581000,0.183278335900912)
--(axis cs:41391000,0.158120890855195)
--(axis cs:42201000,0.177603402831247)
--(axis cs:43821000,0.174613374940949)
--(axis cs:44631000,0.240866234574775)
--(axis cs:45441000,0.251333727527597)
--(axis cs:46251000,0.197016809282491)
--(axis cs:47871000,0.232798874471546)
--(axis cs:47871000,0.679235629518433)
--(axis cs:47871000,0.679235629518433)
--(axis cs:46251000,0.604170949440806)
--(axis cs:45441000,0.714704730084865)
--(axis cs:44631000,0.671274649601347)
--(axis cs:43821000,0.685641519507303)
--(axis cs:42201000,0.710165499641914)
--(axis cs:41391000,0.717715554403043)
--(axis cs:40581000,0.700622958946122)
--(axis cs:39771000,0.759363485941361)
--(axis cs:38961000,0.690861115317892)
--(axis cs:37341000,0.706831793449436)
--(axis cs:36531000,0.663940224168609)
--(axis cs:35721000,0.639861714853986)
--(axis cs:34911000,0.52106579444303)
--(axis cs:34101000,0.606921781905938)
--(axis cs:32481000,0.646240452048888)
--(axis cs:31671000,0.459206874438721)
--(axis cs:30861000,0.417129926934232)
--(axis cs:30051000,0.465347959160781)
--(axis cs:29241000,0.400985214955898)
--(axis cs:27621000,0.353677192379726)
--(axis cs:26811000,0.362946672041125)
--(axis cs:26001000,0.307834285661625)
--(axis cs:25191000,0.360992662592112)
--(axis cs:24381000,0.366485104039694)
--(axis cs:22761000,0.238807798551003)
--(axis cs:21951000,0.281848964229544)
--(axis cs:21141000,0.310023595946069)
--(axis cs:20331000,0.28711425080984)
--(axis cs:19521000,0.264345953833262)
--(axis cs:17901000,0.249227391271166)
--(axis cs:17091000,0.262716055489345)
--(axis cs:16281000,0.179157829942267)
--(axis cs:15471000,0.171902006643316)
--(axis cs:14661000,0.149998200226305)
--(axis cs:13041000,0.13912749588604)
--(axis cs:12231000,0.0944842340418696)
--(axis cs:11421000,0.0696685509915734)
--(axis cs:10611000,0.0618683109008748)
--(axis cs:9801000,0.0433368031013168)
--(axis cs:8181000,0.0305183153185292)
--(axis cs:7371000,0.0461246824137447)
--(axis cs:6561000,0.0351048769955624)
--(axis cs:5751000,0.0219593325125195)
--(axis cs:4941000,0.0122368257824467)
--(axis cs:3321000,0.00705532906793498)
--(axis cs:2511000,0.00446639037484606)
--(axis cs:1701000,0.0021551724137931)
--(axis cs:891000,0)
--(axis cs:81000,0)
--cycle;

\addplot [line width=\linewidthothers, \t_ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
81000 0
891000 0
1701000 0
2511000 0
3321000 0.000211150703981227
4941000 0.00179738382225964
5751000 0.00494610639194221
6561000 0.0079108457924968
7371000 0.0146304834704402
8181000 0.00922048975246108
9801000 0.021518986264052
10611000 0.0143090937000699
11421000 0.0228003839471973
12231000 0.0311878628805338
13041000 0.033551450172719
14661000 0.0449874844549404
15471000 0.0475966668363108
16281000 0.0453522290832541
17091000 0.0590690069102071
17901000 0.08223007003552
19521000 0.0735109545846629
20331000 0.102310717846198
21141000 0.0907063266360586
21951000 0.124087399529544
22761000 0.104415776781544
24381000 0.165958466323248
25191000 0.163999243968397
26001000 0.146604875362427
26811000 0.222866869965199
27621000 0.158620479325065
29241000 0.218136080086086
30051000 0.241443354324103
30861000 0.280891738340376
31671000 0.314168148030063
32481000 0.356189212752537
34101000 0.359769307421115
34911000 0.345849155252239
35721000 0.412907630214381
36531000 0.399461827692968
37341000 0.390523745307885
38961000 0.405168046361135
39771000 0.45787365293407
40581000 0.450514662725907
41391000 0.41859274600082
42201000 0.500643233229542
43821000 0.450283657448871
44631000 0.45943338194306
45441000 0.473408146993988
46251000 0.411605067397853
47871000 0.529353471018894
};

% %%%%%%%%%%%%%%%%%%%% SAC %%%%%%%%%%%%%%%%%%%
\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:0,0.000909090909090909)
--(axis cs:0,0)
--(axis cs:880000,0)
--(axis cs:1760000,0)
--(axis cs:2640000,0.000909090909090909)
--(axis cs:3520000,0.00272727272727273)
--(axis cs:4320000,0.00363636363636364)
--(axis cs:5120000,0.00181818181818182)
--(axis cs:5920000,0.00681818181818182)
--(axis cs:6720000,0.0122727272727273)
--(axis cs:7520000,0.0190909090909091)
--(axis cs:8320000,0.0168181818181818)
--(axis cs:9120000,0.0204545454545455)
--(axis cs:9920000,0.0318181818181818)
--(axis cs:10720000,0.0281818181818182)
--(axis cs:11520000,0.035)
--(axis cs:12320000,0.0409090909090909)
--(axis cs:13120000,0.0359090909090909)
--(axis cs:13920000,0.0472613636363637)
--(axis cs:14720000,0.0440909090909091)
--(axis cs:15520000,0.0490909090909091)
--(axis cs:16320000,0.06)
--(axis cs:17120000,0.0640909090909091)
--(axis cs:17920000,0.0645454545454545)
--(axis cs:18720000,0.0609090909090909)
--(axis cs:19520000,0.0718181818181818)
--(axis cs:20320000,0.0745454545454546)
--(axis cs:21120000,0.0590909090909091)
--(axis cs:21920000,0.0645454545454546)
--(axis cs:22720000,0.085)
--(axis cs:23520000,0.0904545454545455)
--(axis cs:24320000,0.0977272727272727)
--(axis cs:25120000,0.0895454545454545)
--(axis cs:25920000,0.105454545454545)
--(axis cs:26720000,0.101818181818182)
--(axis cs:27520000,0.0822727272727273)
--(axis cs:28320000,0.101806818181818)
--(axis cs:29120000,0.0868133116883117)
--(axis cs:29920000,0.0722613636363637)
--(axis cs:30720000,0.085)
--(axis cs:31520000,0.0954469696969697)
--(axis cs:32320000,0.0813522727272728)
--(axis cs:33120000,0.106253787878788)
--(axis cs:33920000,0.106767676767677)
--(axis cs:34720000,0.119545454545455)
--(axis cs:35520000,0.083625)
--(axis cs:36320000,0.123170454545455)
--(axis cs:37120000,0.115897727272727)
--(axis cs:37920000,0.129090909090909)
--(axis cs:38720000,0.11)
--(axis cs:39520000,0.0922727272727273)
--(axis cs:39520000,0.181818181818182)
--(axis cs:39520000,0.181818181818182)
--(axis cs:38720000,0.194545454545455)
--(axis cs:37920000,0.209090909090909)
--(axis cs:37120000,0.214545454545455)
--(axis cs:36320000,0.207272727272727)
--(axis cs:35520000,0.192727272727273)
--(axis cs:34720000,0.198636363636364)
--(axis cs:33920000,0.202272727272727)
--(axis cs:33120000,0.202281565656566)
--(axis cs:32320000,0.176375)
--(axis cs:31520000,0.175454545454545)
--(axis cs:30720000,0.163636363636364)
--(axis cs:29920000,0.167727272727273)
--(axis cs:29120000,0.199090909090909)
--(axis cs:28320000,0.198636363636364)
--(axis cs:27520000,0.176363636363636)
--(axis cs:26720000,0.189545454545455)
--(axis cs:25920000,0.173181818181818)
--(axis cs:25120000,0.155454545454545)
--(axis cs:24320000,0.185909090909091)
--(axis cs:23520000,0.180920454545454)
--(axis cs:22720000,0.182272727272727)
--(axis cs:21920000,0.178181818181818)
--(axis cs:21120000,0.150454545454545)
--(axis cs:20320000,0.158181818181818)
--(axis cs:19520000,0.149545454545455)
--(axis cs:18720000,0.155465909090909)
--(axis cs:17920000,0.133636363636364)
--(axis cs:17120000,0.152272727272727)
--(axis cs:16320000,0.156829545454545)
--(axis cs:15520000,0.139090909090909)
--(axis cs:14720000,0.125920454545454)
--(axis cs:13920000,0.132272727272727)
--(axis cs:13120000,0.116818181818182)
--(axis cs:12320000,0.104102272727273)
--(axis cs:11520000,0.115909090909091)
--(axis cs:10720000,0.0972727272727273)
--(axis cs:9920000,0.0822727272727273)
--(axis cs:9120000,0.0668181818181818)
--(axis cs:8320000,0.0481818181818182)
--(axis cs:7520000,0.0454545454545455)
--(axis cs:6720000,0.0336363636363636)
--(axis cs:5920000,0.0218181818181818)
--(axis cs:5120000,0.0159090909090909)
--(axis cs:4320000,0.00818181818181818)
--(axis cs:3520000,0.00954545454545454)
--(axis cs:2640000,0.00590909090909091)
--(axis cs:1760000,0.00227272727272727)
--(axis cs:880000,0.00181818181818182)
--(axis cs:0,0.000909090909090909)
--cycle;

\addplot [line width=\linewidthothers, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0
880000 0
1760000 0.000454545454545455
2640000 0.00272727272727273
3520000 0.00545454545454545
4320000 0.00636363636363636
5120000 0.00727272727272727
5920000 0.0127272727272727
6720000 0.0222727272727273
7520000 0.0304545454545455
8320000 0.0286363636363636
9120000 0.04
9920000 0.0540909090909091
10720000 0.055
11520000 0.0740909090909091
12320000 0.0690909090909091
13120000 0.0736363636363636
13920000 0.0840909090909091
14720000 0.0786363636363636
15520000 0.0922727272727273
16320000 0.105909090909091
17120000 0.107727272727273
17920000 0.0972727272727273
18720000 0.105454545454545
19520000 0.105909090909091
20320000 0.111363636363636
21120000 0.103181818181818
21920000 0.118636363636364
22720000 0.133181818181818
23520000 0.13
24320000 0.141818181818182
25120000 0.116363636363636
25920000 0.134545454545455
26720000 0.139545454545455
27520000 0.121818181818182
28320000 0.151818181818182
29120000 0.14
29920000 0.115909090909091
30720000 0.120909090909091
31520000 0.131969696969697
32320000 0.125454545454545
33120000 0.154444444444444
33920000 0.161767676767677
34720000 0.156818181818182
35520000 0.140227272727273
36320000 0.167272727272727
37120000 0.167272727272727
37920000 0.165454545454545
38720000 0.156363636363636
39520000 0.13
};


% %%%%%%%%%%%%%%%%%%%% PINK %%%%%%%%%%%%%%%%%%%
\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:0,0.00136363636363636)
--(axis cs:0,0)
--(axis cs:800000,0)
--(axis cs:1600000,0)
--(axis cs:2400000,0)
--(axis cs:3200000,0)
--(axis cs:4000000,0.000909090909090909)
--(axis cs:4800000,0.00181818181818182)
--(axis cs:5600000,0.00272727272727273)
--(axis cs:6400000,0.00818181818181818)
--(axis cs:7200000,0.0131818181818182)
--(axis cs:8000000,0.0154431818181819)
--(axis cs:8800000,0.0190909090909091)
--(axis cs:9600000,0.02)
--(axis cs:10400000,0.0236363636363636)
--(axis cs:11200000,0.0340909090909091)
--(axis cs:12000000,0.0386363636363636)
--(axis cs:12800000,0.045)
--(axis cs:13600000,0.0586363636363636)
--(axis cs:14400000,0.0549886363636364)
--(axis cs:15200000,0.0577272727272727)
--(axis cs:16000000,0.0563636363636364)
--(axis cs:16800000,0.0731818181818182)
--(axis cs:17600000,0.0663636363636364)
--(axis cs:18400000,0.0677272727272727)
--(axis cs:19200000,0.0690909090909091)
--(axis cs:20000000,0.103170454545455)
--(axis cs:20800000,0.112272727272727)
--(axis cs:21600000,0.0990909090909091)
--(axis cs:22400000,0.114545454545455)
--(axis cs:23200000,0.0895454545454545)
--(axis cs:24000000,0.110454545454545)
--(axis cs:24800000,0.0986363636363636)
--(axis cs:25600000,0.126818181818182)
--(axis cs:26400000,0.124090909090909)
--(axis cs:27200000,0.130454545454545)
--(axis cs:28000000,0.134545454545455)
--(axis cs:28800000,0.0995454545454545)
--(axis cs:29600000,0.122272727272727)
--(axis cs:30400000,0.144090909090909)
--(axis cs:31200000,0.136363636363636)
--(axis cs:32000000,0.145909090909091)
--(axis cs:32800000,0.128181818181818)
--(axis cs:33600000,0.155)
--(axis cs:34400000,0.157272727272727)
--(axis cs:35120000,0.151363636363636)
--(axis cs:35840000,0.156363636363636)
--(axis cs:36560000,0.169090909090909)
--(axis cs:37280000,0.148636363636364)
--(axis cs:38000000,0.134090909090909)
--(axis cs:38000000,0.221363636363636)
--(axis cs:38000000,0.221363636363636)
--(axis cs:37280000,0.26)
--(axis cs:36560000,0.245454545454545)
--(axis cs:35840000,0.238181818181818)
--(axis cs:35120000,0.220909090909091)
--(axis cs:34400000,0.250454545454545)
--(axis cs:33600000,0.221829545454545)
--(axis cs:32800000,0.233636363636364)
--(axis cs:32000000,0.213181818181818)
--(axis cs:31200000,0.187727272727273)
--(axis cs:30400000,0.196363636363636)
--(axis cs:29600000,0.186363636363636)
--(axis cs:28800000,0.166363636363636)
--(axis cs:28000000,0.220454545454545)
--(axis cs:27200000,0.207727272727273)
--(axis cs:26400000,0.207727272727273)
--(axis cs:25600000,0.187727272727273)
--(axis cs:24800000,0.158193181818182)
--(axis cs:24000000,0.178647727272727)
--(axis cs:23200000,0.173181818181818)
--(axis cs:22400000,0.186363636363636)
--(axis cs:21600000,0.174545454545455)
--(axis cs:20800000,0.178181818181818)
--(axis cs:20000000,0.173181818181818)
--(axis cs:19200000,0.14)
--(axis cs:18400000,0.139090909090909)
--(axis cs:17600000,0.139090909090909)
--(axis cs:16800000,0.155)
--(axis cs:16000000,0.111363636363636)
--(axis cs:15200000,0.119545454545455)
--(axis cs:14400000,0.102727272727273)
--(axis cs:13600000,0.110454545454545)
--(axis cs:12800000,0.105454545454545)
--(axis cs:12000000,0.0740909090909091)
--(axis cs:11200000,0.0781818181818182)
--(axis cs:10400000,0.0631931818181817)
--(axis cs:9600000,0.0645454545454546)
--(axis cs:8800000,0.0486363636363636)
--(axis cs:8000000,0.0436363636363636)
--(axis cs:7200000,0.0254545454545455)
--(axis cs:6400000,0.0240909090909091)
--(axis cs:5600000,0.0118181818181818)
--(axis cs:4800000,0.00909090909090909)
--(axis cs:4000000,0.005)
--(axis cs:3200000,0.00363636363636364)
--(axis cs:2400000,0.00181818181818182)
--(axis cs:1600000,0.00227272727272727)
--(axis cs:800000,0.000454545454545455)
--(axis cs:0,0.00136363636363636)
--cycle;

\addplot [line width=\linewidthothers, \pink_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0
800000 0
1600000 0.000454545454545455
2400000 0
3200000 0.00181818181818182
4000000 0.00272727272727273
4800000 0.005
5600000 0.00636363636363636
6400000 0.0154545454545455
7200000 0.0181818181818182
8000000 0.0245454545454545
8800000 0.0318181818181818
9600000 0.0340909090909091
10400000 0.0427272727272727
11200000 0.0559090909090909
12000000 0.0504545454545454
12800000 0.0722727272727273
13600000 0.085
14400000 0.0777272727272727
15200000 0.09
16000000 0.0840909090909091
16800000 0.114090909090909
17600000 0.105454545454545
18400000 0.0972727272727273
19200000 0.0977272727272727
20000000 0.143181818181818
20800000 0.147727272727273
21600000 0.137272727272727
22400000 0.153181818181818
23200000 0.130454545454545
24000000 0.144090909090909
24800000 0.120909090909091
25600000 0.158181818181818
26400000 0.17
27200000 0.171363636363636
28000000 0.176818181818182
28800000 0.13
29600000 0.153636363636364
30400000 0.161818181818182
31200000 0.161818181818182
32000000 0.174545454545455
32800000 0.176363636363636
33600000 0.188181818181818
34400000 0.206363636363636
35120000 0.184090909090909
35840000 0.196363636363636
36560000 0.211363636363636
37280000 0.203181818181818
38000000 0.172727272727273
};


% %%%%%%%%%%%%%%%%%%%% gSDE %%%%%%%%%%%%%%%%%%%
\path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
(axis cs:100000,0)
--(axis cs:100000,0)
--(axis cs:1500000,0)
--(axis cs:3000000,0)
--(axis cs:4400000,0)
--(axis cs:5900000,0.00278274895764661)
--(axis cs:7300000,0.00968137660546107)
--(axis cs:8800000,0.0198756666672489)
--(axis cs:10300000,0.0517537756208808)
--(axis cs:11700000,0.103593352773964)
--(axis cs:13200000,0.155874339438055)
--(axis cs:14600000,0.199288784019078)
--(axis cs:16100000,0.273260888791585)
--(axis cs:17600000,0.354008201650498)
--(axis cs:19000000,0.392937477061443)
--(axis cs:20500000,0.448580769885851)
--(axis cs:21900000,0.52435713018392)
--(axis cs:23400000,0.57590526574642)
--(axis cs:24900000,0.592758896858586)
--(axis cs:26300000,0.595369114277041)
--(axis cs:27800000,0.617095074969848)
--(axis cs:29200000,0.630996522494635)
--(axis cs:30700000,0.629206741551906)
--(axis cs:32100000,0.641442018045043)
--(axis cs:33600000,0.657469481730942)
--(axis cs:35100000,0.660540749576411)
--(axis cs:36500000,0.697905198471338)
--(axis cs:38000000,0.697223719729926)
--(axis cs:39400000,0.719344377323915)
--(axis cs:40900000,0.739872195430658)
--(axis cs:42400000,0.723583463053961)
--(axis cs:43800000,0.732013394322979)
--(axis cs:45300000,0.730333789295729)
--(axis cs:46700000,0.748705318296567)
--(axis cs:48200000,0.75682565485155)
--(axis cs:49700000,0.74144828098271)
--(axis cs:49700000,0.522576127070195)
--(axis cs:49700000,0.522576127070195)
--(axis cs:48200000,0.507620779725732)
--(axis cs:46700000,0.491330181294194)
--(axis cs:45300000,0.492837742095054)
--(axis cs:43800000,0.49056502596303)
--(axis cs:42400000,0.452947730280002)
--(axis cs:40900000,0.458822183600404)
--(axis cs:39400000,0.442148886596544)
--(axis cs:38000000,0.423935279769188)
--(axis cs:36500000,0.427073228298989)
--(axis cs:35100000,0.391682488316842)
--(axis cs:33600000,0.403443375040224)
--(axis cs:32100000,0.385422654077201)
--(axis cs:30700000,0.361131410650522)
--(axis cs:29200000,0.364000129681953)
--(axis cs:27800000,0.344370867871663)
--(axis cs:26300000,0.331013877950933)
--(axis cs:24900000,0.325698406882387)
--(axis cs:23400000,0.30750117792493)
--(axis cs:21900000,0.264857220315725)
--(axis cs:20500000,0.225064768771466)
--(axis cs:19000000,0.205813713961329)
--(axis cs:17600000,0.199171917074809)
--(axis cs:16100000,0.140290430684435)
--(axis cs:14600000,0.104991481786717)
--(axis cs:13200000,0.0871164540521951)
--(axis cs:11700000,0.0481238748201775)
--(axis cs:10300000,0.0280794819279984)
--(axis cs:8800000,0.00790764500609024)
--(axis cs:7300000,0.00264782842328551)
--(axis cs:5900000,6.05385009541395e-05)
--(axis cs:4400000,0.00000767433337621)
--(axis cs:3000000,0)
--(axis cs:1500000,0)
--(axis cs:100000,0)
--cycle;

\addplot [line width=\linewidthothers, \gsde_color, mark=*, mark size=0, mark options={solid}]
table {%
100000 0
1500000 0
3000000 0
4400000 0
5900000 0.00160388924037315
7300000 0.00611871558029544
8800000 0.0148072649530314
10300000 0.0407424083419899
11700000 0.076014665878679
13200000 0.118529843618188
14600000 0.156291039483555
16100000 0.20828962955904
17600000 0.266399152128621
19000000 0.30039811789319
20500000 0.33890578154814
21900000 0.39025272989647
23400000 0.436483095685112
24900000 0.454705569269591
26300000 0.465485337165272
27800000 0.482244322760558
29200000 0.497734332898779
30700000 0.501877945410352
32100000 0.516947255933683
33600000 0.534414062942801
35100000 0.532960981066242
36500000 0.563193016311459
38000000 0.557322207964114
39400000 0.571973035168733
40900000 0.583804452880281
42400000 0.578200517929188
43800000 0.598817559819278
45300000 0.602582874441863
46700000 0.604635065122052
48200000 0.611939361584942
49700000 0.603229968157613
};

% %%%%%%%%%%%%%%%%%%%% TCP 20 seeds %%%%%%%%%%%%%%%%%%%
\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:15200,0)
--(axis cs:15200,0)
--(axis cs:2295200,0.0152549342105263)
--(axis cs:4575200,0.0892024150647615)
--(axis cs:6855200,0.133799660707775)
--(axis cs:9135200,0.209871680228726)
--(axis cs:11415200,0.276310310737708)
--(axis cs:13695200,0.325649439861548)
--(axis cs:15975200,0.370217706188354)
--(axis cs:18255200,0.388170632635958)
--(axis cs:20535200,0.422206593301904)
--(axis cs:23195200,0.478561903974283)
--(axis cs:25475200,0.525660208275975)
--(axis cs:27755200,0.520243235666162)
--(axis cs:30035200,0.529554776404656)
--(axis cs:32315200,0.552898960104421)
--(axis cs:34595200,0.56663194622836)
--(axis cs:36875200,0.591489464423172)
--(axis cs:39155200,0.578044160313277)
--(axis cs:41435200,0.591081124780351)
--(axis cs:43715200,0.605291674440277)
--(axis cs:46375200,0.625889744825062)
--(axis cs:48655200,0.622372769709884)
--(axis cs:50935200,0.612538137575972)
% --(axis cs:53215200,0.644484385533661)
% --(axis cs:55495200,0.635992561542072)
% --(axis cs:57775200,0.633190666677749)
% --(axis cs:60055200,0.636202627510514)
% --(axis cs:62335200,0.655671327352259)
% --(axis cs:64615200,0.634440510245706)
% --(axis cs:66895200,0.664992398210777)
% --(axis cs:69555200,0.665680853845626)
% --(axis cs:71835200,0.679774049545905)
% --(axis cs:74115200,0.667993843748926)
% --(axis cs:76395200,0.646995055226381)
% --(axis cs:78675200,0.62878308483413)
% --(axis cs:80955200,0.658361125060789)
% --(axis cs:83235200,0.641865568831759)
% --(axis cs:85515200,0.637611077499544)
% --(axis cs:87795200,0.656298494811012)
% --(axis cs:90075200,0.632362343463881)
% --(axis cs:92735200,0.663184236679503)
% --(axis cs:95015200,0.645152484283338)
% --(axis cs:97295200,0.656695628015867)
% --(axis cs:99575200,0.669856852130458)
% --(axis cs:101855200,0.653071372262077)
% --(axis cs:104135200,0.676624516986566)
% --(axis cs:106415200,0.649540589542269)
% --(axis cs:108695200,0.641400277646231)
% --(axis cs:110975200,0.667926735923892)
% --(axis cs:113635200,0.678631345364907)
% --(axis cs:113635200,0.694359030135151)
% --(axis cs:113635200,0.694359030135151)
% --(axis cs:110975200,0.695043972391177)
% --(axis cs:108695200,0.660930268204842)
% --(axis cs:106415200,0.676422062385105)
% --(axis cs:104135200,0.69752538763873)
% --(axis cs:101855200,0.688652431499765)
% --(axis cs:99575200,0.696374723236567)
% --(axis cs:97295200,0.686714046188049)
% --(axis cs:95015200,0.667221838863148)
% --(axis cs:92735200,0.682735222595947)
% --(axis cs:90075200,0.660499609013174)
% --(axis cs:87795200,0.672998925963308)
% --(axis cs:85515200,0.679966499882341)
% --(axis cs:83235200,0.660386709781601)
% --(axis cs:80955200,0.679087701622595)
% --(axis cs:78675200,0.648075743851173)
% --(axis cs:76395200,0.674933166061446)
% --(axis cs:74115200,0.691333989258308)
% --(axis cs:71835200,0.693707467273681)
% --(axis cs:69555200,0.693480826161997)
% --(axis cs:66895200,0.695384012963433)
% --(axis cs:64615200,0.654051183443629)
% --(axis cs:62335200,0.677680838104269)
% --(axis cs:60055200,0.66136663512041)
% --(axis cs:57775200,0.659570012744934)
% --(axis cs:55495200,0.659208739389833)
% --(axis cs:53215200,0.673825740608814)
--(axis cs:50935200,0.636454736072786)
--(axis cs:48655200,0.646594249208239)
--(axis cs:46375200,0.654701387123502)
--(axis cs:43715200,0.630007616363199)
--(axis cs:41435200,0.62476808111555)
--(axis cs:39155200,0.604036007121634)
--(axis cs:36875200,0.609550431143027)
--(axis cs:34595200,0.603329090924197)
--(axis cs:32315200,0.573865324909552)
--(axis cs:30035200,0.560176153835983)
--(axis cs:27755200,0.553472112338833)
--(axis cs:25475200,0.546001738111999)
--(axis cs:23195200,0.498409132712363)
--(axis cs:20535200,0.463305018148498)
--(axis cs:18255200,0.411178069337232)
--(axis cs:15975200,0.391737385677915)
--(axis cs:13695200,0.348929763932351)
--(axis cs:11415200,0.306973885349457)
--(axis cs:9135200,0.234576984428261)
--(axis cs:6855200,0.15014038286711)
--(axis cs:4575200,0.100532338995683)
--(axis cs:2295200,0.0201685855263158)
--(axis cs:15200,0)
--cycle;


\addplot [line width=\linewidthothers, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
15200 0
2295200 0.0181537828947368
4575200 0.0945020173725329
6855200 0.142939306560316
9135200 0.224099065520261
11415200 0.292446072362854
13695200 0.334573394364883
15975200 0.382682600751653
18255200 0.398186277580882
20535200 0.444624829227277
23195200 0.491558919474906
25475200 0.537460544107651
27755200 0.53991287239233
30035200 0.543181224135956
32315200 0.564715282434002
34595200 0.581068747804992
36875200 0.601034224441818
39155200 0.591088924099346
41435200 0.609252119402932
43715200 0.616412889203135
46375200 0.639450677405937
48655200 0.636568469537933
50935200 0.623114025766515
% 53215200 0.660268086605361
% 55495200 0.647687152160531
% 57775200 0.647022710107692
% 60055200 0.648041821750379
% 62335200 0.666013796664857
% 64615200 0.645298528195613
% 66895200 0.681901089414028
% 69555200 0.681881501045616
% 71835200 0.688028501165187
% 74115200 0.680665187957156
% 76395200 0.660421232486515
% 78675200 0.638627818853145
% 80955200 0.668342982400022
% 83235200 0.652927770495809
% 85515200 0.659669056724156
% 87795200 0.666094992331553
% 90075200 0.647336128760998
% 92735200 0.671522332631264
% 95015200 0.656878365099973
% 97295200 0.669513256780813
% 99575200 0.682454815987548
% 101855200 0.669840639558774
% 104135200 0.686061538097274
% 106415200 0.66175635977842
% 108695200 0.650866708922788
% 110975200 0.68221381805143
% 113635200 0.683842865500246
};


%%%%%%%%%%%%%%%%%%%%%%%%%%   TOP-ERL  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\top_color, fill=\top_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:851600,0)
--(axis cs:1651600,0.0118665193294873)
--(axis cs:2451600,0.168326996254765)
--(axis cs:3251600,0.346679452683683)
--(axis cs:4051600,0.571101404421891)
--(axis cs:4851600,0.683776814462907)
--(axis cs:5651600,0.691118024215189)
--(axis cs:6451600,0.707914155623607)
--(axis cs:7251600,0.757201705428051)
--(axis cs:8051600,0.75301673229124)
--(axis cs:8851600,0.747732263387669)
--(axis cs:9651600,0.753757913811037)
--(axis cs:10451600,0.776041988167646)
--(axis cs:11251600,0.771258199434291)
--(axis cs:12051600,0.792053637022576)
--(axis cs:12851600,0.796359527943169)
--(axis cs:13651600,0.788692503456142)
--(axis cs:14451600,0.777562964106782)
--(axis cs:15251600,0.799182387940131)
--(axis cs:16051600,0.801356535227575)
--(axis cs:16851600,0.8111746779992)
--(axis cs:17651600,0.781600987422182)
--(axis cs:18451600,0.796419135868506)
--(axis cs:19251600,0.804549317110594)
--(axis cs:20051600,0.79844001811822)
--(axis cs:20851600,0.807737263401623)
--(axis cs:21651600,0.810621587831826)
--(axis cs:22451600,0.790591664435941)
--(axis cs:23251600,0.817325897923715)
--(axis cs:24051600,0.808777433890561)
--(axis cs:24851600,0.820658757253573)
--(axis cs:25651600,0.839467482201285)
--(axis cs:26451600,0.821353782111035)
--(axis cs:27251600,0.805420096359745)
--(axis cs:28051600,0.821023191045061)
--(axis cs:28851600,0.810317683743358)
--(axis cs:29651600,0.820961425219525)
--(axis cs:30451600,0.808750452701611)
--(axis cs:31251600,0.802054779181385)
--(axis cs:32051600,0.830689738728223)
--(axis cs:32851600,0.815466345297238)
--(axis cs:33651600,0.824952218576006)
--(axis cs:34451600,0.843640818703844)
--(axis cs:35251600,0.81276024861999)
--(axis cs:36051600,0.837351850900265)
--(axis cs:36851600,0.815060673243681)
--(axis cs:37651600,0.80988398077889)
--(axis cs:38451600,0.843133317615394)
--(axis cs:39651600,0.822671111390281)
--(axis cs:39651600,0.855613890576349)
--(axis cs:39651600,0.855613890576349)
--(axis cs:38451600,0.867035195757512)
--(axis cs:37651600,0.84488962938462)
--(axis cs:36851600,0.834874851974719)
--(axis cs:36051600,0.861728793338015)
--(axis cs:35251600,0.858355683923186)
--(axis cs:34451600,0.855011864569468)
--(axis cs:33651600,0.8592482113462)
--(axis cs:32851600,0.856689318028956)
--(axis cs:32051600,0.859306741880456)
--(axis cs:31251600,0.841926952808485)
--(axis cs:30451600,0.862345429097987)
--(axis cs:29651600,0.851888388590194)
--(axis cs:28851600,0.838802335137534)
--(axis cs:28051600,0.843475372676887)
--(axis cs:27251600,0.849549314601676)
--(axis cs:26451600,0.849513576443755)
--(axis cs:25651600,0.859313796624563)
--(axis cs:24851600,0.843832801132178)
--(axis cs:24051600,0.84185734184457)
--(axis cs:23251600,0.854572218187249)
--(axis cs:22451600,0.828427706554074)
--(axis cs:21651600,0.848194683532917)
--(axis cs:20851600,0.841120343630351)
--(axis cs:20051600,0.836925084742857)
--(axis cs:19251600,0.834900996308416)
--(axis cs:18451600,0.850567098149035)
--(axis cs:17651600,0.841976984059504)
--(axis cs:16851600,0.855637508160669)
--(axis cs:16051600,0.844027803785883)
--(axis cs:15251600,0.834276523638944)
--(axis cs:14451600,0.818318039249378)
--(axis cs:13651600,0.830141012937311)
--(axis cs:12851600,0.822261301821149)
--(axis cs:12051600,0.830224436063531)
--(axis cs:11251600,0.814560219077909)
--(axis cs:10451600,0.815820062156778)
--(axis cs:9651600,0.808943017798814)
--(axis cs:8851600,0.804151221138185)
--(axis cs:8051600,0.783291954133458)
--(axis cs:7251600,0.79156338111439)
--(axis cs:6451600,0.748312115440577)
--(axis cs:5651600,0.74534841665002)
--(axis cs:4851600,0.713891201652658)
--(axis cs:4051600,0.625587479574894)
--(axis cs:3251600,0.462336925413968)
--(axis cs:2451600,0.221408526205697)
--(axis cs:1651600,0.0299706704532809)
--(axis cs:851600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthtop, \top_color, mark=*, mark size=0, mark options={solid}]
table {%
51600 0
851600 0
1651600 0.0188020402588336
2451600 0.190454028786602
3251600 0.412169710466826
4051600 0.609563958614869
4851600 0.705516920971532
5651600 0.714592107715191
6451600 0.731094389279205
7251600 0.771464880901731
8051600 0.769426656002843
8851600 0.775646157666746
9651600 0.779825678391212
10451600 0.7990629239546
11251600 0.79631621999978
12051600 0.804515575102924
12851600 0.80864951676204
13651600 0.805832310918458
14451600 0.801842900612506
15251600 0.820513605209314
16051600 0.838821502205836
16851600 0.845416258981444
17651600 0.830958972651899
18451600 0.823626206695575
19251600 0.821947773454174
20051600 0.820499353180075
20851600 0.829893830660142
21651600 0.831498698872692
22451600 0.814427664994773
23251600 0.825932650112863
24051600 0.822463683553801
24851600 0.837229538710273
25651600 0.845657316462511
26451600 0.838015714830254
27251600 0.830242909770488
28051600 0.833983071924898
28851600 0.81957235995919
29651600 0.837652630762656
30451600 0.841957483361128
31251600 0.8210428887037
32051600 0.845982557932519
32851600 0.841316376507061
33651600 0.844640130165192
34451600 0.848635552599606
35251600 0.835966435348755
36051600 0.846769151892677
36851600 0.822735431619168
37651600 0.829941486817358
38451600 0.854646473258138
39651600 0.837962309342908
};


\end{axis}
\end{tikzpicture}

==> figure_and_table/emprical_result/box_sparse.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%                Box Sparse Empirical
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\top_color{C0}
\def\tcp_color{C1}
\def\bbrl_color{C9}
\def\ppo_color{C2}
\def\t_ppo_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtop{1mm}
\def\linewidthothers{0.5mm}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
% title={Box Pushing - Temporal Sparse},
% every x tick scale label/.style={
%     at={(1,0)},yshift=5pt, xshift=-5pt,anchor=south east,inner sep=0pt
% },
tick align=outside,
tick pos=left,
x grid style={white},
scaled x ticks=false,
xticklabels={,0,1,2,3,4, 5},
% xticklabels={,0,0.5,1,1.5,2, 2.5, 3},
xlabel={Environment Interactions ($\times 10^7$)},
xmajorgrids,
% xmin=-2500000, xmax=42000000.05,
% xmin=-1500000, xmax=31000000.05,
xmin=-1500000, xmax=51000000.05,
% xmin=-1000000, xmax=21000000,
xtick style={color=black},
y grid style={white},
ylabel={Success Rate, IQM},
ymajorgrids,
% ymin=-0.05, ymax=1.05,
ymin=-0.05, ymax=0.85,
ytick style={color=black},
axis background/.style={fill=plot_background},
label style={font=\large},
tick label style={font=\large},
x axis line style={draw=none},
y axis line style={draw=none},
]



% %%%%%%%%%%%%%%%%% BBRL COV %%%%%%%%%%%%%%%%
\path [draw=\bbrl_color, fill=\bbrl_color, opacity=0.2]

(axis cs:7600,0)
--(axis cs:7600,0)
--(axis cs:1147600,0)
--(axis cs:2287600,0)
--(axis cs:3427600,0)
--(axis cs:4567600,0)
--(axis cs:5707600,0.000555098688346334)
--(axis cs:6847600,0.000595579154288398)
--(axis cs:7987600,0.0030071060475154)
--(axis cs:9127600,0.0025667250247945)
--(axis cs:10267600,0.00325481257069624)
--(axis cs:11597600,0.00895050503175999)
--(axis cs:12737600,0.0135090832214824)
--(axis cs:13877600,0.0256748901069628)
--(axis cs:15017600,0.0308618758752425)
--(axis cs:16157600,0.0416768869936816)
--(axis cs:17297600,0.0614900149961779)
--(axis cs:18437600,0.0829045241712566)
--(axis cs:19577600,0.0876674703063205)
--(axis cs:20717600,0.101870619944095)
--(axis cs:21857600,0.11362189947247)
--(axis cs:23187600,0.129341568953861)
--(axis cs:24327600,0.161398372135836)
--(axis cs:25467600,0.186826672479593)
--(axis cs:26607600,0.190723087283228)
--(axis cs:27747600,0.204207709433919)
--(axis cs:28887600,0.225981492713375)
--(axis cs:30027600,0.236713494937135)
--(axis cs:31167600,0.247515745940206)
--(axis cs:32307600,0.263529232611436)
--(axis cs:33447600,0.261696325862712)
--(axis cs:34777600,0.288855260728704)
--(axis cs:35917600,0.302640369165688)
--(axis cs:37057600,0.32185986712633)
--(axis cs:38197600,0.312717638441668)
--(axis cs:39337600,0.321229191146537)
--(axis cs:40477600,0.327355853800901)
--(axis cs:41617600,0.329767002889616)
--(axis cs:42757600,0.335833030809332)
--(axis cs:43897600,0.368962839485273)
--(axis cs:45037600,0.363672199404343)
--(axis cs:46367600,0.386768450384629)
--(axis cs:47507600,0.383933312780256)
--(axis cs:48647600,0.398474670562355)
--(axis cs:49787600,0.405251553973654)
--(axis cs:50927600,0.420317473670373)
--(axis cs:52067600,0.44825467724331)
--(axis cs:53207600,0.427241510652487)
--(axis cs:54347600,0.437024429338053)
--(axis cs:55487600,0.440810086247323)
--(axis cs:56817600,0.446547901262258)
--(axis cs:56817600,0.506237773404864)
--(axis cs:56817600,0.506237773404864)
--(axis cs:55487600,0.491554968540115)
--(axis cs:54347600,0.491927808464064)
--(axis cs:53207600,0.486631653798895)
--(axis cs:52067600,0.519243230265923)
--(axis cs:50927600,0.48178025030585)
--(axis cs:49787600,0.464247036709895)
--(axis cs:48647600,0.458849043690771)
--(axis cs:47507600,0.439007477588401)
--(axis cs:46367600,0.436482925745899)
--(axis cs:45037600,0.416598358144969)
--(axis cs:43897600,0.43235942567813)
--(axis cs:42757600,0.39644871463063)
--(axis cs:41617600,0.40036453303858)
--(axis cs:40477600,0.390973577598007)
--(axis cs:39337600,0.382808305601415)
--(axis cs:38197600,0.368633855734778)
--(axis cs:37057600,0.360659273855335)
--(axis cs:35917600,0.342338571238431)
--(axis cs:34777600,0.334174952194133)
--(axis cs:33447600,0.308430233112715)
--(axis cs:32307600,0.307436866041555)
--(axis cs:31167600,0.282048891474818)
--(axis cs:30027600,0.274242344565697)
--(axis cs:28887600,0.264168913790833)
--(axis cs:27747600,0.236247957565206)
--(axis cs:26607600,0.229021315945209)
--(axis cs:25467600,0.223018255887357)
--(axis cs:24327600,0.206901037588732)
--(axis cs:23187600,0.17385909573647)
--(axis cs:21857600,0.140484366434831)
--(axis cs:20717600,0.140622560842517)
--(axis cs:19577600,0.119084751126663)
--(axis cs:18437600,0.111142059679874)
--(axis cs:17297600,0.0812132119070018)
--(axis cs:16157600,0.0615214305562941)
--(axis cs:15017600,0.0464658478561881)
--(axis cs:13877600,0.0380012819651087)
--(axis cs:12737600,0.0219221022777174)
--(axis cs:11597600,0.0146318437544009)
--(axis cs:10267600,0.00774239710828865)
--(axis cs:9127600,0.00548275361255089)
--(axis cs:7987600,0.00593360175686033)
--(axis cs:6847600,0.00247935246723387)
--(axis cs:5707600,0.00247388385510907)
--(axis cs:4567600,0)
--(axis cs:3427600,0)
--(axis cs:2287600,0)
--(axis cs:1147600,0)
--(axis cs:7600,0)
--cycle;


\addplot [line width=\linewidthothers, \bbrl_color, mark=*, mark size=0, mark options={solid}]
table {%
7600 0
1147600 0
2287600 0
3427600 0
4567600 0
5707600 0.00136076307055766
6847600 0.00141505192218574
7987600 0.00421930615931245
9127600 0.00369544154912393
10267600 0.00527284655091344
11597600 0.0116351339948198
12737600 0.0172554890042587
13877600 0.0312255481046008
15017600 0.0395701341731045
16157600 0.0516889031111541
17297600 0.0712883828342585
18437600 0.0970649995620917
19577600 0.104116607638221
20717600 0.122420896889409
21857600 0.125603074203773
23187600 0.153032327791971
24327600 0.183897517031945
25467600 0.204071245723765
26607600 0.21096446876932
27747600 0.220380572299835
28887600 0.240185239319716
30027600 0.257003996824594
31167600 0.262819933315795
32307600 0.284512728361186
33447600 0.286081015686358
34777600 0.311521611662914
35917600 0.318951839221635
37057600 0.336079370919691
38197600 0.339048768875052
39337600 0.34718978796146
40477600 0.353894759062143
41617600 0.362026610680616
42757600 0.359008251252247
43897600 0.392209139660254
45037600 0.391096290322873
46367600 0.407073953320796
47507600 0.407924528643255
48647600 0.427673179327128
49787600 0.432433325414716
50927600 0.448632191122385
52067600 0.482087308133351
53207600 0.454971452078301
54347600 0.46794239498265
55487600 0.469328460876067
56817600 0.471342707518178
};


% %%%%%%%%%%%%%%%%% PPO %%%%%%%%%%%%%%%%
\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:45600,0)
--(axis cs:45600,0)
--(axis cs:3446600,1.25483463854602e-09)
--(axis cs:6843800,6.05143999397531e-07)
--(axis cs:10294200,4.11345651302644e-07)
--(axis cs:13691400,6.99713366221382e-06)
--(axis cs:17138000,0.00166685212366453)
--(axis cs:20539000,0.0057804085720985)
--(axis cs:23940000,0.00773650721054359)
--(axis cs:27386600,0.00590322648500448)
--(axis cs:30783800,0.014884648270271)
--(axis cs:34234200,0.0270030328111833)
--(axis cs:37631400,0.0189877025003787)
--(axis cs:41032400,0.0324170451007939)
--(axis cs:44479000,0.0143448346862833)
--(axis cs:47880000,0.00335079714773941)
--(axis cs:51326600,0.0115447848562156)
--(axis cs:54723800,0.0155941874047808)
--(axis cs:58124800,0.0138430702158928)
--(axis cs:61571400,0.016392953238791)
--(axis cs:64972400,0.0127147858426321)
--(axis cs:68419000,0.0144844352080255)
--(axis cs:71820000,0.0178866617915781)
--(axis cs:75217200,0.0118080573276698)
--(axis cs:78663800,0.00373673004184939)
--(axis cs:82064800,0.00185225444370287)
--(axis cs:85511400,0.00189547327211725)
--(axis cs:88912400,0.00895753121147712)
--(axis cs:92359000,0.00394198013705029)
--(axis cs:95760000,0.00283530176377462)
--(axis cs:99157200,0.000560615660312457)
--(axis cs:102603800,0.00317307457583782)
--(axis cs:106004800,0.00149358835985981)
--(axis cs:109451400,0.000185319213394698)
--(axis cs:112852400,0.000116998459456196)
--(axis cs:116249600,0.00263318966863759)
--(axis cs:119700000,0.0015628387442931)
--(axis cs:123097200,0.00172258213314218)
--(axis cs:126543800,0.000421892844507737)
--(axis cs:129944800,3.36500857022375e-05)
--(axis cs:133345800,0.00161036218520192)
--(axis cs:136792400,0.00149259132697402)
--(axis cs:140189600,0.00273013953567187)
--(axis cs:143640000,0.000301974612261736)
--(axis cs:147037200,0.000681026327144596)
--(axis cs:150438200,0.00304823412940116)
--(axis cs:153884800,0.000102025168261641)
--(axis cs:157285800,0.0044409117839319)
--(axis cs:160732400,4.89202593409762e-05)
--(axis cs:164129600,5.17912451848353e-06)
--(axis cs:167580000,4.76329092818351e-05)
--(axis cs:167580000,0.0117971413313375)
--(axis cs:167580000,0.0117971413313375)
--(axis cs:164129600,0.00986954132750813)
--(axis cs:160732400,0.043848955803911)
--(axis cs:157285800,0.0337237021118488)
--(axis cs:153884800,0.0326727120482895)
--(axis cs:150438200,0.0349078638277015)
--(axis cs:147037200,0.0319776971582292)
--(axis cs:143640000,0.0141791616726555)
--(axis cs:140189600,0.0307665399209075)
--(axis cs:136792400,0.0269128685967753)
--(axis cs:133345800,0.0254215082997225)
--(axis cs:129944800,0.0302918383850388)
--(axis cs:126543800,0.032850344942706)
--(axis cs:123097200,0.0528405470234494)
--(axis cs:119700000,0.0262262087792323)
--(axis cs:116249600,0.0403487939349272)
--(axis cs:112852400,0.0310652387924654)
--(axis cs:109451400,0.0499644601472956)
--(axis cs:106004800,0.0259925064392178)
--(axis cs:102603800,0.0489032934314359)
--(axis cs:99157200,0.0243205507629527)
--(axis cs:95760000,0.0374697277798639)
--(axis cs:92359000,0.0391328113829774)
--(axis cs:88912400,0.0921004917602364)
--(axis cs:85511400,0.0622795934974511)
--(axis cs:82064800,0.0622763054456381)
--(axis cs:78663800,0.0751744351159027)
--(axis cs:75217200,0.0574363090624346)
--(axis cs:71820000,0.0571532758608855)
--(axis cs:68419000,0.0701942430072937)
--(axis cs:64972400,0.0777279889457523)
--(axis cs:61571400,0.103917214356986)
--(axis cs:58124800,0.0691662721037369)
--(axis cs:54723800,0.0647170692603141)
--(axis cs:51326600,0.0700948614834767)
--(axis cs:47880000,0.0463351592063583)
--(axis cs:44479000,0.0581405275584408)
--(axis cs:41032400,0.0744701161054741)
--(axis cs:37631400,0.0588104996332157)
--(axis cs:34234200,0.0659829199178297)
--(axis cs:30783800,0.0558430704941385)
--(axis cs:27386600,0.0295372506183333)
--(axis cs:23940000,0.0417438658415236)
--(axis cs:20539000,0.0167900081689695)
--(axis cs:17138000,0.0262965249082908)
--(axis cs:13691400,0.0147308111462994)
--(axis cs:10294200,0.00109545517089054)
--(axis cs:6843800,0.00791695488746263)
--(axis cs:3446600,0.000669710340116889)
--(axis cs:45600,0)
--cycle;

\addplot [line width=\linewidthothers, solid, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
45600 0
3446600 2.12147929961291e-07
6843800 0.00173838046524232
10294200 6.69304605125437e-05
13691400 0.00400022298666545
17138000 0.0110100398502366
20539000 0.0107864834231662
23940000 0.0198925862819323
27386600 0.0166631964390257
30783800 0.0317967147941184
34234200 0.0429979546204298
37631400 0.0383942451997076
41032400 0.0567490884914885
44479000 0.0371405296058843
47880000 0.0192170602107468
51326600 0.0303753076969601
54723800 0.0325690301137497
58124800 0.0336258917604098
61571400 0.0547721659158337
64972400 0.0407235476688744
68419000 0.0381643758180378
71820000 0.0374651282037121
75217200 0.0284146265465736
78663800 0.0258195697834813
82064800 0.0181006078311962
85511400 0.0217874895171194
88912400 0.0376514245778307
92359000 0.0172070293015029
95760000 0.0153590902230109
99157200 0.00648061961174441
102603800 0.0125374344011074
106004800 0.0115760458098908
109451400 0.00829844178658082
112852400 0.00263448901966377
116249600 0.0183535082534283
119700000 0.00956064443673984
123097200 0.0124271367249191
126543800 0.00606716771899161
129944800 0.00552052655086295
133345800 0.0111819735438768
136792400 0.0114732020746097
140189600 0.00792155569460665
143640000 0.00487392598824933
147037200 0.00650539069798158
150438200 0.0109683183671753
153884800 0.00866101120812581
157285800 0.0166417576142803
160732400 0.00976932473357961
164129600 0.000564889956719323
167580000 0.0023891497986116
};


% %%%%%%%%%%%%%%%%% TRPL %%%%%%%%%%%%%%%%%%
\path [draw=\t_ppo_color, fill=\t_ppo_color, opacity=0.2]
(axis cs:81000,0)
--(axis cs:81000,0)
--(axis cs:891000,0)
--(axis cs:1701000,0)
--(axis cs:2511000,0)
--(axis cs:3321000,0)
--(axis cs:4941000,0)
--(axis cs:5751000,0)
--(axis cs:6561000,0)
--(axis cs:7371000,0)
--(axis cs:8181000,0)
--(axis cs:9801000,0)
--(axis cs:10611000,0)
--(axis cs:11421000,0)
--(axis cs:12231000,0)
--(axis cs:13041000,0)
--(axis cs:14661000,0)
--(axis cs:15471000,0)
--(axis cs:16281000,0)
--(axis cs:17091000,0)
--(axis cs:17901000,0)
--(axis cs:19521000,3.26265223399926e-56)
--(axis cs:20331000,3.1861838222649e-59)
--(axis cs:21141000,3.11150763893057e-62)
--(axis cs:21951000,3.03858167864314e-65)
--(axis cs:22761000,2.96736492054994e-68)
--(axis cs:24381000,2.82989971213335e-74)
--(axis cs:25191000,4.14536090644533e-77)
--(axis cs:26001000,2.69880267346701e-80)
--(axis cs:26811000,3.95332422871145e-83)
--(axis cs:27621000,6.61348425810661e-57)
--(axis cs:29241000,4.20474005260888e-63)
--(axis cs:30051000,4.10619145762586e-66)
--(axis cs:30861000,5.96480448556513e-69)
--(axis cs:31671000,3.91596933138452e-72)
--(axis cs:32481000,3.8241888001802e-75)
--(axis cs:34101000,5.47054595973043e-81)
--(axis cs:34911000,7.30200819318745e-24)
--(axis cs:35721000,7.13086737615962e-27)
--(axis cs:36531000,6.96373767203088e-30)
--(axis cs:37341000,6.80052507034265e-33)
--(axis cs:38961000,1.37323118321139e-37)
--(axis cs:39771000,1.34104607735488e-40)
--(axis cs:40581000,4.64071756494842e-40)
--(axis cs:41391000,4.53195074701994e-43)
--(axis cs:42201000,3.60550605067975e-45)
--(axis cs:43821000,3.46742717649224e-51)
--(axis cs:44631000,2.25751345055229e-54)
--(axis cs:45441000,3.30674212905331e-57)
--(axis cs:46251000,4.67099488108273e-46)
--(axis cs:47871000,2.96973856676913e-52)
--(axis cs:47871000,0.00019548600863361)
--(axis cs:47871000,0.00019548600863361)
--(axis cs:46251000,0.00011880717752302)
--(axis cs:45441000,0.000446428571451696)
--(axis cs:44631000,2.36800789528707e-11)
--(axis cs:43821000,2.42484009951019e-08)
--(axis cs:42201000,0.000426297502517958)
--(axis cs:41391000,0.00409605206588696)
--(axis cs:40581000,9.12715817077382e-05)
--(axis cs:39771000,0.00107764588721129)
--(axis cs:38961000,6.11126422882089e-05)
--(axis cs:37341000,9.68016656653035e-13)
--(axis cs:36531000,9.91249056412709e-10)
--(axis cs:35721000,1.01503903376661e-06)
--(axis cs:34911000,0.00103939997057701)
--(axis cs:34101000,1.80844907425301e-05)
--(axis cs:32481000,1.87621950864172e-09)
--(axis cs:31671000,1.92132574709945e-06)
--(axis cs:30861000,0.00196743756502984)
--(axis cs:30051000,0.000334365639526267)
--(axis cs:29241000,0.0129310345583223)
--(axis cs:27621000,0.000805277000394026)
--(axis cs:26811000,1.45519154476515e-12)
--(axis cs:26001000,1.49011614183951e-09)
--(axis cs:25191000,1.52587892924366e-06)
--(axis cs:24381000,0.00156250002354551)
--(axis cs:22761000,1.78639481707317e-05)
--(axis cs:21951000,0.000362750490624579)
--(axis cs:21141000,2.21068377824317e-09)
--(axis cs:20331000,2.47439822635135e-06)
--(axis cs:19521000,0.00231806995345511)
--(axis cs:17901000,5.9185606066911e-05)
--(axis cs:17091000,6.7537439695418e-12)
--(axis cs:16281000,6.61121447364681e-09)
--(axis cs:15471000,6.76988362101433e-06)
--(axis cs:14661000,0.00693236082791868)
--(axis cs:13041000,0.00337837929983989)
--(axis cs:12231000,9.99675077622566e-07)
--(axis cs:11421000,0.00102366727971288)
--(axis cs:10611000,2.58001982463572e-10)
--(axis cs:9801000,2.6419403004272e-07)
--(axis cs:8181000,4.92219025038065e-07)
--(axis cs:7371000,0.000504032281638979)
--(axis cs:6561000,2.41402499592757e-08)
--(axis cs:5751000,2.47196159582984e-05)
--(axis cs:4941000,0.000312886741297516)
--(axis cs:3321000,9.28601750261233e-05)
--(axis cs:2511000,0)
--(axis cs:1701000,0)
--(axis cs:891000,0)
--(axis cs:81000,0)
--cycle;

\addplot [line width=\linewidthothers, solid, \t_ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
81000 0
891000 0
1701000 0
2511000 0
3321000 0
4941000 0
5751000 5.14801850889043e-12
6561000 5.02736182508831e-15
7371000 2.91393575935217e-13
8181000 2.84564038999235e-16
9801000 2.16840434497101e-20
10611000 2.11758236813575e-23
11421000 2.27374123113827e-13
12231000 2.22045042103347e-16
13041000 3.25415064330262e-10
14661000 0.000319422984511517
15471000 3.11936508312028e-07
16281000 3.04625496398465e-10
17091000 2.97485836326626e-13
17901000 2.90513512037721e-16
19521000 5.64437924066739e-11
20331000 5.51208910221425e-14
21141000 5.3828995138811e-17
21951000 5.25673780652451e-20
22761000 7.68154360265168e-16
24381000 3.5486123838921e-07
25191000 3.46544178114463e-10
26001000 3.38422048939905e-13
26811000 3.30490282167876e-16
27621000 4.55597109538214e-05
29241000 1.15089324246444e-10
30051000 4.20932116312044e-06
30861000 7.26603812426406e-05
31671000 7.09574035572662e-08
32481000 6.92943394113928e-11
34101000 1.87064091851304e-16
34911000 1.68298116182713e-18
35721000 1.64353629084681e-21
36531000 1.60501590903008e-24
37341000 1.56739834866219e-27
38961000 1.92747052886313e-19
39771000 1.8822954383429e-22
40581000 6.10357386108262e-06
41391000 5.9605213487135e-09
42201000 6.18664434311757e-09
43821000 3.8147402045928e-12
44631000 3.72533223104766e-15
45441000 3.84082775891164e-16
46251000 2.25795413335043e-17
47871000 1.12887584801877e-10
};

% %%%%%%%%%%%%%%% SAC %%%%%%%%%%%%%%%
\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:800000,0)
--(axis cs:1600000,0)
--(axis cs:2400000,0)
--(axis cs:3200000,0)
--(axis cs:4000000,0)
--(axis cs:4800000,0)
--(axis cs:5600000,0)
--(axis cs:6400000,0)
--(axis cs:7200000,0)
--(axis cs:8000000,0)
--(axis cs:8800000,0)
--(axis cs:9600000,0)
--(axis cs:10400000,0)
--(axis cs:11200000,0.000909090909090909)
--(axis cs:12000000,0.00136363636363636)
--(axis cs:12800000,0)
--(axis cs:13600000,0.000909090909090909)
--(axis cs:14400000,0)
--(axis cs:15200000,0.000909090909090909)
--(axis cs:16000000,0)
--(axis cs:16800000,0.000909090909090909)
--(axis cs:17600000,0.00227272727272727)
--(axis cs:18400000,0.000909090909090909)
--(axis cs:19200000,0.00227272727272727)
--(axis cs:20000000,0.00318181818181818)
--(axis cs:20800000,0.00136363636363636)
--(axis cs:21600000,0)
--(axis cs:22400000,0.000454545454545455)
--(axis cs:23200000,0.000454545454545455)
--(axis cs:24000000,0)
--(axis cs:24800000,0)
--(axis cs:25600000,0)
--(axis cs:26400000,0)
--(axis cs:27200000,0.000454545454545455)
--(axis cs:28000000,0)
--(axis cs:28800000,0)
--(axis cs:29600000,0)
--(axis cs:30400000,0)
--(axis cs:31200000,0)
--(axis cs:32000000,0)
--(axis cs:32800000,0)
--(axis cs:33600000,0)
--(axis cs:34400000,0)
--(axis cs:35200000,0)
--(axis cs:36000000,0)
--(axis cs:36800000,0)
--(axis cs:37520000,0)
--(axis cs:38240000,0)
--(axis cs:38240000,0.00181818181818182)
--(axis cs:38240000,0.00181818181818182)
--(axis cs:37520000,0.00181818181818182)
--(axis cs:36800000,0.000909090909090909)
--(axis cs:36000000,0)
--(axis cs:35200000,0.000454545454545455)
--(axis cs:34400000,0.00318181818181818)
--(axis cs:33600000,0.00181818181818182)
--(axis cs:32800000,0.00172727272727273)
--(axis cs:32000000,0.00227272727272727)
--(axis cs:31200000,0.00590909090909091)
--(axis cs:30400000,0.00363636363636364)
--(axis cs:29600000,0.00409090909090909)
--(axis cs:28800000,0.00181818181818182)
--(axis cs:28000000,0.00409090909090909)
--(axis cs:27200000,0.00636363636363636)
--(axis cs:26400000,0.00409090909090909)
--(axis cs:25600000,0.005)
--(axis cs:24800000,0.00409090909090909)
--(axis cs:24000000,0.00454545454545455)
--(axis cs:23200000,0.00727272727272727)
--(axis cs:22400000,0.00954545454545455)
--(axis cs:21600000,0.005)
--(axis cs:20800000,0.00545454545454545)
--(axis cs:20000000,0.00954545454545454)
--(axis cs:19200000,0.0104545454545455)
--(axis cs:18400000,0.00818181818181818)
--(axis cs:17600000,0.00909090909090909)
--(axis cs:16800000,0.00545454545454545)
--(axis cs:16000000,0.00681818181818182)
--(axis cs:15200000,0.00818181818181818)
--(axis cs:14400000,0.00363636363636364)
--(axis cs:13600000,0.00909090909090909)
--(axis cs:12800000,0.00409090909090909)
--(axis cs:12000000,0.00545454545454545)
--(axis cs:11200000,0.005)
--(axis cs:10400000,0.00227272727272727)
--(axis cs:9600000,0.00181818181818182)
--(axis cs:8800000,0.000454545454545455)
--(axis cs:8000000,0.000454545454545455)
--(axis cs:7200000,0)
--(axis cs:6400000,0)
--(axis cs:5600000,0)
--(axis cs:4800000,0)
--(axis cs:4000000,0.000454545454545455)
--(axis cs:3200000,0)
--(axis cs:2400000,0)
--(axis cs:1600000,0)
--(axis cs:800000,0)
--(axis cs:0,0)
--cycle;


\addplot [line width=0.7mm, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0
800000 0
1600000 0
2400000 0
3200000 0
4000000 0
4800000 0
5600000 0
6400000 0
7200000 0
8000000 0
8800000 0
9600000 0
10400000 0
11200000 0.00272727272727273
12000000 0.00318181818181818
12800000 0.00136363636363636
13600000 0.00409090909090909
14400000 0.00181818181818182
15200000 0.00409090909090909
16000000 0.00181818181818182
16800000 0.00272727272727273
17600000 0.00590909090909091
18400000 0.00454545454545455
19200000 0.00590909090909091
20000000 0.00636363636363636
20800000 0.00318181818181818
21600000 0.00136363636363636
22400000 0.00454545454545455
23200000 0.00318181818181818
24000000 0.00181818181818182
24800000 0.000909090909090909
25600000 0.00181818181818182
26400000 0.00181818181818182
27200000 0.00272727272727273
28000000 0.000454545454545455
28800000 0
29600000 0.00136363636363636
30400000 0.00136363636363636
31200000 0.00136363636363636
32000000 0.000454545454545455
32800000 0
33600000 0
34400000 0.000454545454545455
35200000 0
36000000 0
36800000 0
37520000 0
38240000 0
};


% %%%%%%%%%%%%%%%%%%%% PINK %%%%%%%%%%%%%%%%%%%
\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:800000,0)
--(axis cs:1600000,0)
--(axis cs:2400000,0)
--(axis cs:3200000,0)
--(axis cs:4000000,0)
--(axis cs:4800000,0)
--(axis cs:5600000,0)
--(axis cs:6400000,0)
--(axis cs:7200000,0)
--(axis cs:8000000,0)
--(axis cs:8800000,0)
--(axis cs:9600000,0.000454545454545455)
--(axis cs:10400000,0.000909090909090909)
--(axis cs:11200000,0.00227272727272727)
--(axis cs:12000000,0.00545454545454545)
--(axis cs:12800000,0.00545454545454545)
--(axis cs:13600000,0.00590909090909091)
--(axis cs:14400000,0.00545454545454545)
--(axis cs:15200000,0.005)
--(axis cs:16000000,0.005)
--(axis cs:16800000,0.00636363636363636)
--(axis cs:17600000,0.00318181818181818)
--(axis cs:18400000,0.00727272727272727)
--(axis cs:19200000,0.00363636363636364)
--(axis cs:20000000,0.00272727272727273)
--(axis cs:20800000,0.00363636363636364)
--(axis cs:21600000,0.00454545454545455)
--(axis cs:22400000,0.00681818181818182)
--(axis cs:23200000,0.00181818181818182)
--(axis cs:24000000,0.00636363636363636)
--(axis cs:24800000,0.00181818181818182)
--(axis cs:25600000,0.00181818181818182)
--(axis cs:26400000,0.00227272727272727)
--(axis cs:27200000,0.00136363636363636)
--(axis cs:28000000,0.00454545454545455)
--(axis cs:28800000,0.00181818181818182)
--(axis cs:29600000,0.00161237373737375)
--(axis cs:30400000,0.00363636363636364)
--(axis cs:31200000,0.00181818181818182)
--(axis cs:32000000,0.00318181818181818)
--(axis cs:32800000,0)
--(axis cs:33600000,0.000909090909090909)
--(axis cs:34400000,0)
--(axis cs:35200000,0)
--(axis cs:36000000,0)
--(axis cs:36800000,0.00136363636363636)
--(axis cs:37600000,0)
--(axis cs:38320000,0)
--(axis cs:38320000,0.00227272727272727)
--(axis cs:38320000,0.00227272727272727)
--(axis cs:37600000,0.00318181818181818)
--(axis cs:36800000,0.00636363636363636)
--(axis cs:36000000,0.00545454545454545)
--(axis cs:35200000,0.00318181818181818)
--(axis cs:34400000,0.00363636363636364)
--(axis cs:33600000,0.00545454545454545)
--(axis cs:32800000,0.00363636363636364)
--(axis cs:32000000,0.0104545454545455)
--(axis cs:31200000,0.00590909090909091)
--(axis cs:30400000,0.00818181818181818)
--(axis cs:29600000,0.00636363636363636)
--(axis cs:28800000,0.00636363636363636)
--(axis cs:28000000,0.0109090909090909)
--(axis cs:27200000,0.005)
--(axis cs:26400000,0.00863636363636363)
--(axis cs:25600000,0.0104545454545455)
--(axis cs:24800000,0.0127272727272727)
--(axis cs:24000000,0.0159090909090909)
--(axis cs:23200000,0.00954545454545454)
--(axis cs:22400000,0.0136363636363636)
--(axis cs:21600000,0.0127272727272727)
--(axis cs:20800000,0.0118181818181818)
--(axis cs:20000000,0.0127272727272727)
--(axis cs:19200000,0.0145454545454545)
--(axis cs:18400000,0.015)
--(axis cs:17600000,0.015)
--(axis cs:16800000,0.0122727272727273)
--(axis cs:16000000,0.0140909090909091)
--(axis cs:15200000,0.0190909090909091)
--(axis cs:14400000,0.0181818181818182)
--(axis cs:13600000,0.0145454545454545)
--(axis cs:12800000,0.0177272727272727)
--(axis cs:12000000,0.0109204545454544)
--(axis cs:11200000,0.0104545454545455)
--(axis cs:10400000,0.00909090909090909)
--(axis cs:9600000,0.00592045454545438)
--(axis cs:8800000,0.000454545454545455)
--(axis cs:8000000,0.000454545454545455)
--(axis cs:7200000,0.000909090909090909)
--(axis cs:6400000,0.000454545454545455)
--(axis cs:5600000,0.000454545454545455)
--(axis cs:4800000,0.000909090909090909)
--(axis cs:4000000,0.00181818181818182)
--(axis cs:3200000,0.000454545454545455)
--(axis cs:2400000,0.000454545454545455)
--(axis cs:1600000,0)
--(axis cs:800000,0)
--(axis cs:0,0)
--cycle;

\addplot [line width=\linewidthothers, \pink_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0
800000 0
1600000 0
2400000 0
3200000 0
4000000 0
4800000 0
5600000 0
6400000 0
7200000 0
8000000 0
8800000 0
9600000 0.00272727272727273
10400000 0.00409090909090909
11200000 0.00590909090909091
12000000 0.00772727272727273
12800000 0.0113636363636364
13600000 0.00863636363636363
14400000 0.0109090909090909
15200000 0.00954545454545454
16000000 0.00909090909090909
16800000 0.00954545454545454
17600000 0.00818181818181818
18400000 0.0113636363636364
19200000 0.00863636363636364
20000000 0.00681818181818182
20800000 0.00772727272727273
21600000 0.00681818181818182
22400000 0.01
23200000 0.005
24000000 0.0109090909090909
24800000 0.00636363636363636
25600000 0.00545454545454545
26400000 0.00545454545454545
27200000 0.00318181818181818
28000000 0.00727272727272727
28800000 0.00363636363636364
29600000 0.00343434343434343
30400000 0.00636363636363636
31200000 0.00363636363636364
32000000 0.00636363636363636
32800000 0.00136363636363636
33600000 0.00272727272727273
34400000 0.00181818181818182
35200000 0.000909090909090909
36000000 0.00181818181818182
36800000 0.00318181818181818
37600000 0.00136363636363636
38320000 0.000454545454545455
};

% %%%%%%%%%%%%%%%%%%%% gSDE %%%%%%%%%%%%%%%%%%%
\path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
(axis cs:120000,0)
--(axis cs:120000,0)
--(axis cs:2280000,0)
--(axis cs:4440000,0)
--(axis cs:6720000,0)
--(axis cs:8880000,0)
--(axis cs:11160000,0.000158822766212949)
--(axis cs:13320000,0.00607201900608942)
--(axis cs:15600000,0.0171402662084187)
--(axis cs:17760000,0.0208448625033083)
--(axis cs:20040000,0.0494495303728488)
--(axis cs:22200000,0.0710431582564221)
--(axis cs:24480000,0.0895294926357511)
--(axis cs:26640000,0.137739516068171)
--(axis cs:28920000,0.177018023839906)
--(axis cs:31080000,0.213888711966369)
--(axis cs:33360000,0.252696702123977)
--(axis cs:35520000,0.299277632106206)
--(axis cs:37800000,0.352218863755727)
--(axis cs:39960000,0.415371342676581)
--(axis cs:42240000,0.437601273522865)
--(axis cs:44400000,0.449112424998889)
--(axis cs:46680000,0.520668449242179)
--(axis cs:48840000,0.540618080567691)
--(axis cs:51120000,0.544807352035746)
--(axis cs:53280000,0.585507875018896)
--(axis cs:55560000,0.596387434687926)
--(axis cs:57720000,0.631231663770197)
--(axis cs:60000000,0.628107233368351)
--(axis cs:62160000,0.638719505330638)
--(axis cs:64440000,0.645852729636567)
--(axis cs:66600000,0.674998569941845)
--(axis cs:68880000,0.67781553704003)
--(axis cs:71040000,0.662834417016499)
--(axis cs:73320000,0.689338769428422)
--(axis cs:75480000,0.68432324759538)
--(axis cs:77760000,0.70685319230373)
--(axis cs:79920000,0.703593426728876)
--(axis cs:82200000,0.726290294693679)
--(axis cs:84360000,0.746055720038938)
--(axis cs:86640000,0.724176034733356)
--(axis cs:88800000,0.715410708692916)
--(axis cs:91080000,0.702992785092625)
--(axis cs:93240000,0.720193435950303)
--(axis cs:95520000,0.710423255127471)
--(axis cs:97680000,0.709942523048877)
--(axis cs:99960000,0.726371198654111)
--(axis cs:102120000,0.735620709326544)
--(axis cs:102120000,0.856782435299601)
--(axis cs:102120000,0.856782435299601)
--(axis cs:99960000,0.864426817119988)
--(axis cs:97680000,0.851067703661226)
--(axis cs:95520000,0.849981711745416)
--(axis cs:93240000,0.876276652851541)
--(axis cs:91080000,0.850753305557475)
--(axis cs:88800000,0.850236456009217)
--(axis cs:86640000,0.818129434251568)
--(axis cs:84360000,0.832111426101302)
--(axis cs:82200000,0.824262369089278)
--(axis cs:79920000,0.808632058737991)
--(axis cs:77760000,0.828842591407693)
--(axis cs:75480000,0.821751948925955)
--(axis cs:73320000,0.830868167684574)
--(axis cs:71040000,0.80071929320727)
--(axis cs:68880000,0.796335816328998)
--(axis cs:66600000,0.789170149096959)
--(axis cs:64440000,0.766079348366536)
--(axis cs:62160000,0.759292270362041)
--(axis cs:60000000,0.751120605108562)
--(axis cs:57720000,0.740642106121286)
--(axis cs:55560000,0.70357387481082)
--(axis cs:53280000,0.694258540587854)
--(axis cs:51120000,0.676340339067709)
--(axis cs:48840000,0.674211284586011)
--(axis cs:46680000,0.66062746967554)
--(axis cs:44400000,0.643856812793004)
--(axis cs:42240000,0.592822668731667)
--(axis cs:39960000,0.552578972789481)
--(axis cs:37800000,0.52192919575571)
--(axis cs:35520000,0.456845169316295)
--(axis cs:33360000,0.393305519083015)
--(axis cs:31080000,0.326581742206552)
--(axis cs:28920000,0.281800932236717)
--(axis cs:26640000,0.231612862036765)
--(axis cs:24480000,0.199347377133018)
--(axis cs:22200000,0.152818019267203)
--(axis cs:20040000,0.0980548666253478)
--(axis cs:17760000,0.0599812338172215)
--(axis cs:15600000,0.0356933439745697)
--(axis cs:13320000,0.0154168968328041)
--(axis cs:11160000,0.00594904420920913)
--(axis cs:8880000,0.00140704252043177)
--(axis cs:6720000,0.00159432302375726)
--(axis cs:4440000,0)
--(axis cs:2280000,0)
--(axis cs:120000,0)
--cycle;

\addplot [line width=\linewidthothers,\gsde_color, mark=*, mark size=0, mark options={solid}]
table {%
120000 0
2280000 0
4440000 0
6720000 0
8880000 0.000289972483184894
11160000 0.0024836481867487
13320000 0.010235955497842
15600000 0.0252297865947471
17760000 0.0364102645051361
20040000 0.0676754538695479
22200000 0.106871717299853
24480000 0.136133082249463
26640000 0.172910179412544
28920000 0.22221026952283
31080000 0.266793068651647
33360000 0.319497058506623
35520000 0.376379713064213
37800000 0.440116718306648
39960000 0.48967956197687
42240000 0.510950712264995
44400000 0.550787231025979
46680000 0.592343973575952
48840000 0.606634018930791
51120000 0.613090505648321
53280000 0.64662323467586
55560000 0.65359265822537
57720000 0.69368082796553
60000000 0.699768608214222
62160000 0.709322428792953
64440000 0.716839626647148
66600000 0.736308922077455
68880000 0.741998113512603
71040000 0.746203797676445
73320000 0.772453642982428
75480000 0.753720734984786
77760000 0.777854197572301
79920000 0.764510122208879
82200000 0.779080753715321
84360000 0.793872752744271
86640000 0.778672707433944
88800000 0.787895505433121
91080000 0.780228323623741
93240000 0.798282513881599
95520000 0.784564479318413
97680000 0.799677646540184
99960000 0.806191626608507
102120000 0.798413791275081
};



% %%%%%%%%%%%%%%%% TCP 20 seeds smooth %%%%%%%%%%%%%%%%%%

\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:7600,0)
--(axis cs:7600,0)
--(axis cs:1147600,0)
--(axis cs:2287600,0.00116146689967105)
--(axis cs:3427600,0.00325695640162418)
--(axis cs:4567600,0.00894080776917307)
--(axis cs:5707600,0.0185061087635787)
--(axis cs:6847600,0.0239975974893835)
--(axis cs:7987600,0.049702519421453)
--(axis cs:9127600,0.0620459008769391)
--(axis cs:10267600,0.0946397441630444)
--(axis cs:11597600,0.133739277008798)
--(axis cs:12737600,0.164279927017917)
--(axis cs:13877600,0.195000227070414)
--(axis cs:15017600,0.216043799261051)
--(axis cs:16157600,0.252338864224715)
--(axis cs:17297600,0.276354825268667)
--(axis cs:18437600,0.297104573043455)
--(axis cs:19577600,0.309171967066728)
--(axis cs:20717600,0.344304758167153)
--(axis cs:21857600,0.379707347373569)
--(axis cs:23187600,0.380708444388748)
--(axis cs:24327600,0.40009377708578)
--(axis cs:25467600,0.421302152252627)
--(axis cs:26607600,0.445060311213877)
--(axis cs:27747600,0.452087314143708)
--(axis cs:28887600,0.466843161749911)
--(axis cs:30027600,0.479163376302412)
--(axis cs:31167600,0.478592100568847)
--(axis cs:32307600,0.486516112316775)
--(axis cs:33447600,0.501264501870367)
--(axis cs:34777600,0.494036492349053)
--(axis cs:35917600,0.508448720504364)
--(axis cs:37057600,0.539234624816966)
--(axis cs:38197600,0.509457553036526)
--(axis cs:39337600,0.522556879350861)
--(axis cs:40477600,0.530082150783954)
--(axis cs:41617600,0.534487296515834)
--(axis cs:42757600,0.522144481974064)
--(axis cs:43897600,0.528125646997383)
--(axis cs:45037600,0.5363561478423)
--(axis cs:46367600,0.553127519959282)
--(axis cs:47507600,0.528692457168886)
--(axis cs:48647600,0.563738542841662)
--(axis cs:49787600,0.569022443817651)
--(axis cs:50927600,0.579227861978339)
--(axis cs:52067600,0.611486201349669)
--(axis cs:53207600,0.579965878007856)
--(axis cs:54347600,0.561122613672288)
--(axis cs:55487600,0.595682896671904)
--(axis cs:56817600,0.606468961263225)
--(axis cs:56817600,0.643661504518454)
--(axis cs:56817600,0.643661504518454)
--(axis cs:55487600,0.633613617417937)
--(axis cs:54347600,0.599860643402962)
--(axis cs:53207600,0.624371650605409)
--(axis cs:52067600,0.662256239267013)
--(axis cs:50927600,0.620772054312576)
--(axis cs:49787600,0.597903169170117)
--(axis cs:48647600,0.59597295152385)
--(axis cs:47507600,0.572013428351697)
--(axis cs:46367600,0.595066485184638)
--(axis cs:45037600,0.57531349675349)
--(axis cs:43897600,0.588605814401783)
--(axis cs:42757600,0.56818386273973)
--(axis cs:41617600,0.576356741876599)
--(axis cs:40477600,0.57456689725842)
--(axis cs:39337600,0.560177388620894)
--(axis cs:38197600,0.552133011537819)
--(axis cs:37057600,0.582270854479144)
--(axis cs:35917600,0.557343880967595)
--(axis cs:34777600,0.529072588085597)
--(axis cs:33447600,0.541563107426772)
--(axis cs:32307600,0.514248807413892)
--(axis cs:31167600,0.515408875179044)
--(axis cs:30027600,0.514207371166389)
--(axis cs:28887600,0.499747810929909)
--(axis cs:27747600,0.487483187560359)
--(axis cs:26607600,0.474717957065943)
--(axis cs:25467600,0.452345532944768)
--(axis cs:24327600,0.449245393925656)
--(axis cs:23187600,0.415098004355771)
--(axis cs:21857600,0.41824091986738)
--(axis cs:20717600,0.384722963992769)
--(axis cs:19577600,0.34859765257019)
--(axis cs:18437600,0.349856264715686)
--(axis cs:17297600,0.318367720749477)
--(axis cs:16157600,0.283932061638755)
--(axis cs:15017600,0.250171188013328)
--(axis cs:13877600,0.233260061009862)
--(axis cs:12737600,0.199327174105159)
--(axis cs:11597600,0.163682315477138)
--(axis cs:10267600,0.11626522444111)
--(axis cs:9127600,0.0952999393116183)
--(axis cs:7987600,0.0650458071120555)
--(axis cs:6847600,0.0374813371342852)
--(axis cs:5707600,0.0297805149774802)
--(axis cs:4567600,0.0150472618090479)
--(axis cs:3427600,0.00640720568205181)
--(axis cs:2287600,0.00345394736842105)
--(axis cs:1147600,0)
--(axis cs:7600,0)
--cycle;


\addplot [line width=\linewidthothers, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
7600 0
1147600 0
2287600 0.00247224506578947
3427600 0.00462903474506579
4567600 0.0120107613111797
5707600 0.0241457269379967
6847600 0.0300507224814378
7987600 0.0552885571324862
9127600 0.077291259090037
10267600 0.107158755339109
11597600 0.148205556780456
12737600 0.180564496361417
13877600 0.214990613875504
15017600 0.234004422357734
16157600 0.266682882107163
17297600 0.298718573565462
18437600 0.321800034927745
19577600 0.328226960614042
20717600 0.360911916098219
21857600 0.39863342204633
23187600 0.399846346988311
24327600 0.428001868429265
25467600 0.435571043558259
26607600 0.462712519139297
27747600 0.476551483472155
28887600 0.48518803521234
30027600 0.499211150971513
31167600 0.499449115553421
32307600 0.499234278912776
33447600 0.522967434891787
34777600 0.513370741175326
35917600 0.539368178485273
37057600 0.564926437270833
38197600 0.534445096137765
39337600 0.544069802738339
40477600 0.556734854876066
41617600 0.554197566564273
42757600 0.552198866464751
43897600 0.562530615674741
45037600 0.558712702054587
46367600 0.575282699481438
47507600 0.551624360706111
48647600 0.581939615806133
49787600 0.585170828217937
50927600 0.603041095152745
52067600 0.636817201180077
53207600 0.604370585165655
54347600 0.583176538548003
55487600 0.614540091007258
56817600 0.626311972262874
};


%%%%%%%%%%%%%%%%%%%%%%%%%%   TOP-ERL  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\top_color, fill=\top_color, opacity=0.2]
(axis cs:51600,0)
--(axis cs:51600,0)
--(axis cs:851600,0)
--(axis cs:1651600,0)
--(axis cs:2451600,0.0260497836365952)
--(axis cs:3251600,0.2103029507613)
--(axis cs:4051600,0.363011519635392)
--(axis cs:4851600,0.512430110524908)
--(axis cs:5651600,0.590559268756711)
--(axis cs:6451600,0.598646961543541)
--(axis cs:7251600,0.645212905945556)
--(axis cs:8051600,0.638094546162319)
--(axis cs:8851600,0.668060759549264)
--(axis cs:9651600,0.686376831255811)
--(axis cs:10451600,0.667500513760748)
--(axis cs:11251600,0.689354547201329)
--(axis cs:12051600,0.696125192346417)
--(axis cs:12851600,0.706841985311112)
--(axis cs:13651600,0.673005275819311)
--(axis cs:14451600,0.676142297320518)
--(axis cs:15251600,0.713032032852164)
--(axis cs:16051600,0.690472279788814)
--(axis cs:16851600,0.683450728847078)
--(axis cs:17651600,0.687078334047438)
--(axis cs:18451600,0.663162540896559)
--(axis cs:19251600,0.662910489455564)
--(axis cs:20051600,0.673206588919241)
--(axis cs:20851600,0.693650673584788)
--(axis cs:21651600,0.695774625901758)
--(axis cs:22451600,0.650714449654539)
--(axis cs:23251600,0.681876701515058)
--(axis cs:24051600,0.651301260914228)
--(axis cs:24851600,0.691912687440496)
--(axis cs:25651600,0.701621243367305)
--(axis cs:26451600,0.700580088417058)
--(axis cs:27251600,0.696478394938379)
--(axis cs:28051600,0.660039947856221)
--(axis cs:28851600,0.686122060645238)
--(axis cs:29651600,0.702953154709774)
--(axis cs:30451600,0.684910772386399)
--(axis cs:31251600,0.674984531997655)
--(axis cs:32051600,0.701547347918188)
--(axis cs:32851600,0.682808865449478)
--(axis cs:33651600,0.697509473813507)
--(axis cs:34451600,0.695474372802335)
--(axis cs:35251600,0.670565511597493)
--(axis cs:36051600,0.675614761676513)
--(axis cs:36851600,0.69590826199115)
--(axis cs:37651600,0.683327471361376)
--(axis cs:38451600,0.690593301160007)
--(axis cs:39651600,0.695391281728325)
--(axis cs:39651600,0.767867641197616)
--(axis cs:39651600,0.767867641197616)
--(axis cs:38451600,0.748421134990646)
--(axis cs:37651600,0.754139513450155)
--(axis cs:36851600,0.752658060736864)
--(axis cs:36051600,0.748070991413573)
--(axis cs:35251600,0.746285614250364)
--(axis cs:34451600,0.746682167049741)
--(axis cs:33651600,0.757684490441755)
--(axis cs:32851600,0.765965593353446)
--(axis cs:32051600,0.741035988128923)
--(axis cs:31251600,0.710567506516348)
--(axis cs:30451600,0.735674582337132)
--(axis cs:29651600,0.739486661205478)
--(axis cs:28851600,0.735521622515911)
--(axis cs:28051600,0.70858688895627)
--(axis cs:27251600,0.747724363052848)
--(axis cs:26451600,0.735748243010344)
--(axis cs:25651600,0.741661464330141)
--(axis cs:24851600,0.74895750790445)
--(axis cs:24051600,0.701195549344032)
--(axis cs:23251600,0.734480388068347)
--(axis cs:22451600,0.728666063379282)
--(axis cs:21651600,0.746590963877005)
--(axis cs:20851600,0.727362831145995)
--(axis cs:20051600,0.716842082809689)
--(axis cs:19251600,0.703751576686367)
--(axis cs:18451600,0.717730975046987)
--(axis cs:17651600,0.725051207381201)
--(axis cs:16851600,0.732947313353623)
--(axis cs:16051600,0.740232801406232)
--(axis cs:15251600,0.735769635523081)
--(axis cs:14451600,0.716060671805208)
--(axis cs:13651600,0.703265728673559)
--(axis cs:12851600,0.73949906095803)
--(axis cs:12051600,0.735598576339942)
--(axis cs:11251600,0.71664433237378)
--(axis cs:10451600,0.706975347406137)
--(axis cs:9651600,0.730137061406883)
--(axis cs:8851600,0.712114846452624)
--(axis cs:8051600,0.695707523954796)
--(axis cs:7251600,0.687547038876937)
--(axis cs:6451600,0.652272901268042)
--(axis cs:5651600,0.629571144786983)
--(axis cs:4851600,0.563345321381219)
--(axis cs:4051600,0.467636472648897)
--(axis cs:3251600,0.256113653900909)
--(axis cs:2451600,0.0462860213070182)
--(axis cs:1651600,0)
--(axis cs:851600,0)
--(axis cs:51600,0)
--cycle;

\addplot [line width=\linewidthtop, \top_color, mark=*, mark size=0, mark options={solid}]
table {%
51600 0
851600 0
1651600 0
2451600 0.0328840988075689
3251600 0.227555934057547
4051600 0.424245131233548
4851600 0.53148368964097
5651600 0.609337739142062
6451600 0.623026284064103
7251600 0.664899944817646
8051600 0.66346623134389
8851600 0.679114360941332
9651600 0.702238015943963
10451600 0.681161437958459
11251600 0.700190501828354
12051600 0.70981422843763
12851600 0.725573021601705
13651600 0.685837179962138
14451600 0.693287983809387
15251600 0.72407712525233
16051600 0.721072106776192
16851600 0.710832507765108
17651600 0.704663663675251
18451600 0.686727949872115
19251600 0.684741133500976
20051600 0.694577525812837
20851600 0.717326247954804
21651600 0.722348578646944
22451600 0.689981479654258
23251600 0.708912287312993
24051600 0.680017602095351
24851600 0.728173352600199
25651600 0.728479496263709
26451600 0.729411110888678
27251600 0.727701553631039
28051600 0.683398296626063
28851600 0.715744956045186
29651600 0.713868803621321
30451600 0.719005268308803
31251600 0.697070230793952
32051600 0.73298298696182
32851600 0.736630153460159
33651600 0.72981014042318
34451600 0.730539466380142
35251600 0.711808703938326
36051600 0.715253729011617
36851600 0.724478194883078
37651600 0.734355558839207
38451600 0.73113138924626
39651600 0.72322850970136
};

\end{axis}

\end{tikzpicture}

==> figure_and_table/emprical_result/hopper_jump.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%                 Hopper Jump Empirical
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\top_color{C0}
\def\tcp_color{C1}
\def\bbrl_color{C9}
\def\ppo_color{C2}
\def\t_ppo_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtop{1mm}
\def\linewidthothers{0.5mm}


\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white},
scaled x ticks=false,
% xticklabels={,0,1,2,3,4},
xticklabels={,0,0.5,1,1.5,2,2.5,3,3.5},
xlabel={Environment Interactions ($\times 10^6$)},
xmajorgrids,
xmin=-100000, xmax=3600000,
% xmin=-400000, xmax=20400000,
xtick style={color=black},
y grid style={white},
ylabel={Max Jump Height [m], IQM},
ymajorgrids,
ymin=1.47930475430663, ymax=1.95,
ytick style={color=black},
axis background/.style={fill=plot_background},
label style={font=\large},
tick label style={font=\large},
x axis line style={draw=none},
y axis line style={draw=none},
]

% \begin{axis}[
% legend cell align={left},
% legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204, at={(0.03,0.03)},  anchor=north west},
% tick align=outside,
% tick pos=left,
% x grid style={white},
% scaled x ticks=false,
% xticklabels={,0,1,2,3,4, 5},
% % xticklabels={,0,0.5,1,1.5,2, 2.5, 3},
% xlabel={Number Environment Interactions ($\times 10^7$)},
% xmajorgrids,
% % xmin=-2500000, xmax=42000000.05,
% % xmin=-1500000, xmax=31000000.05,
% xmin=-1500000, xmax=51000000.05,
% % xmin=-1000000, xmax=21000000,
% xtick style={color=black},
% y grid style={white},
% ylabel={Success Rate, IQM},
% ymajorgrids,
% % ymin=-0.05, ymax=1.05,
% ymin=-0.05, ymax=0.85,
% ytick style={color=black},
% axis background/.style={fill=plot_background},
% label style={font=\large},
% tick label style={font=\large},
% x axis line style={draw=none},
% y axis line style={draw=none},
% ]











%%%%%%%%%%%%%%%%%%%%%%%%% BBRL 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\bbrl_color, fill=\bbrl_color, opacity=0.2]
(axis cs:0,1.49968871932396)
--(axis cs:0,1.49968818296226)
--(axis cs:1680000,1.73474978477222)
--(axis cs:3360000,1.85205642250936)
--(axis cs:5040000,1.87637717724014)
--(axis cs:6720000,1.86969390781111)
--(axis cs:8416000,1.87258770719411)
--(axis cs:10096000,1.8632022054583)
--(axis cs:11776000,1.87045863558792)
% --(axis cs:13456000,1.8770182190747)
% --(axis cs:15136000,1.87161286098073)
% --(axis cs:16832000,1.8602959209252)
% --(axis cs:18512000,1.87270562035004)
% --(axis cs:20192000,1.86331701115814)
% --(axis cs:21872000,1.86989950987814)
% --(axis cs:23552000,1.87197573270659)
% --(axis cs:25248000,1.87962814458035)
% --(axis cs:26928000,1.87322635550573)
% --(axis cs:28608000,1.86984124206753)
% --(axis cs:30288000,1.87135430200675)
% --(axis cs:31984000,1.86984861573159)
% --(axis cs:31984000,1.88991742968488)
% --(axis cs:31984000,1.88991742968488)
% --(axis cs:30288000,1.88094914462872)
% --(axis cs:28608000,1.88415671685184)
% --(axis cs:26928000,1.88336189052745)
% --(axis cs:25248000,1.89079757904311)
% --(axis cs:23552000,1.88635641833837)
% --(axis cs:21872000,1.88371924551194)
% --(axis cs:20192000,1.87651900572879)
% --(axis cs:18512000,1.88202026627403)
% --(axis cs:16832000,1.87889843199419)
% --(axis cs:15136000,1.88982671050763)
% --(axis cs:13456000,1.88504872292134)
--(axis cs:11776000,1.88641519784824)
--(axis cs:10096000,1.88244852719871)
--(axis cs:8416000,1.88406308734317)
--(axis cs:6720000,1.88824928700825)
--(axis cs:5040000,1.88754682883883)
--(axis cs:3360000,1.86844682578831)
--(axis cs:1680000,1.76352331943784)
--(axis cs:0,1.49968871932396)
--cycle;


\addplot [line width=\linewidthothers, \bbrl_color, mark=*, mark size=0, mark options={solid}]
table {%
0 1.49968842471348
1680000 1.75193466849843
3360000 1.85983294732397
5040000 1.88239061851897
6720000 1.88101484311941
8416000 1.87761455956859
10096000 1.87634687629236
11776000 1.87851258759848
% 13456000 1.88081507709395
% 15136000 1.8839539539959
% 16832000 1.87032766787734
% 18512000 1.87725018970619
% 20192000 1.87141349109496
% 21872000 1.87750297413473
% 23552000 1.87885546046471
% 25248000 1.88687248896729
% 26928000 1.87778992745446
% 28608000 1.87706292186615
% 30288000 1.8756041489991
% 31984000 1.88023473325975
};

%%%%%%%%%%%%%%%%%%%%%%%%% PPO 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:35750,1.4996927450189)
--(axis cs:35750,1.49968520278592)
--(axis cs:528750,1.49973897738514)
--(axis cs:1089500,1.4996976495457)
--(axis cs:1727500,1.4996043836557)
--(axis cs:2288250,1.49954601201583)
--(axis cs:2905750,1.4995411200969)
--(axis cs:3475000,1.49955763460029)
--(axis cs:4051250,1.49956298741413)
--(axis cs:4686250,1.49956478909041)
--(axis cs:5265500,1.49957138743153)
--(axis cs:5906750,1.49957591876264)
--(axis cs:6492000,1.49956413409366)
--(axis cs:7138250,1.49958159689338)
--(axis cs:7727750,1.49955887384164)
--(axis cs:8318250,1.49956919919748)
--(axis cs:8968000,1.49957503469336)
--(axis cs:9558250,1.49957080436788)
--(axis cs:10205250,1.49957559177105)
--(axis cs:10796750,1.4995863324502)
--(axis cs:11446750,1.49957319987441)
--(axis cs:11446750,1.49966815210824)
--(axis cs:11446750,1.49966815210824)
--(axis cs:10796750,1.49967088229972)
--(axis cs:10205250,1.49966702630506)
--(axis cs:9558250,1.49967383284061)
--(axis cs:8968000,1.49966825318313)
--(axis cs:8318250,1.49967145827415)
--(axis cs:7727750,1.49965813568066)
--(axis cs:7138250,1.49966562690993)
--(axis cs:6492000,1.49964842158461)
--(axis cs:5906750,1.49966759988408)
--(axis cs:5265500,1.49966442024386)
--(axis cs:4686250,1.49965884094604)
--(axis cs:4051250,1.49968138974429)
--(axis cs:3475000,1.49966081444264)
--(axis cs:2905750,1.4996612225129)
--(axis cs:2288250,1.4996911999666)
--(axis cs:1727500,1.49971829846903)
--(axis cs:1089500,1.49980071695773)
--(axis cs:528750,1.49977555171524)
--(axis cs:35750,1.4996927450189)
--cycle;


\addplot [line width=\linewidthothers, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
35750 1.49968995807336
528750 1.49975671026768
1089500 1.49975212113541
1727500 1.49966804559331
2288250 1.49961033102159
2905750 1.49959168943377
3475000 1.4996057308958
4051250 1.49962537329707
4686250 1.4996146794648
5265500 1.4996221922534
5906750 1.49962316571227
6492000 1.49961218079397
7138250 1.49962811421698
7727750 1.49961319444441
8318250 1.49962652496102
8968000 1.49962718796235
9558250 1.49962679555601
10205250 1.49962982504848
10796750 1.49962721541573
11446750 1.49962513135383
};

%%%%%%%%%%%%%%%%%%%%%%%%% TRPL 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\t_ppo_color, fill=\t_ppo_color, opacity=0.2]
(axis cs:100000,1.50036288608454)
--(axis cs:100000,1.49965154575041)
--(axis cs:600000,1.49966980485058)
--(axis cs:1200000,1.49964393574611)
--(axis cs:1800000,1.49960969823382)
--(axis cs:2300000,1.49958301202102)
--(axis cs:2900000,1.49950932897529)
--(axis cs:3500000,1.49957415002682)
--(axis cs:4100000,1.49957121719848)
--(axis cs:4600000,1.49959397168921)
--(axis cs:5200000,1.49958527917029)
--(axis cs:5800000,1.49955814736425)
--(axis cs:6400000,1.49957104730144)
--(axis cs:6900000,1.49956327771667)
--(axis cs:7500000,1.49957622469013)
--(axis cs:8100000,1.49958861668398)
--(axis cs:8700000,1.49957949800366)
--(axis cs:9200000,1.49958011444282)
--(axis cs:9800000,1.49955184613443)
--(axis cs:10400000,1.49956262434188)
--(axis cs:11000000,1.49954043868366)
--(axis cs:11000000,1.49973196543532)
--(axis cs:11000000,1.49973196543532)
--(axis cs:10400000,1.4997606256756)
--(axis cs:9800000,1.49979312197811)
--(axis cs:9200000,1.50231404853212)
--(axis cs:8700000,1.50317558174463)
--(axis cs:8100000,1.50383302416794)
--(axis cs:7500000,1.50257934703615)
--(axis cs:6900000,1.51514180586646)
--(axis cs:6400000,1.51099342563422)
--(axis cs:5800000,1.50889249368823)
--(axis cs:5200000,1.5111572554437)
--(axis cs:4600000,1.49983775251775)
--(axis cs:4100000,1.50120515684093)
--(axis cs:3500000,1.49995742139703)
--(axis cs:2900000,1.49968458615893)
--(axis cs:2300000,1.50026700427347)
--(axis cs:1800000,1.49995257755694)
--(axis cs:1200000,1.50278640800129)
--(axis cs:600000,1.50003896623748)
--(axis cs:100000,1.50036288608454)
--cycle;


\addplot [line width=\linewidthothers, \t_ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
100000 1.49970187728228
600000 1.49969833003578
1200000 1.49969400426165
1800000 1.4996819576674
2300000 1.49966517512586
2900000 1.49960260003877
3500000 1.49962270047195
4100000 1.49964251378826
4600000 1.49965825692847
5200000 1.49969111341723
5800000 1.49967344634135
6400000 1.49967236487884
6900000 1.49964100044197
7500000 1.4996557002255
8100000 1.49966484791118
8700000 1.49965330762254
9200000 1.49966650496918
9800000 1.49964733382966
10400000 1.49962785073587
11000000 1.49962561089585
};

%%%%%%%%%%%%%%%%%%%%%%%%% SAC 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:47250,1.49968156246952)
--(axis cs:47250,1.4996762525219)
--(axis cs:625250,1.49970598980503)
--(axis cs:1235500,1.49967218350923)
--(axis cs:1848750,1.49964615593436)
--(axis cs:2463250,1.49964998514974)
--(axis cs:3086250,1.50031077038388)
--(axis cs:3707000,1.50093210863763)
--(axis cs:4332000,1.50145132360259)
--(axis cs:4956750,1.50579878358183)
--(axis cs:5596750,1.5067868776501)
--(axis cs:6231000,1.50523740687952)
--(axis cs:6872500,1.506482481709)
--(axis cs:7507500,1.49976636095994)
--(axis cs:8150250,1.50137722233436)
--(axis cs:8780500,1.50644973841241)
--(axis cs:9426000,1.50623206450877)
--(axis cs:10078750,1.50205195636352)
--(axis cs:10747000,1.50422728810358)
--(axis cs:11390500,1.49965632578472)
% --(axis cs:12045000,1.06870537846814)
% --(axis cs:12045000,1.6084778032127)
% --(axis cs:12045000,1.6084778032127)
--(axis cs:11390500,1.64931515616332)
--(axis cs:10747000,1.64085020091984)
--(axis cs:10078750,1.65934408531953)
--(axis cs:9426000,1.6492693159748)
--(axis cs:8780500,1.62938717875799)
--(axis cs:8150250,1.62797910287309)
--(axis cs:7507500,1.64260186047833)
--(axis cs:6872500,1.63772805217676)
--(axis cs:6231000,1.6120928439501)
--(axis cs:5596750,1.63550929724905)
--(axis cs:4956750,1.61503971822317)
--(axis cs:4332000,1.60966827327219)
--(axis cs:3707000,1.60138433526731)
--(axis cs:3086250,1.60494591190367)
--(axis cs:2463250,1.60457871956948)
--(axis cs:1848750,1.59237881632316)
--(axis cs:1235500,1.59196882416834)
--(axis cs:625250,1.55448166842581)
--(axis cs:47250,1.49968156246952)
--cycle;

\addplot [line width=\linewidthothers, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
47250 1.49967865174886
625250 1.50985783422658
1235500 1.52769863294809
1848750 1.53679403345403
2463250 1.53454210259291
3086250 1.5353435123513
3707000 1.53285647700948
4332000 1.54039313313192
4956750 1.54845440258445
5596750 1.55680045503533
6231000 1.54597802984179
6872500 1.56471789747262
7507500 1.56305090773615
8150250 1.55111381337573
8780500 1.55659872595236
9426000 1.56525959261212
10078750 1.56942188447807
10747000 1.56024154534392
11390500 1.57218086056772
% 12045000 1.52828809648519
};

%%%%%%%%%%%%%%%%%%%%%%%%% gSDE NEW! 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
% \path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
% (axis cs:28156,1.55919833822153)
% --(axis cs:28156,1.49956590076211)
% --(axis cs:252011.083984375,1.59862946483311)
% --(axis cs:946551.142660141,1.66966609240244)
% --(axis cs:1618809.72879459,1.73181794802287)
% --(axis cs:2042372.0192664,1.761734517448)
% --(axis cs:3032640.19678205,1.76776970253383)
% --(axis cs:3629163.88788748,1.79001723433462)
% --(axis cs:4089681.08078318,1.77595087832263)
% --(axis cs:4264894.36531326,1.80689493644719)
% --(axis cs:4747747.80428841,1.8125558433421)
% --(axis cs:5359649.4158245,1.81756510225862)
% --(axis cs:5891445.26719136,1.81447969669524)
% --(axis cs:6379641.86744843,1.8115578498091)
% --(axis cs:7502295.12692076,1.81613125206019)
% --(axis cs:7981893.47766301,1.81722939911254)
% --(axis cs:8723118.82555607,1.83322845704193)
% --(axis cs:9143739.57502496,1.8068493980086)
% --(axis cs:9412996.30385133,1.82098307023491)
% --(axis cs:9782265.98564829,1.8141683160426)
% --(axis cs:10162412.0817836,1.82417362049047)
% --(axis cs:10705229.0235174,1.83584800561836)
% --(axis cs:11522840.6474667,1.83204367218202)
% --(axis cs:11794434.2926245,1.83196970882256)
% --(axis cs:12102278.0684308,1.84562749401285)
% --(axis cs:12486785.1729184,1.84019717783614)
% --(axis cs:12783198.6348078,1.83828341655596)
% --(axis cs:13146226.9049168,1.83671951140219)
% --(axis cs:13374328.2638928,1.82398346977288)
% --(axis cs:13671010.7736952,1.84455958746867)
% --(axis cs:14521487.81806,1.82719186557178)
% --(axis cs:15062910.6560723,1.84250587699417)
% --(axis cs:15864563.6134414,1.8295771485138)
% --(axis cs:16185777.8052866,1.82324143338595)
% --(axis cs:16604701.0343763,1.83864634827571)
% --(axis cs:17159595.8476898,1.83173952664527)
% --(axis cs:17636817.7736445,1.83980469503317)
% --(axis cs:18235310.8542711,1.83125400041511)
% --(axis cs:18943402.7819468,1.83865291073929)
% --(axis cs:19356483.3679511,1.8406319590963)
% --(axis cs:19575334.6348555,1.8465341619669)
% --(axis cs:19954095.5728856,1.84890158419432)
% --(axis cs:20465304.9215266,1.84705016497656)
% --(axis cs:20710789.4481656,1.84428378996818)
% --(axis cs:21134767.3619258,1.8394755439797)
% --(axis cs:21426565.1175409,1.82554216844661)
% --(axis cs:21869500.4929486,1.83872283465126)
% --(axis cs:22904520.0600517,1.84595348337409)
% --(axis cs:24165094.853042,1.84083440363769)
% --(axis cs:24785527.6307159,1.84592260814605)
% --(axis cs:25401307.6761794,1.83105114834607)
% --(axis cs:25401307.6761794,1.8750395442897)
% --(axis cs:25401307.6761794,1.8750395442897)
% --(axis cs:24785527.6307159,1.88449188100091)
% --(axis cs:24165094.853042,1.87845056370416)
% --(axis cs:22904520.0600517,1.88728077269796)
% --(axis cs:21869500.4929486,1.8838015775776)
% --(axis cs:21426565.1175409,1.88259300005943)
% --(axis cs:21134767.3619258,1.88257951093281)
% --(axis cs:20710789.4481656,1.88668777887092)
% --(axis cs:20465304.9215266,1.88510880503567)
% --(axis cs:19954095.5728856,1.88437019017524)
% --(axis cs:19575334.6348555,1.8884418668051)
% --(axis cs:19356483.3679511,1.88030310602765)
% --(axis cs:18943402.7819468,1.8769720576123)
% --(axis cs:18235310.8542711,1.8671600033569)
% --(axis cs:17636817.7736445,1.88171357247877)
% --(axis cs:17159595.8476898,1.88348430481882)
% --(axis cs:16604701.0343763,1.88217968843136)
% --(axis cs:16185777.8052866,1.8844195648941)
% --(axis cs:15864563.6134414,1.87499992680306)
% --(axis cs:15062910.6560723,1.88149673220312)
% --(axis cs:14521487.81806,1.87355225164835)
% --(axis cs:13671010.7736952,1.88903038085487)
% --(axis cs:13374328.2638928,1.88658676959425)
% --(axis cs:13146226.9049168,1.88396774541759)
% --(axis cs:12783198.6348078,1.88694942170145)
% --(axis cs:12486785.1729184,1.87835942145816)
% --(axis cs:12102278.0684308,1.8826024017707)
% --(axis cs:11794434.2926245,1.88362930801969)
% --(axis cs:11522840.6474667,1.87661634737299)
% --(axis cs:10705229.0235174,1.88273589332416)
% --(axis cs:10162412.0817836,1.87342703361563)
% --(axis cs:9782265.98564829,1.86930766695787)
% --(axis cs:9412996.30385133,1.85915819399884)
% --(axis cs:9143739.57502496,1.86337616733218)
% --(axis cs:8723118.82555607,1.86693728604446)
% --(axis cs:7981893.47766301,1.87609095692248)
% --(axis cs:7502295.12692076,1.87225849542665)
% --(axis cs:6379641.86744843,1.86476794614714)
% --(axis cs:5891445.26719136,1.8699978514866)
% --(axis cs:5359649.4158245,1.87196726738215)
% --(axis cs:4747747.80428841,1.86191629258697)
% --(axis cs:4264894.36531326,1.86648570862718)
% --(axis cs:4089681.08078318,1.85200557101909)
% --(axis cs:3629163.88788748,1.85576655741952)
% --(axis cs:3032640.19678205,1.85289078405704)
% --(axis cs:2042372.0192664,1.84521820609181)
% --(axis cs:1618809.72879459,1.81288816799312)
% --(axis cs:946551.142660141,1.77300655156986)
% --(axis cs:252011.083984375,1.68703965348013)
% --(axis cs:28156,1.55919833822153)
% --cycle;

% \addplot [line width=\linewidthothers, \gsde_color, mark=*, mark size=0, mark options={solid}]
% table {%
% 28156 1.4996696329463
% 252011.083984375 1.63947733587432
% 946551.142660141 1.71660022637277
% 1618809.72879459 1.77105969630489
% 2042372.0192664 1.81356428455452
% 3032640.19678205 1.81353879664442
% 3629163.88788748 1.82940226338942
% 4089681.08078318 1.82521605098489
% 4264894.36531326 1.85146083525007
% 4747747.80428841 1.8530970631496
% 5359649.4158245 1.85705754079152
% 5891445.26719136 1.85049308311065
% 6379641.86744843 1.8436473600181
% 7502295.12692076 1.85260718730212
% 7981893.47766301 1.8525395011284
% 8723118.82555607 1.8557685196102
% 9143739.57502496 1.85189287402119
% 9412996.30385133 1.84656953222653
% 9782265.98564829 1.85386646969325
% 10162412.0817836 1.85570030534578
% 10705229.0235174 1.8666190142165
% 11522840.6474667 1.85990975187933
% 11794434.2926245 1.86941651221851
% 12102278.0684308 1.87255863704869
% 12486785.1729184 1.86891756392157
% 12783198.6348078 1.86972774178214
% 13146226.9049168 1.87007482326027
% 13374328.2638928 1.86104703176044
% 13671010.7736952 1.87161823523814
% 14521487.81806 1.85904190817597
% 15062910.6560723 1.8652606970409
% 15864563.6134414 1.85645901272501
% 16185777.8052866 1.85814780909717
% 16604701.0343763 1.86270889644596
% 17159595.8476898 1.85938988425989
% 17636817.7736445 1.86302661749419
% 18235310.8542711 1.85198123571716
% 18943402.7819468 1.86298714174353
% 19356483.3679511 1.86466702834248
% 19575334.6348555 1.87438335300928
% 19954095.5728856 1.87200452292532
% 20465304.9215266 1.86905852378198
% 20710789.4481656 1.86603464607878
% 21134767.3619258 1.86371434401284
% 21426565.1175409 1.86015485801475
% 21869500.4929486 1.86687724960499
% 22904520.0600517 1.87160561715149
% 24165094.853042 1.8627919447971
% 24785527.6307159 1.86890424616497
% 25401307.6761794 1.86175901266173
% };


%%%%%%%%%%%%%%%%%%%%%%%%% gSDE 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%

\path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
(axis cs:29873,1.51332848457786)
--(axis cs:29873,1.4997049233382)
--(axis cs:483703,1.58890052924962)
--(axis cs:1167300,1.59772808647204)
--(axis cs:1859026,1.71864977607611)
--(axis cs:2867811,1.77772521131916)
--(axis cs:4619510,1.77688364828437)
--(axis cs:5563959,1.82151057416041)
--(axis cs:6044903,1.79466449300689)
--(axis cs:6959319,1.81959794804539)
--(axis cs:7686036,1.80939784148589)
--(axis cs:8327620,1.82959396888959)
--(axis cs:9067308,1.81478397069645)
--(axis cs:10281540,1.85698197799125)
--(axis cs:11323018,1.82521642666811)
--(axis cs:12141442,1.83914745989994)
--(axis cs:13585947,1.85234140432353)
--(axis cs:14829714,1.83949693286108)
--(axis cs:15388962,1.82533022743621)
--(axis cs:16385654,1.8577490208151)
--(axis cs:17688556,1.84196229925134)
--(axis cs:17688556,1.93565492381656)
--(axis cs:17688556,1.93565492381656)
--(axis cs:16385654,1.93798065160698)
--(axis cs:15388962,1.9283358733388)
--(axis cs:14829714,1.89503720958036)
--(axis cs:13585947,1.93248261386272)
--(axis cs:12141442,1.93325965889671)
--(axis cs:11323018,1.90596301433715)
--(axis cs:10281540,1.92221608366243)
--(axis cs:9067308,1.91953178897709)
--(axis cs:8327620,1.91061807686162)
--(axis cs:7686036,1.88785855273718)
--(axis cs:6959319,1.87914449521562)
--(axis cs:6044903,1.89206170841609)
--(axis cs:5563959,1.89834849161985)
--(axis cs:4619510,1.87971727258929)
--(axis cs:2867811,1.90591024845587)
--(axis cs:1859026,1.83801185928092)
--(axis cs:1167300,1.79907909824647)
--(axis cs:483703,1.79905554804865)
--(axis cs:29873,1.51332848457786)
--cycle;

\addplot [line width=\linewidthothers, \gsde_color, mark=*, mark size=0, mark options={solid}]
table {%
29873 1.4997280984083
483703 1.70530227729298
1167300 1.70327326918578
1859026 1.79149599337401
2867811 1.84928001491009
4619510 1.83561358441986
5563959 1.86263038541155
6044903 1.85124123461123
6959319 1.84689343979547
7686036 1.84745203401063
8327620 1.87214962264017
9067308 1.87534949432792
10281540 1.88959018448315
11323018 1.85885799884752
12141442 1.89162534452776
13585947 1.89348952387468
14829714 1.86247988271471
15388962 1.88011076899669
16385654 1.90197406220192
17688556 1.88834372358116
};



%%%%%%%%%%%%%%%%%%%%%%%%% PINK 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:0,1.49968156970008)
--(axis cs:0,1.49965236399292)
--(axis cs:200000,1.50306419906251)
--(axis cs:400000,1.50718980218061)
--(axis cs:600000,1.51118958363457)
--(axis cs:800000,1.51381294193222)
--(axis cs:1000000,1.51552056173732)
--(axis cs:1200000,1.51356527366527)
--(axis cs:1400000,1.51301364655777)
--(axis cs:1600000,1.51642291414391)
--(axis cs:1800000,1.5086369839295)
--(axis cs:2000000,1.51231085947047)
--(axis cs:2200000,1.50583266414096)
--(axis cs:2400000,1.50430718567583)
--(axis cs:2600000,1.50628736857663)
--(axis cs:2800000,1.50618612524741)
--(axis cs:3000000,1.50536930992585)
--(axis cs:3200000,1.50444428379115)
--(axis cs:3400000,1.50362225405916)
--(axis cs:3600000,1.50205229970135)
--(axis cs:3800000,1.50226322658049)
--(axis cs:4000000,1.50295966525067)
--(axis cs:4200000,1.5033677621813)
--(axis cs:4400000,1.50251446869618)
--(axis cs:4600000,1.50315606829683)
--(axis cs:4800000,1.50188720290899)
--(axis cs:5000000,1.50229981630308)
--(axis cs:5200000,1.50174386699414)
--(axis cs:5400000,1.50144017622012)
--(axis cs:5600000,1.50212606566226)
--(axis cs:5800000,1.50158017176062)
--(axis cs:6000000,1.50207489537691)
--(axis cs:6200000,1.50181114506929)
--(axis cs:6400000,1.50177651687219)
--(axis cs:6600000,1.50083550524264)
--(axis cs:6800000,1.50107047865314)
--(axis cs:7000000,1.50137442912756)
--(axis cs:7200000,1.50083715576403)
--(axis cs:7400000,1.50049529510413)
--(axis cs:7600000,1.50084326875766)
--(axis cs:7800000,1.50037466933897)
--(axis cs:8000000,1.50021692263503)
--(axis cs:8200000,1.49990279597577)
--(axis cs:8400000,1.49979816459294)
--(axis cs:8600000,1.49979571093433)
--(axis cs:8800000,1.49973128209079)
--(axis cs:9000000,1.4997291723715)
--(axis cs:9200000,1.49973373262615)
--(axis cs:9400000,1.499732163007)
--(axis cs:9600000,1.49972424782207)
--(axis cs:9790000,1.4997318906049)
--(axis cs:9980000,1.49974337133675)
--(axis cs:9980000,1.64518567489559)
--(axis cs:9980000,1.64518567489559)
--(axis cs:9790000,1.64998666810219)
--(axis cs:9600000,1.64587167309986)
--(axis cs:9400000,1.6443896751563)
--(axis cs:9200000,1.64424423360234)
--(axis cs:9000000,1.64240427661624)
--(axis cs:8800000,1.64035117494639)
--(axis cs:8600000,1.64549367085401)
--(axis cs:8400000,1.64381039885933)
--(axis cs:8200000,1.6486831305928)
--(axis cs:8000000,1.64466625216603)
--(axis cs:7800000,1.64683533697721)
--(axis cs:7600000,1.64743237865794)
--(axis cs:7400000,1.64683836164096)
--(axis cs:7200000,1.64690298157563)
--(axis cs:7000000,1.64394343167088)
--(axis cs:6800000,1.65108992199721)
--(axis cs:6600000,1.65015812669834)
--(axis cs:6400000,1.65360813274508)
--(axis cs:6200000,1.6496220220979)
--(axis cs:6000000,1.64628814268493)
--(axis cs:5800000,1.64278915597987)
--(axis cs:5600000,1.64783593501471)
--(axis cs:5400000,1.64628212296427)
--(axis cs:5200000,1.6465013956317)
--(axis cs:5000000,1.65071604704036)
--(axis cs:4800000,1.65202402586183)
--(axis cs:4600000,1.64756005448459)
--(axis cs:4400000,1.65265203410483)
--(axis cs:4200000,1.65116580686452)
--(axis cs:4000000,1.64711547585222)
--(axis cs:3800000,1.64630966979646)
--(axis cs:3600000,1.64741280717466)
--(axis cs:3400000,1.64875837575001)
--(axis cs:3200000,1.65182092329157)
--(axis cs:3000000,1.65106187276593)
--(axis cs:2800000,1.64580744068782)
--(axis cs:2600000,1.64585478201608)
--(axis cs:2400000,1.64250358078533)
--(axis cs:2200000,1.63883498453514)
--(axis cs:2000000,1.63625470269248)
--(axis cs:1800000,1.63747493740955)
--(axis cs:1600000,1.64856728997677)
--(axis cs:1400000,1.6333683887443)
--(axis cs:1200000,1.62699856663101)
--(axis cs:1000000,1.62923367061669)
--(axis cs:800000,1.62345740277722)
--(axis cs:600000,1.6231810147125)
--(axis cs:400000,1.61774616311823)
--(axis cs:200000,1.58223301660173)
--(axis cs:0,1.49968156970008)
--cycle;

\addplot [line width=\linewidthothers, \pink_color, mark=*, mark size=0, mark options={solid}]
table {%
0 1.49966830099064
200000 1.53683617708222
400000 1.55777740975055
600000 1.56349747616779
800000 1.56393453316005
1000000 1.56792442323593
1200000 1.56530260041243
1400000 1.56831460724838
1600000 1.5771549507401
1800000 1.56765232719968
2000000 1.56784211054739
2200000 1.56741540391981
2400000 1.56844470610537
2600000 1.57234564261994
2800000 1.57001464997381
3000000 1.57393803540417
3200000 1.57424807676512
3400000 1.57370409786704
3600000 1.5702883403586
3800000 1.57168819702974
4000000 1.57323803411049
4200000 1.57438711400647
4400000 1.57357883443622
4600000 1.57043990785357
4800000 1.57269468821715
5000000 1.57331398419707
5200000 1.57041436208779
5400000 1.57131072771914
5600000 1.57168989435778
5800000 1.56966242172417
6000000 1.56885438756982
6200000 1.57235844927467
6400000 1.57326467856787
6600000 1.57171152399656
6800000 1.57372140716143
7000000 1.56820131576652
7200000 1.57137011946568
7400000 1.56877039292361
7600000 1.57201870204826
7800000 1.57065768424546
8000000 1.56943498371005
8200000 1.56971969065231
8400000 1.56996414908568
8600000 1.56915762162457
8800000 1.56578952501457
9000000 1.56746786475548
9200000 1.57000695133396
9400000 1.57028733742616
9600000 1.56992968251367
9790000 1.57285356212427
9980000 1.57084369600749
};


%%%%%%%%%%%%%%%%%%%%%%%%% TCP 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:16000,1.49968956570909)
--(axis cs:16000,1.49968672829274)
--(axis cs:416000,1.63081012022333)
--(axis cs:1216000,1.80943411065197)
--(axis cs:1616000,1.82221337037546)
--(axis cs:2416000,1.84689619623121)
--(axis cs:2816000,1.86439625214729)
--(axis cs:3616000,1.87196644389003)
--(axis cs:4016000,1.86274406412115)
--(axis cs:4816000,1.87448793202699)
--(axis cs:5216000,1.88280673434501)
--(axis cs:6016000,1.87154277717749)
--(axis cs:6416000,1.8687465195625)
--(axis cs:7216000,1.87712291270767)
--(axis cs:7616000,1.85584122375682)
--(axis cs:8416000,1.87509143854797)
--(axis cs:8816000,1.85960504141913)
--(axis cs:9616000,1.87548696875269)
--(axis cs:10016000,1.86319918950681)
--(axis cs:10816000,1.85510743624048)
--(axis cs:11616000,1.85050622420852)
--(axis cs:11616000,1.88935536154498)
--(axis cs:11616000,1.88935536154498)
--(axis cs:10816000,1.89194717968417)
--(axis cs:10016000,1.89475366145563)
--(axis cs:9616000,1.90334467534963)
--(axis cs:8816000,1.89311106114368)
--(axis cs:8416000,1.90427386237895)
--(axis cs:7616000,1.89255916841559)
--(axis cs:7216000,1.90464827927268)
--(axis cs:6416000,1.89716000897564)
--(axis cs:6016000,1.90183310114026)
--(axis cs:5216000,1.90732620801502)
--(axis cs:4816000,1.89966627250504)
--(axis cs:4016000,1.89742101919045)
--(axis cs:3616000,1.90368227846527)
--(axis cs:2816000,1.89275506283667)
--(axis cs:2416000,1.88656981430035)
--(axis cs:1616000,1.88244985971156)
--(axis cs:1216000,1.86482136178352)
--(axis cs:416000,1.72410868391646)
--(axis cs:16000,1.49968956570909)
--cycle;

\addplot [line width=\linewidthothers, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
16000 1.4996882043619
416000 1.69022212237925
1216000 1.84592018229835
1616000 1.86479280853513
2416000 1.87326460293763
2816000 1.87986879634876
3616000 1.89078761985976
4016000 1.88506093625946
4816000 1.89119745396328
5216000 1.89985642356645
6016000 1.89243179556766
6416000 1.88826135713139
7216000 1.89400020239711
7616000 1.88117021784105
8416000 1.8938302174548
8816000 1.88436916496843
9616000 1.8937065897826
10016000 1.88322105120638
10816000 1.87795357486705
11616000 1.87710596610043
};



%%%%%%%%%%%%%%%%%%%%%%%%%%   TOP-ERL  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\top_color, fill=\top_color, opacity=0.2]
(axis cs:64250,1.49968886375427)
--(axis cs:64250,1.49968868494034)
--(axis cs:239250,1.49968218803406)
--(axis cs:439250,1.604132771492)
--(axis cs:639250,1.72847294807434)
--(axis cs:839250,1.79657074809074)
--(axis cs:1039250,1.84815958142281)
--(axis cs:1239250,1.87832689285278)
--(axis cs:1414250,1.89083462953568)
--(axis cs:1614250,1.89020332694054)
--(axis cs:1814250,1.89658671617508)
--(axis cs:2014250,1.8955312371254)
--(axis cs:2214250,1.8866668343544)
--(axis cs:2414250,1.90170866250992)
--(axis cs:2589250,1.90215766429901)
--(axis cs:2789250,1.89209327101707)
--(axis cs:2989250,1.89871805906296)
--(axis cs:3189250,1.90920606255531)
--(axis cs:3389250,1.90937104821205)
--(axis cs:3589250,1.90647929906845)
--(axis cs:3789250,1.89813056588173)
--(axis cs:3789250,1.90893706679344)
--(axis cs:3789250,1.90893706679344)
--(axis cs:3589250,1.91880548000336)
--(axis cs:3389250,1.91967511177063)
--(axis cs:3189250,1.91748422384262)
--(axis cs:2989250,1.91096073389053)
--(axis cs:2789250,1.90772169828415)
--(axis cs:2589250,1.91362157911062)
--(axis cs:2414250,1.91524821519852)
--(axis cs:2214250,1.90708470344543)
--(axis cs:2014250,1.91130479350686)
--(axis cs:1814250,1.91439861059189)
--(axis cs:1614250,1.90963890776038)
--(axis cs:1414250,1.91167631745338)
--(axis cs:1239250,1.91102302074432)
--(axis cs:1039250,1.89093202352524)
--(axis cs:839250,1.82766476273537)
--(axis cs:639250,1.73927068710327)
--(axis cs:439250,1.65738555788994)
--(axis cs:239250,1.49968507885933)
--(axis cs:64250,1.49968886375427)
--cycle;



\addplot [line width=\linewidthtop, \top_color, mark=*, mark size=0, mark options={solid}]
table {%
64250 1.49968880414963
239250 1.49968340992928
439250 1.63937455415726
639250 1.73477530479431
839250 1.81988361477852
1039250 1.87955272197723
1239250 1.90663459897041
1414250 1.90971845388412
1614250 1.90744030475616
1814250 1.91140869259834
2014250 1.9084939956665
2214250 1.90254938602448
2414250 1.91259890794754
2589250 1.91118454933167
2789250 1.90386742353439
2989250 1.90760669112206
3189250 1.91542106866837
3389250 1.91612541675568
3589250 1.91356393694878
3789250 1.90383169054985
};


\end{axis}

\end{tikzpicture}


==> figure_and_table/emprical_result/legend.tex <==
\begin{tikzpicture} 
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=-1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]
    \addlegendimage{C0, line width=\linewidthtcp}
    \addlegendentry{\mname (ours)};    
    \addlegendimage{C1, line width=\linewidthothers}
    \addlegendentry{\acrshort{tcp}};
    \addlegendimage{C9, line width=\linewidthothers}
    \addlegendentry{\acrshort{bbrl}};
    \addlegendimage{C2, line width=\linewidthothers}
    \addlegendentry{\acrshort{ppo}};
    \addlegendimage{C3, line width=\linewidthothers}
    \addlegendentry{\tppo};
    \addlegendimage{C5, line width=\linewidthothers}
    \addlegendentry{\acrshort{gsde}};
    \addlegendimage{C4, line width=\linewidthothers}
    \addlegendentry{\acrshort{sac}};    
    \addlegendimage{C6, line width=\linewidthothers}
    \addlegendentry{\acrshort{pink}};
        
    \end{axis}
\end{tikzpicture}

==> figure_and_table/emprical_result/metaworld_sample.tex <==
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
%                Metaworld Empirical
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\top_color{C0}
\def\tcp_color{C1}
\def\bbrl_color{C9}
\def\ppo_color{C2}
\def\t_ppo_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtop{1mm}
\def\linewidthothers{0.5mm}

\begin{axis}
[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={white},
scaled x ticks=false,
xticklabels={,0,0.5,1,1.5,2},
xlabel={Environment Interactions ($\times 10^7$)},
xmajorgrids,
% xmin=-1000000, xmax=41012000,
xmin=-1000000, xmax=21012000,
xtick style={color=black},
y grid style={white},
ylabel={Success Rate, IQM},
ymajorgrids,
ymin=0.35, ymax=1.05,
ytick style={color=black},
axis background/.style={fill=plot_background},
label style={font=\large},
tick label style={font=\large},
x axis line style={draw=none},
y axis line style={draw=none},
]


%%%%%%%%%%%%%% TCP 20 Seeds %%%%%%%%%%%%%%
\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:8000,0)
--(axis cs:8000,0)
--(axis cs:3008000,0.459125)
--(axis cs:6208000,0.687125)
--(axis cs:9408000,0.841)
--(axis cs:12608000,0.919875)
--(axis cs:15808000,0.946125)
--(axis cs:19008000,0.963746875)
--(axis cs:22208000,0.977125)
--(axis cs:25408000,0.98475)
--(axis cs:28608000,0.983375)
--(axis cs:31808000,0.985625)
--(axis cs:35008000,0.978125)
--(axis cs:38208000,0.982875)
--(axis cs:41408000,0.9825)
--(axis cs:44608000,0.988625)
--(axis cs:47808000,0.98825)
--(axis cs:51008000,0.981625)
--(axis cs:54208000,0.986)
--(axis cs:57408000,0.986875)
--(axis cs:60608000,0.985875)
--(axis cs:60608000,0.9935)
--(axis cs:60608000,0.9935)
--(axis cs:57408000,0.994125)
--(axis cs:54208000,0.99325)
--(axis cs:51008000,0.989125)
--(axis cs:47808000,0.995375)
--(axis cs:44608000,0.995875)
--(axis cs:41408000,0.99)
--(axis cs:38208000,0.9905)
--(axis cs:35008000,0.987875)
--(axis cs:31808000,0.99325)
--(axis cs:28608000,0.991)
--(axis cs:25408000,0.992875)
--(axis cs:22208000,0.988125)
--(axis cs:19008000,0.98025)
--(axis cs:15808000,0.9745)
--(axis cs:12608000,0.960625)
--(axis cs:9408000,0.904375)
--(axis cs:6208000,0.792375)
--(axis cs:3008000,0.57125)
--(axis cs:8000,0)
--cycle;

\addplot [line width=\linewidthothers, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
8000 0
3008000 0.51525
6208000 0.74
9408000 0.875375
12608000 0.94175
15808000 0.963125
19008000 0.973375
22208000 0.98375
25408000 0.98925
28608000 0.98725
31808000 0.9895
35008000 0.98425
38208000 0.986875
41408000 0.98625
44608000 0.99225
47808000 0.99175
51008000 0.985375
54208000 0.98975
57408000 0.9905
60608000 0.98975
};

%%%%%%%%%%%%%%%%% PPO %%%%%%%%%%%%%%%%%
\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
% removed after 60M samples
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1638400,0.468168421052632)
--(axis cs:3276800,0.69183298245614)
--(axis cs:4915200,0.778182335526316)
--(axis cs:6553600,0.818580646198831)
--(axis cs:8192000,0.832787973684211)
--(axis cs:9830400,0.835387720760234)
--(axis cs:11468800,0.826697726328689)
--(axis cs:13107200,0.839031408023736)
--(axis cs:14745600,0.835226814155487)
--(axis cs:16384000,0.834370504815962)
--(axis cs:18022400,0.830095469341245)
--(axis cs:19660800,0.840157306501548)
--(axis cs:21299200,0.840023851393189)
--(axis cs:22937600,0.84480761631407)
--(axis cs:24576000,0.835523104618163)
--(axis cs:26214400,0.833989547987616)
--(axis cs:27852800,0.842478814069487)
--(axis cs:29491200,0.832776669225146)
--(axis cs:31129600,0.821613596491228)
--(axis cs:32768000,0.81430931755246)
--(axis cs:34406400,0.806732213966288)
--(axis cs:36044800,0.819968247985159)
--(axis cs:37683200,0.815765680801268)
--(axis cs:39321600,0.826026442921028)
--(axis cs:40960000,0.812478077516094)
--(axis cs:42598400,0.813185543819721)
--(axis cs:44236800,0.818765999840287)
--(axis cs:45875200,0.82738344410659)
--(axis cs:47513600,0.820765897768318)
--(axis cs:49152000,0.815562492668559)
--(axis cs:50790400,0.81212554727505)
--(axis cs:52428800,0.814960834743108)
--(axis cs:54067200,0.808573657867094)
--(axis cs:55705600,0.801811119628114)
--(axis cs:57344000,0.806944642436361)
--(axis cs:58982400,0.806800217793258)
--(axis cs:60020800,0.812897659507224)
--(axis cs:60020800,0.855728499419505)
--(axis cs:58982400,0.851088281067251)
--(axis cs:57344000,0.851350840213278)
--(axis cs:55705600,0.846061077838592)
--(axis cs:54067200,0.852306012350115)
--(axis cs:52428800,0.855928461398595)
--(axis cs:50790400,0.851354865417219)
--(axis cs:49152000,0.859762544053148)
--(axis cs:47513600,0.86014942588395)
--(axis cs:45875200,0.864419682054401)
--(axis cs:44236800,0.860218381916802)
--(axis cs:42598400,0.851845672106123)
--(axis cs:40960000,0.854415197184137)
--(axis cs:39321600,0.868503958818615)
--(axis cs:37683200,0.855870659479581)
--(axis cs:36044800,0.861580615042508)
--(axis cs:34406400,0.851798286549708)
--(axis cs:32768000,0.857476062972996)
--(axis cs:31129600,0.864240912280702)
--(axis cs:29491200,0.875180069809942)
--(axis cs:27852800,0.880866498968008)
--(axis cs:26214400,0.873946708462332)
--(axis cs:24576000,0.876108354833161)
--(axis cs:22937600,0.886302900326797)
--(axis cs:21299200,0.883717578947369)
--(axis cs:19660800,0.880377977812178)
--(axis cs:18022400,0.871606136007912)
--(axis cs:16384000,0.879360852855177)
--(axis cs:14745600,0.877021178362573)
--(axis cs:13107200,0.88056018249054)
--(axis cs:11468800,0.873009074109907)
--(axis cs:9830400,0.882814541666667)
--(axis cs:8192000,0.883401096491228)
--(axis cs:6553600,0.87127598245614)
--(axis cs:4915200,0.84395846125731)
--(axis cs:3276800,0.756958355263158)
--(axis cs:1638400,0.526537631578947)
--(axis cs:0,0)
--cycle;

\addplot [line width=\linewidthothers, \ppo_color, mark=*, mark size=0, mark options={solid}]
% removed after 60M samples
table {%
0 0
1638400 0.496968421052632
3276800 0.724806432748538
4915200 0.812263742690059
6553600 0.847197660818714
8192000 0.860414035087719
9830400 0.860820261437909
11468800 0.851340540075679
13107200 0.861282413140695
14745600 0.856919831441349
16384000 0.857382318541452
18022400 0.851665875472996
19660800 0.86140701754386
21299200 0.862810990712074
22937600 0.866576848985208
24576000 0.857320639834881
26214400 0.856167926556588
27852800 0.86279090127279
29491200 0.855824674922601
31129600 0.844543859649123
32768000 0.837244427244582
34406400 0.829768851049192
36044800 0.842023165757531
37683200 0.836431780431471
39321600 0.848948913951546
40960000 0.835067841171556
42598400 0.83395406899602
44236800 0.841332323455698
45875200 0.847124954543221
47513600 0.841569342473832
49152000 0.839487994496044
50790400 0.832488598948351
52428800 0.83636512605042
54067200 0.831498582239913
55705600 0.824716794437073
57344000 0.829731114551084
58982400 0.829570588235294
60020800 0.835893309253526
};
% \addlegendentry{PPO}

%%%%%%%%%%%%%%%%%% BBRL ProDMP %%%%%%%%%%%%%%%%%%%
\path [draw=\bbrl_color, fill=\bbrl_color, opacity=0.2]
(axis cs:8000,0)
--(axis cs:8000,0)
--(axis cs:3008000,0.26975)
--(axis cs:6208000,0.491625)
--(axis cs:9408000,0.7045)
--(axis cs:12408000,0.793121875)
--(axis cs:15608000,0.85049375)
--(axis cs:18808000,0.8735)
--(axis cs:22008000,0.889246875)
--(axis cs:25008000,0.909121875)
--(axis cs:28208000,0.919)
--(axis cs:31408000,0.91975)
--(axis cs:34608000,0.9155)
--(axis cs:37608000,0.921621875)
--(axis cs:40808000,0.9255)
--(axis cs:44008000,0.925125)
--(axis cs:47208000,0.919625)
--(axis cs:50208000,0.926621875)
--(axis cs:53408000,0.920246875)
--(axis cs:56608000,0.919125)
--(axis cs:59808000,0.925)
--(axis cs:59808000,0.953625)
--(axis cs:59808000,0.953625)
--(axis cs:56608000,0.954375)
--(axis cs:53408000,0.951)
--(axis cs:50208000,0.9555)
--(axis cs:47208000,0.953003125)
--(axis cs:44008000,0.9555)
--(axis cs:40808000,0.9555)
--(axis cs:37608000,0.953878125)
--(axis cs:34608000,0.95)
--(axis cs:31408000,0.953003125)
--(axis cs:28208000,0.955128125)
--(axis cs:25008000,0.949375)
--(axis cs:22008000,0.93625)
--(axis cs:18808000,0.933125)
--(axis cs:15608000,0.914375)
--(axis cs:12408000,0.871375)
--(axis cs:9408000,0.791753125)
--(axis cs:6208000,0.59875625)
--(axis cs:3008000,0.375375)
--(axis cs:8000,0)
--cycle;

\addplot [line width=\linewidthothers, \bbrl_color,  mark=*, mark size=0, mark options={solid}]
table {%
8000 0
3008000 0.322625
6208000 0.545625
9408000 0.75175
12408000 0.836375
15608000 0.88575
18808000 0.90625
22008000 0.915125
25008000 0.93175
28208000 0.939
31408000 0.939125
34608000 0.934875
37608000 0.94025
40808000 0.942
44008000 0.941875
47208000 0.938875
50208000 0.9425
53408000 0.93725
56608000 0.93925
59808000 0.941
};

%%%%%%%%%%%%%%%%%% TRPL %%%%%%%%%%%%%%%%%%%
% \path [draw=\trpl_color, fill=\trpl_color, opacity=0.2]
% (axis cs:0,0)
% --(axis cs:0,0)
% --(axis cs:1600000,0.4576)
% --(axis cs:3200000,0.656)
% --(axis cs:4800000,0.758595)
% --(axis cs:6400000,0.8152)
% --(axis cs:8000000,0.859195)
% --(axis cs:9600000,0.882795)
% --(axis cs:11200000,0.9018)
% --(axis cs:12800000,0.903595)
% --(axis cs:14400000,0.904795)
% --(axis cs:16000000,0.914595)
% --(axis cs:17600000,0.9176)
% --(axis cs:19200000,0.9166)
% --(axis cs:20800000,0.926195)
% --(axis cs:22400000,0.9134)
% --(axis cs:24000000,0.9288)
% --(axis cs:25600000,0.9226)
% --(axis cs:27200000,0.9214)
% --(axis cs:28800000,0.9198)
% --(axis cs:30400000,0.9172)
% --(axis cs:32000000,0.9228)
% --(axis cs:33600000,0.931)
% --(axis cs:35200000,0.9318)
% --(axis cs:36800000,0.9262)
% --(axis cs:38400000,0.9268)
% --(axis cs:40000000,0.9296)
% --(axis cs:41600000,0.921)
% --(axis cs:43200000,0.9292)
% --(axis cs:44800000,0.9194)
% --(axis cs:46400000,0.9148)
% --(axis cs:48000000,0.9162)
% --(axis cs:49600000,0.9246)
% --(axis cs:51200000,0.9142)
% --(axis cs:52800000,0.9202)
% --(axis cs:54400000,0.9272)
% --(axis cs:56000000,0.919)
% --(axis cs:57600000,0.9176)
% --(axis cs:59200000,0.9154)
% --(axis cs:59200000,0.9438)
% --(axis cs:59200000,0.9438)
% --(axis cs:57600000,0.9438)
% --(axis cs:56000000,0.945)
% --(axis cs:54400000,0.9536)
% --(axis cs:52800000,0.9468)
% --(axis cs:51200000,0.9422)
% --(axis cs:49600000,0.9482)
% --(axis cs:48000000,0.9424)
% --(axis cs:46400000,0.942005)
% --(axis cs:44800000,0.946205)
% --(axis cs:43200000,0.9524)
% --(axis cs:41600000,0.9484)
% --(axis cs:40000000,0.9554)
% --(axis cs:38400000,0.953)
% --(axis cs:36800000,0.9522)
% --(axis cs:35200000,0.9558)
% --(axis cs:33600000,0.9564)
% --(axis cs:32000000,0.9488)
% --(axis cs:30400000,0.9442)
% --(axis cs:28800000,0.9452)
% --(axis cs:27200000,0.947)
% --(axis cs:25600000,0.9496)
% --(axis cs:24000000,0.9534)
% --(axis cs:22400000,0.9428)
% --(axis cs:20800000,0.952805)
% --(axis cs:19200000,0.9434)
% --(axis cs:17600000,0.9444)
% --(axis cs:16000000,0.9432)
% --(axis cs:14400000,0.935)
% --(axis cs:12800000,0.9352)
% --(axis cs:11200000,0.9336)
% --(axis cs:9600000,0.9188)
% --(axis cs:8000000,0.8974)
% --(axis cs:6400000,0.864605)
% --(axis cs:4800000,0.8092)
% --(axis cs:3200000,0.7116)
% --(axis cs:1600000,0.5096)
% --(axis cs:0,0)
% --cycle;

% \addplot [line width=\linewidthothers, \trpl_color, mark=*, mark size=0, mark options={solid}]
% table {%
% 0 0
% 1600000 0.4832
% 3200000 0.684
% 4800000 0.785
% 6400000 0.841
% 8000000 0.8798
% 9600000 0.9026
% 11200000 0.92
% 12800000 0.9208
% 14400000 0.9206
% 16000000 0.9296
% 17600000 0.9326
% 19200000 0.931
% 20800000 0.9412
% 22400000 0.9298
% 24000000 0.9424
% 25600000 0.9374
% 27200000 0.9354
% 28800000 0.9334
% 30400000 0.932
% 32000000 0.9376
% 33600000 0.9452
% 35200000 0.9446
% 36800000 0.9408
% 38400000 0.9414
% 40000000 0.944
% 41600000 0.936
% 43200000 0.9412
% 44800000 0.934
% 46400000 0.9294
% 48000000 0.9308
% 49600000 0.9374
% 51200000 0.9292
% 52800000 0.935
% 54400000 0.9422
% 56000000 0.9334
% 57600000 0.932
% 59200000 0.93
% };
% \addlegendentry{TRPL}
%%%%%%%%%%%%%%%% T-PPO %%%%%%%%%%%%%%%%%%%%%
\path [draw=\t_ppo_color, fill=\t_ppo_color, opacity=0.2]
(axis cs:190000,0.0075)
--(axis cs:190000,0.00144736842105263)
--(axis cs:1330000,0.0330982718054485)
--(axis cs:2470000,0.136954272711771)
--(axis cs:3610000,0.333425442813539)
--(axis cs:4940000,0.426420431817548)
--(axis cs:6080000,0.489798548124256)
--(axis cs:7220000,0.532179551850143)
--(axis cs:8360000,0.577198819933039)
--(axis cs:9690000,0.608240569448944)
--(axis cs:10830000,0.613607159299859)
--(axis cs:11970000,0.633840847515661)
--(axis cs:13110000,0.656635229178732)
--(axis cs:14440000,0.649335969226202)
--(axis cs:15580000,0.680753851031977)
--(axis cs:16720000,0.692196624537321)
--(axis cs:17860000,0.705266221744475)
--(axis cs:19190000,0.722112398767031)
--(axis cs:20330000,0.720869648065459)
--(axis cs:21470000,0.743808458021011)
--(axis cs:22800000,0.724054017651819)
--(axis cs:22800000,0.872660557053309)
--(axis cs:22800000,0.872660557053309)
--(axis cs:21470000,0.889973033904091)
--(axis cs:20330000,0.861599239636853)
--(axis cs:19190000,0.877765410571302)
--(axis cs:17860000,0.877998316520696)
--(axis cs:16720000,0.85809768899973)
--(axis cs:15580000,0.851899807146528)
--(axis cs:14440000,0.836024404542853)
--(axis cs:13110000,0.839733464818191)
--(axis cs:11970000,0.822310857787838)
--(axis cs:10830000,0.802608029754569)
--(axis cs:9690000,0.813035407124764)
--(axis cs:8360000,0.775702240526824)
--(axis cs:7220000,0.747038100916569)
--(axis cs:6080000,0.7080777514189)
--(axis cs:4940000,0.650682330032189)
--(axis cs:3610000,0.541213984612682)
--(axis cs:2470000,0.303077742378906)
--(axis cs:1330000,0.119723018542926)
--(axis cs:190000,0.0075)
--cycle;

\addplot [line width=\linewidthothers, \t_ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
190000 0.00368421052631579
1330000 0.0678871365327254
2470000 0.210955124505941
3610000 0.43578727190746
4940000 0.539502653370557
6080000 0.598498952851139
7220000 0.645491293196719
8360000 0.684179285298213
9690000 0.718563649730813
10830000 0.715719807004102
11970000 0.737242784143867
13110000 0.764375215834347
14440000 0.755258408636243
15580000 0.777916893443144
16720000 0.788251104728616
17860000 0.808354612015795
19190000 0.811439322131208
20330000 0.805488428840848
21470000 0.834619289785783
22800000 0.814886547502545
};

%%%%%%%%%%%%%%  SAC  %%%%%%%%%%%%%%
\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:200000,0.1494)
--(axis cs:400000,0.299)
--(axis cs:600000,0.3668)
--(axis cs:800000,0.4134)
--(axis cs:1000000,0.4646)
--(axis cs:1200000,0.5088)
--(axis cs:1400000,0.545795)
--(axis cs:1600000,0.5872)
--(axis cs:1800000,0.6186)
--(axis cs:2000000,0.6542)
--(axis cs:2200000,0.6848)
--(axis cs:2400000,0.6914)
--(axis cs:2600000,0.704395)
--(axis cs:2800000,0.716)
--(axis cs:3000000,0.7346)
--(axis cs:3200000,0.7404)
--(axis cs:3400000,0.751)
--(axis cs:3600000,0.757995)
--(axis cs:3800000,0.7714)
--(axis cs:4000000,0.7746)
--(axis cs:4200000,0.790195)
--(axis cs:4400000,0.776195)
--(axis cs:4600000,0.777)
--(axis cs:4800000,0.8054)
--(axis cs:5000000,0.8088)
--(axis cs:5200000,0.811595)
--(axis cs:5400000,0.8086)
--(axis cs:5600000,0.8172)
--(axis cs:5800000,0.8192)
--(axis cs:6000000,0.8222)
--(axis cs:6200000,0.8332)
--(axis cs:6400000,0.8212)
--(axis cs:6600000,0.8242)
--(axis cs:6800000,0.821)
--(axis cs:7000000,0.812)
--(axis cs:7200000,0.8374)
--(axis cs:7400000,0.8258)
--(axis cs:7600000,0.8228)
--(axis cs:7800000,0.8202)
--(axis cs:8000000,0.8296)
--(axis cs:8200000,0.823395)
--(axis cs:8400000,0.8102)
--(axis cs:8600000,0.821995)
--(axis cs:8800000,0.8288)
--(axis cs:9000000,0.8284)
--(axis cs:9200000,0.8106)
--(axis cs:9400000,0.8198)
--(axis cs:9600000,0.8126)
--(axis cs:9800000,0.8294)
--(axis cs:9800000,0.8854)
--(axis cs:9800000,0.8854)
--(axis cs:9600000,0.8696)
--(axis cs:9400000,0.881605)
--(axis cs:9200000,0.8694)
--(axis cs:9000000,0.8826)
--(axis cs:8800000,0.88681)
--(axis cs:8600000,0.8786)
--(axis cs:8400000,0.865205)
--(axis cs:8200000,0.8806)
--(axis cs:8000000,0.8846)
--(axis cs:7800000,0.8792)
--(axis cs:7600000,0.884805)
--(axis cs:7400000,0.8818)
--(axis cs:7200000,0.893)
--(axis cs:7000000,0.8694)
--(axis cs:6800000,0.8786)
--(axis cs:6600000,0.881005)
--(axis cs:6400000,0.878405)
--(axis cs:6200000,0.888605)
--(axis cs:6000000,0.8776)
--(axis cs:5800000,0.8768)
--(axis cs:5600000,0.877)
--(axis cs:5400000,0.8678)
--(axis cs:5200000,0.8676)
--(axis cs:5000000,0.866405)
--(axis cs:4800000,0.8618)
--(axis cs:4600000,0.835)
--(axis cs:4400000,0.8384)
--(axis cs:4200000,0.8488)
--(axis cs:4000000,0.833805)
--(axis cs:3800000,0.8306)
--(axis cs:3600000,0.816405)
--(axis cs:3400000,0.8104)
--(axis cs:3200000,0.799)
--(axis cs:3000000,0.7944)
--(axis cs:2800000,0.7748)
--(axis cs:2600000,0.7622)
--(axis cs:2400000,0.747605)
--(axis cs:2200000,0.741605)
--(axis cs:2000000,0.711)
--(axis cs:1800000,0.6744)
--(axis cs:1600000,0.6392)
--(axis cs:1400000,0.593805)
--(axis cs:1200000,0.5554)
--(axis cs:1000000,0.510205)
--(axis cs:800000,0.454005)
--(axis cs:600000,0.4034)
--(axis cs:400000,0.3298)
--(axis cs:200000,0.1834)
--(axis cs:0,0)
--cycle;

\addplot [line width=\linewidthothers, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0
200000 0.166
400000 0.3144
600000 0.385
800000 0.4338
1000000 0.4872
1200000 0.5318
1400000 0.5698
1600000 0.6132
1800000 0.647
2000000 0.6828
2200000 0.7128
2400000 0.7192
2600000 0.7338
2800000 0.7452
3000000 0.7654
3200000 0.7692
3400000 0.7804
3600000 0.7876
3800000 0.8016
4000000 0.806
4200000 0.8202
4400000 0.8088
4600000 0.8078
4800000 0.8342
5000000 0.8378
5200000 0.84
5400000 0.8386
5600000 0.8484
5800000 0.8496
6000000 0.8518
6200000 0.8626
6400000 0.8516
6600000 0.8542
6800000 0.8514
7000000 0.8424
7200000 0.8666
7400000 0.8556
7600000 0.8552
7800000 0.8512
8000000 0.8588
8200000 0.8536
8400000 0.839
8600000 0.8524
8800000 0.8588
9000000 0.857
9200000 0.8416
9400000 0.8532
9600000 0.8428
9800000 0.8596
};
% \addlegendentry{sac}


%%%%%%%%%%%%%% PINK %%%%%%%%%%%%%%
\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:0,0)
--(axis cs:0,0)
--(axis cs:1000000,0.162661518352539)
--(axis cs:2000000,0.300954747000522)
--(axis cs:3000000,0.454272300469484)
--(axis cs:4000000,0.562241490610329)
--(axis cs:5000000,0.63731191314554)
--(axis cs:6000000,0.697762910798122)
--(axis cs:7000000,0.741017018779343)
--(axis cs:8000000,0.77601453102674)
--(axis cs:9000000,0.80262558685446)
--(axis cs:10000000,0.821583333333333)
--(axis cs:11000000,0.846912558685446)
--(axis cs:12000000,0.849915987150976)
--(axis cs:13000000,0.861442437477429)
--(axis cs:14000000,0.882425469483568)
--(axis cs:15000000,0.879934785798122)
--(axis cs:16000000,0.891889377934272)
--(axis cs:17000000,0.901760518667561)
--(axis cs:18000000,0.88953448726781)
--(axis cs:19000000,0.889461971830986)
--(axis cs:20000000,0.897468779342723)
--(axis cs:21000000,0.899195264484635)
--(axis cs:21960000,0.893860440268422)
--(axis cs:22920000,0.901622042222593)
--(axis cs:23880000,0.900083965916712)
--(axis cs:23880000,0.92988475169197)
--(axis cs:23880000,0.92988475169197)
--(axis cs:22920000,0.930353378665714)
--(axis cs:21960000,0.925714818790322)
--(axis cs:21000000,0.929409701104353)
--(axis cs:20000000,0.9278404342723)
--(axis cs:19000000,0.922277464788732)
--(axis cs:18000000,0.921896426856594)
--(axis cs:17000000,0.933754778672032)
--(axis cs:16000000,0.925211854460094)
--(axis cs:15000000,0.918295554577465)
--(axis cs:14000000,0.920310035211268)
--(axis cs:13000000,0.902677230046948)
--(axis cs:12000000,0.892089788732394)
--(axis cs:11000000,0.889977112676056)
--(axis cs:10000000,0.870659330985915)
--(axis cs:9000000,0.85731308685446)
--(axis cs:8000000,0.834077758215962)
--(axis cs:7000000,0.802326584507042)
--(axis cs:6000000,0.759460680751174)
--(axis cs:5000000,0.693157570422535)
--(axis cs:4000000,0.617150234741784)
--(axis cs:3000000,0.505493838028169)
--(axis cs:2000000,0.343273885478111)
--(axis cs:1000000,0.19304071969697)
--(axis cs:0,0)
--cycle;

\addplot [line width=\linewidthothers, \pink_color]
table {%
0 0
1000000 0.177733408023901
2000000 0.322000922916416
3000000 0.479342723004695
4000000 0.589718309859155
5000000 0.666232394366197
6000000 0.728884976525822
7000000 0.773392018779343
8000000 0.806692182077975
9000000 0.831725352112676
10000000 0.84693661971831
11000000 0.870868544600939
12000000 0.872310353348159
13000000 0.883815456843626
14000000 0.903153755868545
15000000 0.900783450704225
16000000 0.91
17000000 0.919505365526492
18000000 0.90678117287387
19000000 0.907107981220657
20000000 0.914171361502347
21000000 0.915359928510457
21960000 0.910833770188103
22920000 0.917078838368374
23880000 0.916324919212243
};



%%%%%%%%%%%%%% gSDE TODO %%%%%%%%%%%%%%

\path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
(axis cs:0,0.0737370713495574)
--(axis cs:0,0.0283137444690266)
--(axis cs:808080.787878788,0.2366098820059)
--(axis cs:1616161.57575758,0.428514887536873)
--(axis cs:2424242.36363636,0.532609513274336)
--(axis cs:3232323.15151515,0.573141592920354)
--(axis cs:4040403.93939394,0.612388274336283)
--(axis cs:4848484.72727273,0.631324115044248)
--(axis cs:5656565.51515151,0.659556415929204)
--(axis cs:6464646.3030303,0.681983407079646)
--(axis cs:7272727.09090909,0.717786504424779)
--(axis cs:8080807.87878788,0.730352876106195)
--(axis cs:8888888.66666667,0.73866814159292)
--(axis cs:9696969.45454545,0.750303097345133)
--(axis cs:10505050.2424242,0.755436946902655)
--(axis cs:11313131.030303,0.775442477876106)
--(axis cs:12121211.8181818,0.774776548672566)
--(axis cs:12929292.6060606,0.779684734513274)
--(axis cs:13737373.3939394,0.780662610619469)
--(axis cs:14545454.1818182,0.788670353982301)
--(axis cs:15353534.969697,0.797344026548673)
--(axis cs:16161615.7575758,0.804241150442478)
--(axis cs:16969696.5454545,0.81512721238938)
--(axis cs:17777777.3333333,0.81929203539823)
--(axis cs:18585858.1212121,0.82858296460177)
--(axis cs:19393938.9090909,0.836186946902655)
--(axis cs:20202019.6969697,0.842695796460177)
--(axis cs:21010100.4848485,0.839600663716814)
--(axis cs:21818181.2727273,0.843532079646018)
--(axis cs:22626262.0606061,0.843141592920354)
--(axis cs:23434342.8484848,0.844775442477876)
--(axis cs:24242423.6363636,0.853318584070797)
--(axis cs:25050504.4242424,0.85716482300885)
--(axis cs:25858585.2121212,0.862920353982301)
--(axis cs:26666666,0.86645685840708)
--(axis cs:27474746.7878788,0.866767699115044)
--(axis cs:28282827.5757576,0.865530973451327)
--(axis cs:29090908.3636364,0.867827433628319)
--(axis cs:29898989.1515151,0.870308628318584)
--(axis cs:30707069.9393939,0.872737831858407)
--(axis cs:31515150.7272727,0.876852876106195)
--(axis cs:32323231.5151515,0.883847345132743)
--(axis cs:33131312.3030303,0.885574115044248)
--(axis cs:33939393.0909091,0.886504424778761)
--(axis cs:34747473.8787879,0.885044247787611)
--(axis cs:35555554.6666667,0.887564159292035)
--(axis cs:36363635.4545455,0.887564159292035)
--(axis cs:37171716.2424242,0.888538716814159)
--(axis cs:37979797.030303,0.887477876106195)
--(axis cs:38787877.8181818,0.889378318584071)
--(axis cs:39999999,0.897565265486726)
--(axis cs:39999999,0.941549778761062)
--(axis cs:39999999,0.941549778761062)
--(axis cs:38787877.8181818,0.937435840707965)
--(axis cs:37979797.030303,0.935486725663717)
--(axis cs:37171716.2424242,0.939161504424779)
--(axis cs:36363635.4545455,0.938185840707965)
--(axis cs:35555554.6666667,0.940045353982301)
--(axis cs:34747473.8787879,0.93787610619469)
--(axis cs:33939393.0909091,0.935797566371682)
--(axis cs:33131312.3030303,0.936858407079646)
--(axis cs:32323231.5151515,0.937303097345133)
--(axis cs:31515150.7272727,0.932522123893805)
--(axis cs:30707069.9393939,0.928716814159292)
--(axis cs:29898989.1515151,0.928188053097345)
--(axis cs:29090908.3636364,0.928982300884956)
--(axis cs:28282827.5757576,0.92929314159292)
--(axis cs:27474746.7878788,0.930134955752212)
--(axis cs:26666666,0.928806415929204)
--(axis cs:25858585.2121212,0.927610619469027)
--(axis cs:25050504.4242424,0.924823008849557)
--(axis cs:24242423.6363636,0.921328539823009)
--(axis cs:23434342.8484848,0.916682522123894)
--(axis cs:22626262.0606061,0.916992256637168)
--(axis cs:21818181.2727273,0.917922566371681)
--(axis cs:21010100.4848485,0.91429203539823)
--(axis cs:20202019.6969697,0.915796460176991)
--(axis cs:19393938.9090909,0.914425884955752)
--(axis cs:18585858.1212121,0.910132743362832)
--(axis cs:17777777.3333333,0.909027654867257)
--(axis cs:16969696.5454545,0.904473451327434)
--(axis cs:16161615.7575758,0.897610619469027)
--(axis cs:15353534.969697,0.891328539823009)
--(axis cs:14545454.1818182,0.889381637168142)
--(axis cs:13737373.3939394,0.885533185840708)
--(axis cs:12929292.6060606,0.882523230088496)
--(axis cs:12121211.8181818,0.878275442477876)
--(axis cs:11313131.030303,0.877788716814159)
--(axis cs:10505050.2424242,0.863762168141593)
--(axis cs:9696969.45454545,0.85783296460177)
--(axis cs:8888888.66666667,0.849737831858407)
--(axis cs:8080807.87878788,0.844653761061947)
--(axis cs:7272727.09090909,0.836461283185841)
--(axis cs:6464646.3030303,0.808763274336283)
--(axis cs:5656565.51515151,0.789692477876106)
--(axis cs:4848484.72727273,0.771548672566372)
--(axis cs:4040403.93939394,0.751902654867257)
--(axis cs:3232323.15151515,0.720974557522124)
--(axis cs:2424242.36363636,0.683011061946903)
--(axis cs:1616161.57575758,0.577174732669616)
--(axis cs:808080.787878788,0.367091145833333)
--(axis cs:0,0.0737370713495574)
--cycle;

\addplot [line width=\linewidthothers, \gsde_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0.0475617625368732
808080.787878788 0.299846054572271
1616161.57575758 0.50107116519174
2424242.36363636 0.608805309734513
3232323.15151515 0.650752212389381
4040403.93939394 0.686194690265487
4848484.72727273 0.704911504424779
5656565.51515151 0.728185840707965
6464646.3030303 0.748008849557522
7272727.09090909 0.779867256637168
8080807.87878788 0.791637168141593
8888888.66666667 0.79929203539823
9696969.45454545 0.80858407079646
10505050.2424242 0.81358407079646
11313131.030303 0.830044247787611
12121211.8181818 0.830929203539823
12929292.6060606 0.834778761061947
13737373.3939394 0.838672566371682
14545454.1818182 0.844778761061947
15353534.969697 0.850929203539823
16161615.7575758 0.859070796460177
16969696.5454545 0.866769911504425
17777777.3333333 0.871725663716814
18585858.1212121 0.876681415929204
19393938.9090909 0.882610619469027
20202019.6969697 0.886814159292035
21010100.4848485 0.884601769911505
21818181.2727273 0.888893805309734
22626262.0606061 0.888008849557522
23434342.8484848 0.888008849557522
24242423.6363636 0.896238938053097
25050504.4242424 0.900530973451327
25858585.2121212 0.903938053097345
26666666 0.904911504424779
27474746.7878788 0.906238938053097
28282827.5757576 0.904203539823009
29090908.3636364 0.90716814159292
29898989.1515151 0.906592920353982
30707069.9393939 0.908053097345133
31515150.7272727 0.91146017699115
32323231.5151515 0.916946902654867
33131312.3030303 0.917300884955752
33939393.0909091 0.916991150442478
34747473.8787879 0.918053097345133
35555554.6666667 0.920221238938053
36363635.4545455 0.918097345132743
37171716.2424242 0.91853982300885
37979797.030303 0.916061946902655
38787877.8181818 0.91712389380531
39999999 0.923097345132743
};


%%%%%%%%%%%%%%%%%%%%%%%%%%   TOP-ERL  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\top_color, fill=\top_color, opacity=0.2]
(axis cs:129000,0)
(axis cs:129000,0)
--(axis cs:129000,0)
--(axis cs:1429000,0.1466110199471)
--(axis cs:2729000,0.444599510066444)
--(axis cs:4029000,0.681741780025186)
--(axis cs:5329000,0.824834709051997)
--(axis cs:6629000,0.907664479579776)
--(axis cs:7929000,0.952071548640728)
--(axis cs:9229000,0.967663655735552)
--(axis cs:10529000,0.970163656368852)
--(axis cs:11829000,0.976513159565628)
--(axis cs:13229000,0.97542598849535)
--(axis cs:14529000,0.978814969308674)
--(axis cs:15829000,0.978980267584324)
--(axis cs:17129000,0.978388162516058)
--(axis cs:18429000,0.97542681120336)
--(axis cs:19729000,0.97743421433121)
--(axis cs:21029000,0.975000001743436)
--(axis cs:22329000,0.97256579516083)
--(axis cs:23629000,0.973322373904288)
--(axis cs:25029000,0.971809214927256)
--(axis cs:25029000,0.989407898530364)
--(axis cs:25029000,0.989407898530364)
--(axis cs:23629000,0.989769739821553)
--(axis cs:22329000,0.989440794885159)
--(axis cs:21029000,0.990428457058966)
--(axis cs:19729000,0.991875002987683)
--(axis cs:18429000,0.991677634418011)
--(axis cs:17129000,0.993157897889614)
--(axis cs:15829000,0.993190792530775)
--(axis cs:14529000,0.993553457342088)
--(axis cs:13229000,0.992006580844522)
--(axis cs:11829000,0.991907897308469)
--(axis cs:10529000,0.991217933036387)
--(axis cs:9229000,0.990790299281478)
--(axis cs:7929000,0.986677633829415)
--(axis cs:6629000,0.971514807872474)
--(axis cs:5329000,0.929079773269594)
--(axis cs:4029000,0.840331417283975)
--(axis cs:2729000,0.619675990910153)
--(axis cs:1429000,0.297507403278025)
--(axis cs:129000,0)
--cycle;

\addplot [line width=\linewidthtop, \top_color, mark=*, mark size=0, mark options={solid}]
table {%
129000 0
1429000 0.219572370257229
2729000 0.536250004367903
4029000 0.764539476819336
5329000 0.885065794289112
6629000 0.9469079002738
7929000 0.973289476037025
9229000 0.981907898187637
10529000 0.982467109560967
11829000 0.985328949987888
13229000 0.985065791606903
14529000 0.98700658172369
15829000 0.987664476335049
17129000 0.987138161361217
18429000 0.984769739806652
19729000 0.98569079220295
21029000 0.983914476037025
22329000 0.982171058058739
23629000 0.982598687708378
25029000 0.981611846089363
};



\end{axis}

\end{tikzpicture}


==> figure_and_table/hopper_jump/plot/height.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\tcp_color{C0}
\def\bbrlcolor{C9}
\def\bbrlcov_color{C1}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}


\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-400000, xmax=10400000,
% xmin=-400000, xmax=20400000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Max Jump Height, IQM [m]},
ymajorgrids,
ymin=1.47930475430663, ymax=1.92770818200113,
ytick style={color=black}
]




%%%%%%%%%%%%%%%%%%%%%%%%% BBRL 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\bbrlcov_color, fill=\bbrlcov_color, opacity=0.2]
(axis cs:0,1.49968871932396)
--(axis cs:0,1.49968818296226)
--(axis cs:1680000,1.73474978477222)
--(axis cs:3360000,1.85205642250936)
--(axis cs:5040000,1.87637717724014)
--(axis cs:6720000,1.86969390781111)
--(axis cs:8416000,1.87258770719411)
--(axis cs:10096000,1.8632022054583)
--(axis cs:11776000,1.87045863558792)
% --(axis cs:13456000,1.8770182190747)
% --(axis cs:15136000,1.87161286098073)
% --(axis cs:16832000,1.8602959209252)
% --(axis cs:18512000,1.87270562035004)
% --(axis cs:20192000,1.86331701115814)
% --(axis cs:21872000,1.86989950987814)
% --(axis cs:23552000,1.87197573270659)
% --(axis cs:25248000,1.87962814458035)
% --(axis cs:26928000,1.87322635550573)
% --(axis cs:28608000,1.86984124206753)
% --(axis cs:30288000,1.87135430200675)
% --(axis cs:31984000,1.86984861573159)
% --(axis cs:31984000,1.88991742968488)
% --(axis cs:31984000,1.88991742968488)
% --(axis cs:30288000,1.88094914462872)
% --(axis cs:28608000,1.88415671685184)
% --(axis cs:26928000,1.88336189052745)
% --(axis cs:25248000,1.89079757904311)
% --(axis cs:23552000,1.88635641833837)
% --(axis cs:21872000,1.88371924551194)
% --(axis cs:20192000,1.87651900572879)
% --(axis cs:18512000,1.88202026627403)
% --(axis cs:16832000,1.87889843199419)
% --(axis cs:15136000,1.88982671050763)
% --(axis cs:13456000,1.88504872292134)
--(axis cs:11776000,1.88641519784824)
--(axis cs:10096000,1.88244852719871)
--(axis cs:8416000,1.88406308734317)
--(axis cs:6720000,1.88824928700825)
--(axis cs:5040000,1.88754682883883)
--(axis cs:3360000,1.86844682578831)
--(axis cs:1680000,1.76352331943784)
--(axis cs:0,1.49968871932396)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcov_color, mark=*, mark size=0, mark options={solid}]
table {%
0 1.49968842471348
1680000 1.75193466849843
3360000 1.85983294732397
5040000 1.88239061851897
6720000 1.88101484311941
8416000 1.87761455956859
10096000 1.87634687629236
11776000 1.87851258759848
% 13456000 1.88081507709395
% 15136000 1.8839539539959
% 16832000 1.87032766787734
% 18512000 1.87725018970619
% 20192000 1.87141349109496
% 21872000 1.87750297413473
% 23552000 1.87885546046471
% 25248000 1.88687248896729
% 26928000 1.87778992745446
% 28608000 1.87706292186615
% 30288000 1.8756041489991
% 31984000 1.88023473325975
};
%%%%%%%%%%%%%%%%%%%%%%%%% BBRL std 20 seeds %%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\bbrlcolor, fill=\bbrlcolor, opacity=0.2]
(axis cs:0,1.49968874596367)
--(axis cs:0,1.49968814724468)
--(axis cs:1680000,1.69455477351661)
--(axis cs:3360000,1.82353295215154)
--(axis cs:5040000,1.85192006826975)
--(axis cs:6720000,1.86969590742083)
--(axis cs:8416000,1.86901996614826)
--(axis cs:10096000,1.86549444800091)
--(axis cs:11776000,1.86820078394544)
% --(axis cs:13456000,1.86703464972902)
% --(axis cs:15136000,1.8692781999319)
% --(axis cs:16832000,1.8552295712073)
% --(axis cs:18512000,1.86540187056252)
% --(axis cs:20192000,1.85595739117159)
% --(axis cs:21872000,1.87026983666026)
% --(axis cs:23552000,1.85754076644484)
% --(axis cs:25248000,1.87841536460012)
% --(axis cs:26928000,1.86926197526054)
% --(axis cs:28608000,1.86546968031645)
% --(axis cs:30288000,1.86848302041275)
% --(axis cs:31984000,1.86161204765036)
% --(axis cs:31984000,1.88439041757896)
% --(axis cs:31984000,1.88439041757896)
% --(axis cs:30288000,1.87777058653637)
% --(axis cs:28608000,1.88287508872288)
% --(axis cs:26928000,1.88074131860194)
% --(axis cs:25248000,1.88762989626246)
% --(axis cs:23552000,1.8765201631365)
% --(axis cs:21872000,1.88091980427655)
% --(axis cs:20192000,1.87195461482857)
% --(axis cs:18512000,1.87650698721832)
% --(axis cs:16832000,1.87612547291775)
% --(axis cs:15136000,1.8849497830557)
% --(axis cs:13456000,1.87895091903176)
--(axis cs:11776000,1.88362904822597)
--(axis cs:10096000,1.87993634405483)
--(axis cs:8416000,1.88179910711973)
--(axis cs:6720000,1.87738895148572)
--(axis cs:5040000,1.86311610698985)
--(axis cs:3360000,1.84377879487654)
--(axis cs:1680000,1.73033784956987)
--(axis cs:0,1.49968874596367)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcolor, mark=*, mark size=0, mark options={solid}]
table {%
0 1.49968841123558
1680000 1.71456786073227
3360000 1.83345395549566
5040000 1.85778006087976
6720000 1.87427793321896
8416000 1.87323397167162
10096000 1.87285414954591
11776000 1.87431648084762
% 13456000 1.87291579075991
% 15136000 1.87988200640608
% 16832000 1.8673126354506
% 18512000 1.87160917480952
% 20192000 1.86681851600162
% 21872000 1.87592226356744
% 23552000 1.86818673038864
% 25248000 1.8829433129514
% 26928000 1.87567707002695
% 28608000 1.87574996741779
% 30288000 1.87427557121179
% 31984000 1.87408881504023
};

%%%%%%%%%%%%%%%%%%%%%%%%% PPO 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:35750,1.4996927450189)
--(axis cs:35750,1.49968520278592)
--(axis cs:528750,1.49973897738514)
--(axis cs:1089500,1.4996976495457)
--(axis cs:1727500,1.4996043836557)
--(axis cs:2288250,1.49954601201583)
--(axis cs:2905750,1.4995411200969)
--(axis cs:3475000,1.49955763460029)
--(axis cs:4051250,1.49956298741413)
--(axis cs:4686250,1.49956478909041)
--(axis cs:5265500,1.49957138743153)
--(axis cs:5906750,1.49957591876264)
--(axis cs:6492000,1.49956413409366)
--(axis cs:7138250,1.49958159689338)
--(axis cs:7727750,1.49955887384164)
--(axis cs:8318250,1.49956919919748)
--(axis cs:8968000,1.49957503469336)
--(axis cs:9558250,1.49957080436788)
--(axis cs:10205250,1.49957559177105)
--(axis cs:10796750,1.4995863324502)
--(axis cs:11446750,1.49957319987441)
--(axis cs:11446750,1.49966815210824)
--(axis cs:11446750,1.49966815210824)
--(axis cs:10796750,1.49967088229972)
--(axis cs:10205250,1.49966702630506)
--(axis cs:9558250,1.49967383284061)
--(axis cs:8968000,1.49966825318313)
--(axis cs:8318250,1.49967145827415)
--(axis cs:7727750,1.49965813568066)
--(axis cs:7138250,1.49966562690993)
--(axis cs:6492000,1.49964842158461)
--(axis cs:5906750,1.49966759988408)
--(axis cs:5265500,1.49966442024386)
--(axis cs:4686250,1.49965884094604)
--(axis cs:4051250,1.49968138974429)
--(axis cs:3475000,1.49966081444264)
--(axis cs:2905750,1.4996612225129)
--(axis cs:2288250,1.4996911999666)
--(axis cs:1727500,1.49971829846903)
--(axis cs:1089500,1.49980071695773)
--(axis cs:528750,1.49977555171524)
--(axis cs:35750,1.4996927450189)
--cycle;


\addplot [line width=\linewidthothers, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
35750 1.49968995807336
528750 1.49975671026768
1089500 1.49975212113541
1727500 1.49966804559331
2288250 1.49961033102159
2905750 1.49959168943377
3475000 1.4996057308958
4051250 1.49962537329707
4686250 1.4996146794648
5265500 1.4996221922534
5906750 1.49962316571227
6492000 1.49961218079397
7138250 1.49962811421698
7727750 1.49961319444441
8318250 1.49962652496102
8968000 1.49962718796235
9558250 1.49962679555601
10205250 1.49962982504848
10796750 1.49962721541573
11446750 1.49962513135383
};

%%%%%%%%%%%%%%%%%%%%%%%%% TRPL 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\trpl_color, fill=\trpl_color, opacity=0.2]
(axis cs:34250,1.49971122625754)
--(axis cs:34250,1.49968489497056)
--(axis cs:580000,1.49974351823651)
--(axis cs:1159750,1.49966976029274)
--(axis cs:1799500,1.49964414408696)
--(axis cs:2376750,1.49966306766973)
--(axis cs:3011750,1.49964652341442)
--(axis cs:3588750,1.49964761584975)
--(axis cs:4166750,1.49964855102369)
--(axis cs:4804500,1.49964531456338)
--(axis cs:5384750,1.49964655694561)
--(axis cs:6026250,1.49964735093199)
--(axis cs:6608250,1.49965130436547)
--(axis cs:7243750,1.49964923767612)
--(axis cs:7816500,1.49965052114414)
--(axis cs:8386250,1.49964951112445)
--(axis cs:9008500,1.49964851548536)
--(axis cs:9577500,1.49965372733119)
--(axis cs:10202500,1.49964451767344)
--(axis cs:10766500,1.49965958746142)
--(axis cs:11389000,1.49965680208366)
--(axis cs:11389000,1.49968009294146)
--(axis cs:11389000,1.49968009294146)
--(axis cs:10766500,1.49969088843211)
--(axis cs:10202500,1.49969500221486)
--(axis cs:9577500,1.499694342792)
--(axis cs:9008500,1.49968906203775)
--(axis cs:8386250,1.49969393096482)
--(axis cs:7816500,1.49968809967745)
--(axis cs:7243750,1.4996914758574)
--(axis cs:6608250,1.49969415352008)
--(axis cs:6026250,1.49970428387933)
--(axis cs:5384750,1.4996855475659)
--(axis cs:4804500,1.49969980543306)
--(axis cs:4166750,1.49970972445119)
--(axis cs:3588750,1.49969799294277)
--(axis cs:3011750,1.49967944544869)
--(axis cs:2376750,1.4996968301864)
--(axis cs:1799500,1.49969587310887)
--(axis cs:1159750,1.49974398615096)
--(axis cs:580000,1.49980881219306)
--(axis cs:34250,1.49971122625754)
--cycle;


\addplot [line width=\linewidthothers, \trpl_color, mark=*, mark size=0, mark options={solid}]
table {%
34250 1.49970223780212
580000 1.49977729766609
1159750 1.49970669113678
1799500 1.49966614349435
2376750 1.499675591326
3011750 1.49966118691569
3588750 1.49966952392946
4166750 1.49967274252801
4804500 1.4996704494296
5384750 1.49966470069295
6026250 1.49967343152969
6608250 1.49967374392037
7243750 1.49967150277885
7816500 1.49966989413585
8386250 1.49967060904046
9008500 1.49966962493838
9577500 1.49967310632637
10202500 1.49966816849147
10766500 1.49967108950504
11389000 1.49966702615639
};

%%%%%%%%%%%%%%%%%%%%%%%%% SAC 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:47250,1.49968156246952)
--(axis cs:47250,1.4996762525219)
--(axis cs:625250,1.49970598980503)
--(axis cs:1235500,1.49967218350923)
--(axis cs:1848750,1.49964615593436)
--(axis cs:2463250,1.49964998514974)
--(axis cs:3086250,1.50031077038388)
--(axis cs:3707000,1.50093210863763)
--(axis cs:4332000,1.50145132360259)
--(axis cs:4956750,1.50579878358183)
--(axis cs:5596750,1.5067868776501)
--(axis cs:6231000,1.50523740687952)
--(axis cs:6872500,1.506482481709)
--(axis cs:7507500,1.49976636095994)
--(axis cs:8150250,1.50137722233436)
--(axis cs:8780500,1.50644973841241)
--(axis cs:9426000,1.50623206450877)
--(axis cs:10078750,1.50205195636352)
--(axis cs:10747000,1.50422728810358)
--(axis cs:11390500,1.49965632578472)
% --(axis cs:12045000,1.06870537846814)
% --(axis cs:12045000,1.6084778032127)
% --(axis cs:12045000,1.6084778032127)
--(axis cs:11390500,1.64931515616332)
--(axis cs:10747000,1.64085020091984)
--(axis cs:10078750,1.65934408531953)
--(axis cs:9426000,1.6492693159748)
--(axis cs:8780500,1.62938717875799)
--(axis cs:8150250,1.62797910287309)
--(axis cs:7507500,1.64260186047833)
--(axis cs:6872500,1.63772805217676)
--(axis cs:6231000,1.6120928439501)
--(axis cs:5596750,1.63550929724905)
--(axis cs:4956750,1.61503971822317)
--(axis cs:4332000,1.60966827327219)
--(axis cs:3707000,1.60138433526731)
--(axis cs:3086250,1.60494591190367)
--(axis cs:2463250,1.60457871956948)
--(axis cs:1848750,1.59237881632316)
--(axis cs:1235500,1.59196882416834)
--(axis cs:625250,1.55448166842581)
--(axis cs:47250,1.49968156246952)
--cycle;

\addplot [line width=\linewidthothers, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
47250 1.49967865174886
625250 1.50985783422658
1235500 1.52769863294809
1848750 1.53679403345403
2463250 1.53454210259291
3086250 1.5353435123513
3707000 1.53285647700948
4332000 1.54039313313192
4956750 1.54845440258445
5596750 1.55680045503533
6231000 1.54597802984179
6872500 1.56471789747262
7507500 1.56305090773615
8150250 1.55111381337573
8780500 1.55659872595236
9426000 1.56525959261212
10078750 1.56942188447807
10747000 1.56024154534392
11390500 1.57218086056772
% 12045000 1.52828809648519
};

%%%%%%%%%%%%%%%%%%%%%%%%% gSDE NEW! 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
% \path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
% (axis cs:28156,1.55919833822153)
% --(axis cs:28156,1.49956590076211)
% --(axis cs:252011.083984375,1.59862946483311)
% --(axis cs:946551.142660141,1.66966609240244)
% --(axis cs:1618809.72879459,1.73181794802287)
% --(axis cs:2042372.0192664,1.761734517448)
% --(axis cs:3032640.19678205,1.76776970253383)
% --(axis cs:3629163.88788748,1.79001723433462)
% --(axis cs:4089681.08078318,1.77595087832263)
% --(axis cs:4264894.36531326,1.80689493644719)
% --(axis cs:4747747.80428841,1.8125558433421)
% --(axis cs:5359649.4158245,1.81756510225862)
% --(axis cs:5891445.26719136,1.81447969669524)
% --(axis cs:6379641.86744843,1.8115578498091)
% --(axis cs:7502295.12692076,1.81613125206019)
% --(axis cs:7981893.47766301,1.81722939911254)
% --(axis cs:8723118.82555607,1.83322845704193)
% --(axis cs:9143739.57502496,1.8068493980086)
% --(axis cs:9412996.30385133,1.82098307023491)
% --(axis cs:9782265.98564829,1.8141683160426)
% --(axis cs:10162412.0817836,1.82417362049047)
% --(axis cs:10705229.0235174,1.83584800561836)
% --(axis cs:11522840.6474667,1.83204367218202)
% --(axis cs:11794434.2926245,1.83196970882256)
% --(axis cs:12102278.0684308,1.84562749401285)
% --(axis cs:12486785.1729184,1.84019717783614)
% --(axis cs:12783198.6348078,1.83828341655596)
% --(axis cs:13146226.9049168,1.83671951140219)
% --(axis cs:13374328.2638928,1.82398346977288)
% --(axis cs:13671010.7736952,1.84455958746867)
% --(axis cs:14521487.81806,1.82719186557178)
% --(axis cs:15062910.6560723,1.84250587699417)
% --(axis cs:15864563.6134414,1.8295771485138)
% --(axis cs:16185777.8052866,1.82324143338595)
% --(axis cs:16604701.0343763,1.83864634827571)
% --(axis cs:17159595.8476898,1.83173952664527)
% --(axis cs:17636817.7736445,1.83980469503317)
% --(axis cs:18235310.8542711,1.83125400041511)
% --(axis cs:18943402.7819468,1.83865291073929)
% --(axis cs:19356483.3679511,1.8406319590963)
% --(axis cs:19575334.6348555,1.8465341619669)
% --(axis cs:19954095.5728856,1.84890158419432)
% --(axis cs:20465304.9215266,1.84705016497656)
% --(axis cs:20710789.4481656,1.84428378996818)
% --(axis cs:21134767.3619258,1.8394755439797)
% --(axis cs:21426565.1175409,1.82554216844661)
% --(axis cs:21869500.4929486,1.83872283465126)
% --(axis cs:22904520.0600517,1.84595348337409)
% --(axis cs:24165094.853042,1.84083440363769)
% --(axis cs:24785527.6307159,1.84592260814605)
% --(axis cs:25401307.6761794,1.83105114834607)
% --(axis cs:25401307.6761794,1.8750395442897)
% --(axis cs:25401307.6761794,1.8750395442897)
% --(axis cs:24785527.6307159,1.88449188100091)
% --(axis cs:24165094.853042,1.87845056370416)
% --(axis cs:22904520.0600517,1.88728077269796)
% --(axis cs:21869500.4929486,1.8838015775776)
% --(axis cs:21426565.1175409,1.88259300005943)
% --(axis cs:21134767.3619258,1.88257951093281)
% --(axis cs:20710789.4481656,1.88668777887092)
% --(axis cs:20465304.9215266,1.88510880503567)
% --(axis cs:19954095.5728856,1.88437019017524)
% --(axis cs:19575334.6348555,1.8884418668051)
% --(axis cs:19356483.3679511,1.88030310602765)
% --(axis cs:18943402.7819468,1.8769720576123)
% --(axis cs:18235310.8542711,1.8671600033569)
% --(axis cs:17636817.7736445,1.88171357247877)
% --(axis cs:17159595.8476898,1.88348430481882)
% --(axis cs:16604701.0343763,1.88217968843136)
% --(axis cs:16185777.8052866,1.8844195648941)
% --(axis cs:15864563.6134414,1.87499992680306)
% --(axis cs:15062910.6560723,1.88149673220312)
% --(axis cs:14521487.81806,1.87355225164835)
% --(axis cs:13671010.7736952,1.88903038085487)
% --(axis cs:13374328.2638928,1.88658676959425)
% --(axis cs:13146226.9049168,1.88396774541759)
% --(axis cs:12783198.6348078,1.88694942170145)
% --(axis cs:12486785.1729184,1.87835942145816)
% --(axis cs:12102278.0684308,1.8826024017707)
% --(axis cs:11794434.2926245,1.88362930801969)
% --(axis cs:11522840.6474667,1.87661634737299)
% --(axis cs:10705229.0235174,1.88273589332416)
% --(axis cs:10162412.0817836,1.87342703361563)
% --(axis cs:9782265.98564829,1.86930766695787)
% --(axis cs:9412996.30385133,1.85915819399884)
% --(axis cs:9143739.57502496,1.86337616733218)
% --(axis cs:8723118.82555607,1.86693728604446)
% --(axis cs:7981893.47766301,1.87609095692248)
% --(axis cs:7502295.12692076,1.87225849542665)
% --(axis cs:6379641.86744843,1.86476794614714)
% --(axis cs:5891445.26719136,1.8699978514866)
% --(axis cs:5359649.4158245,1.87196726738215)
% --(axis cs:4747747.80428841,1.86191629258697)
% --(axis cs:4264894.36531326,1.86648570862718)
% --(axis cs:4089681.08078318,1.85200557101909)
% --(axis cs:3629163.88788748,1.85576655741952)
% --(axis cs:3032640.19678205,1.85289078405704)
% --(axis cs:2042372.0192664,1.84521820609181)
% --(axis cs:1618809.72879459,1.81288816799312)
% --(axis cs:946551.142660141,1.77300655156986)
% --(axis cs:252011.083984375,1.68703965348013)
% --(axis cs:28156,1.55919833822153)
% --cycle;

% \addplot [line width=\linewidthothers, \gsde_color, mark=*, mark size=0, mark options={solid}]
% table {%
% 28156 1.4996696329463
% 252011.083984375 1.63947733587432
% 946551.142660141 1.71660022637277
% 1618809.72879459 1.77105969630489
% 2042372.0192664 1.81356428455452
% 3032640.19678205 1.81353879664442
% 3629163.88788748 1.82940226338942
% 4089681.08078318 1.82521605098489
% 4264894.36531326 1.85146083525007
% 4747747.80428841 1.8530970631496
% 5359649.4158245 1.85705754079152
% 5891445.26719136 1.85049308311065
% 6379641.86744843 1.8436473600181
% 7502295.12692076 1.85260718730212
% 7981893.47766301 1.8525395011284
% 8723118.82555607 1.8557685196102
% 9143739.57502496 1.85189287402119
% 9412996.30385133 1.84656953222653
% 9782265.98564829 1.85386646969325
% 10162412.0817836 1.85570030534578
% 10705229.0235174 1.8666190142165
% 11522840.6474667 1.85990975187933
% 11794434.2926245 1.86941651221851
% 12102278.0684308 1.87255863704869
% 12486785.1729184 1.86891756392157
% 12783198.6348078 1.86972774178214
% 13146226.9049168 1.87007482326027
% 13374328.2638928 1.86104703176044
% 13671010.7736952 1.87161823523814
% 14521487.81806 1.85904190817597
% 15062910.6560723 1.8652606970409
% 15864563.6134414 1.85645901272501
% 16185777.8052866 1.85814780909717
% 16604701.0343763 1.86270889644596
% 17159595.8476898 1.85938988425989
% 17636817.7736445 1.86302661749419
% 18235310.8542711 1.85198123571716
% 18943402.7819468 1.86298714174353
% 19356483.3679511 1.86466702834248
% 19575334.6348555 1.87438335300928
% 19954095.5728856 1.87200452292532
% 20465304.9215266 1.86905852378198
% 20710789.4481656 1.86603464607878
% 21134767.3619258 1.86371434401284
% 21426565.1175409 1.86015485801475
% 21869500.4929486 1.86687724960499
% 22904520.0600517 1.87160561715149
% 24165094.853042 1.8627919447971
% 24785527.6307159 1.86890424616497
% 25401307.6761794 1.86175901266173
% };


%%%%%%%%%%%%%%%%%%%%%%%%% gSDE 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%

\path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
(axis cs:29873,1.51332848457786)
--(axis cs:29873,1.4997049233382)
--(axis cs:483703,1.58890052924962)
--(axis cs:1167300,1.59772808647204)
--(axis cs:1859026,1.71864977607611)
--(axis cs:2867811,1.77772521131916)
--(axis cs:4619510,1.77688364828437)
--(axis cs:5563959,1.82151057416041)
--(axis cs:6044903,1.79466449300689)
--(axis cs:6959319,1.81959794804539)
--(axis cs:7686036,1.80939784148589)
--(axis cs:8327620,1.82959396888959)
--(axis cs:9067308,1.81478397069645)
--(axis cs:10281540,1.85698197799125)
--(axis cs:11323018,1.82521642666811)
--(axis cs:12141442,1.83914745989994)
--(axis cs:13585947,1.85234140432353)
--(axis cs:14829714,1.83949693286108)
--(axis cs:15388962,1.82533022743621)
--(axis cs:16385654,1.8577490208151)
--(axis cs:17688556,1.84196229925134)
--(axis cs:17688556,1.93565492381656)
--(axis cs:17688556,1.93565492381656)
--(axis cs:16385654,1.93798065160698)
--(axis cs:15388962,1.9283358733388)
--(axis cs:14829714,1.89503720958036)
--(axis cs:13585947,1.93248261386272)
--(axis cs:12141442,1.93325965889671)
--(axis cs:11323018,1.90596301433715)
--(axis cs:10281540,1.92221608366243)
--(axis cs:9067308,1.91953178897709)
--(axis cs:8327620,1.91061807686162)
--(axis cs:7686036,1.88785855273718)
--(axis cs:6959319,1.87914449521562)
--(axis cs:6044903,1.89206170841609)
--(axis cs:5563959,1.89834849161985)
--(axis cs:4619510,1.87971727258929)
--(axis cs:2867811,1.90591024845587)
--(axis cs:1859026,1.83801185928092)
--(axis cs:1167300,1.79907909824647)
--(axis cs:483703,1.79905554804865)
--(axis cs:29873,1.51332848457786)
--cycle;

\addplot [line width=\linewidthothers, \gsde_color, mark=*, mark size=0, mark options={solid}]
table {%
29873 1.4997280984083
483703 1.70530227729298
1167300 1.70327326918578
1859026 1.79149599337401
2867811 1.84928001491009
4619510 1.83561358441986
5563959 1.86263038541155
6044903 1.85124123461123
6959319 1.84689343979547
7686036 1.84745203401063
8327620 1.87214962264017
9067308 1.87534949432792
10281540 1.88959018448315
11323018 1.85885799884752
12141442 1.89162534452776
13585947 1.89348952387468
14829714 1.86247988271471
15388962 1.88011076899669
16385654 1.90197406220192
17688556 1.88834372358116
};



%%%%%%%%%%%%%%%%%%%%%%%%% PINK 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:0,1.49968156970008)
--(axis cs:0,1.49965236399292)
--(axis cs:200000,1.50306419906251)
--(axis cs:400000,1.50718980218061)
--(axis cs:600000,1.51118958363457)
--(axis cs:800000,1.51381294193222)
--(axis cs:1000000,1.51552056173732)
--(axis cs:1200000,1.51356527366527)
--(axis cs:1400000,1.51301364655777)
--(axis cs:1600000,1.51642291414391)
--(axis cs:1800000,1.5086369839295)
--(axis cs:2000000,1.51231085947047)
--(axis cs:2200000,1.50583266414096)
--(axis cs:2400000,1.50430718567583)
--(axis cs:2600000,1.50628736857663)
--(axis cs:2800000,1.50618612524741)
--(axis cs:3000000,1.50536930992585)
--(axis cs:3200000,1.50444428379115)
--(axis cs:3400000,1.50362225405916)
--(axis cs:3600000,1.50205229970135)
--(axis cs:3800000,1.50226322658049)
--(axis cs:4000000,1.50295966525067)
--(axis cs:4200000,1.5033677621813)
--(axis cs:4400000,1.50251446869618)
--(axis cs:4600000,1.50315606829683)
--(axis cs:4800000,1.50188720290899)
--(axis cs:5000000,1.50229981630308)
--(axis cs:5200000,1.50174386699414)
--(axis cs:5400000,1.50144017622012)
--(axis cs:5600000,1.50212606566226)
--(axis cs:5800000,1.50158017176062)
--(axis cs:6000000,1.50207489537691)
--(axis cs:6200000,1.50181114506929)
--(axis cs:6400000,1.50177651687219)
--(axis cs:6600000,1.50083550524264)
--(axis cs:6800000,1.50107047865314)
--(axis cs:7000000,1.50137442912756)
--(axis cs:7200000,1.50083715576403)
--(axis cs:7400000,1.50049529510413)
--(axis cs:7600000,1.50084326875766)
--(axis cs:7800000,1.50037466933897)
--(axis cs:8000000,1.50021692263503)
--(axis cs:8200000,1.49990279597577)
--(axis cs:8400000,1.49979816459294)
--(axis cs:8600000,1.49979571093433)
--(axis cs:8800000,1.49973128209079)
--(axis cs:9000000,1.4997291723715)
--(axis cs:9200000,1.49973373262615)
--(axis cs:9400000,1.499732163007)
--(axis cs:9600000,1.49972424782207)
--(axis cs:9790000,1.4997318906049)
--(axis cs:9980000,1.49974337133675)
--(axis cs:9980000,1.64518567489559)
--(axis cs:9980000,1.64518567489559)
--(axis cs:9790000,1.64998666810219)
--(axis cs:9600000,1.64587167309986)
--(axis cs:9400000,1.6443896751563)
--(axis cs:9200000,1.64424423360234)
--(axis cs:9000000,1.64240427661624)
--(axis cs:8800000,1.64035117494639)
--(axis cs:8600000,1.64549367085401)
--(axis cs:8400000,1.64381039885933)
--(axis cs:8200000,1.6486831305928)
--(axis cs:8000000,1.64466625216603)
--(axis cs:7800000,1.64683533697721)
--(axis cs:7600000,1.64743237865794)
--(axis cs:7400000,1.64683836164096)
--(axis cs:7200000,1.64690298157563)
--(axis cs:7000000,1.64394343167088)
--(axis cs:6800000,1.65108992199721)
--(axis cs:6600000,1.65015812669834)
--(axis cs:6400000,1.65360813274508)
--(axis cs:6200000,1.6496220220979)
--(axis cs:6000000,1.64628814268493)
--(axis cs:5800000,1.64278915597987)
--(axis cs:5600000,1.64783593501471)
--(axis cs:5400000,1.64628212296427)
--(axis cs:5200000,1.6465013956317)
--(axis cs:5000000,1.65071604704036)
--(axis cs:4800000,1.65202402586183)
--(axis cs:4600000,1.64756005448459)
--(axis cs:4400000,1.65265203410483)
--(axis cs:4200000,1.65116580686452)
--(axis cs:4000000,1.64711547585222)
--(axis cs:3800000,1.64630966979646)
--(axis cs:3600000,1.64741280717466)
--(axis cs:3400000,1.64875837575001)
--(axis cs:3200000,1.65182092329157)
--(axis cs:3000000,1.65106187276593)
--(axis cs:2800000,1.64580744068782)
--(axis cs:2600000,1.64585478201608)
--(axis cs:2400000,1.64250358078533)
--(axis cs:2200000,1.63883498453514)
--(axis cs:2000000,1.63625470269248)
--(axis cs:1800000,1.63747493740955)
--(axis cs:1600000,1.64856728997677)
--(axis cs:1400000,1.6333683887443)
--(axis cs:1200000,1.62699856663101)
--(axis cs:1000000,1.62923367061669)
--(axis cs:800000,1.62345740277722)
--(axis cs:600000,1.6231810147125)
--(axis cs:400000,1.61774616311823)
--(axis cs:200000,1.58223301660173)
--(axis cs:0,1.49968156970008)
--cycle;

\addplot [line width=\linewidthothers, \pink_color, mark=*, mark size=0, mark options={solid}]
table {%
0 1.49966830099064
200000 1.53683617708222
400000 1.55777740975055
600000 1.56349747616779
800000 1.56393453316005
1000000 1.56792442323593
1200000 1.56530260041243
1400000 1.56831460724838
1600000 1.5771549507401
1800000 1.56765232719968
2000000 1.56784211054739
2200000 1.56741540391981
2400000 1.56844470610537
2600000 1.57234564261994
2800000 1.57001464997381
3000000 1.57393803540417
3200000 1.57424807676512
3400000 1.57370409786704
3600000 1.5702883403586
3800000 1.57168819702974
4000000 1.57323803411049
4200000 1.57438711400647
4400000 1.57357883443622
4600000 1.57043990785357
4800000 1.57269468821715
5000000 1.57331398419707
5200000 1.57041436208779
5400000 1.57131072771914
5600000 1.57168989435778
5800000 1.56966242172417
6000000 1.56885438756982
6200000 1.57235844927467
6400000 1.57326467856787
6600000 1.57171152399656
6800000 1.57372140716143
7000000 1.56820131576652
7200000 1.57137011946568
7400000 1.56877039292361
7600000 1.57201870204826
7800000 1.57065768424546
8000000 1.56943498371005
8200000 1.56971969065231
8400000 1.56996414908568
8600000 1.56915762162457
8800000 1.56578952501457
9000000 1.56746786475548
9200000 1.57000695133396
9400000 1.57028733742616
9600000 1.56992968251367
9790000 1.57285356212427
9980000 1.57084369600749
};


%%%%%%%%%%%%%%%%%%%%%%%%% TCP 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:16000,1.49968956570909)
--(axis cs:16000,1.49968672829274)
--(axis cs:416000,1.63081012022333)
--(axis cs:1216000,1.80943411065197)
--(axis cs:1616000,1.82221337037546)
--(axis cs:2416000,1.84689619623121)
--(axis cs:2816000,1.86439625214729)
--(axis cs:3616000,1.87196644389003)
--(axis cs:4016000,1.86274406412115)
--(axis cs:4816000,1.87448793202699)
--(axis cs:5216000,1.88280673434501)
--(axis cs:6016000,1.87154277717749)
--(axis cs:6416000,1.8687465195625)
--(axis cs:7216000,1.87712291270767)
--(axis cs:7616000,1.85584122375682)
--(axis cs:8416000,1.87509143854797)
--(axis cs:8816000,1.85960504141913)
--(axis cs:9616000,1.87548696875269)
--(axis cs:10016000,1.86319918950681)
--(axis cs:10816000,1.85510743624048)
--(axis cs:11616000,1.85050622420852)
--(axis cs:11616000,1.88935536154498)
--(axis cs:11616000,1.88935536154498)
--(axis cs:10816000,1.89194717968417)
--(axis cs:10016000,1.89475366145563)
--(axis cs:9616000,1.90334467534963)
--(axis cs:8816000,1.89311106114368)
--(axis cs:8416000,1.90427386237895)
--(axis cs:7616000,1.89255916841559)
--(axis cs:7216000,1.90464827927268)
--(axis cs:6416000,1.89716000897564)
--(axis cs:6016000,1.90183310114026)
--(axis cs:5216000,1.90732620801502)
--(axis cs:4816000,1.89966627250504)
--(axis cs:4016000,1.89742101919045)
--(axis cs:3616000,1.90368227846527)
--(axis cs:2816000,1.89275506283667)
--(axis cs:2416000,1.88656981430035)
--(axis cs:1616000,1.88244985971156)
--(axis cs:1216000,1.86482136178352)
--(axis cs:416000,1.72410868391646)
--(axis cs:16000,1.49968956570909)
--cycle;

\addplot [line width=\linewidthtcp, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
16000 1.4996882043619
416000 1.69022212237925
1216000 1.84592018229835
1616000 1.86479280853513
2416000 1.87326460293763
2816000 1.87986879634876
3616000 1.89078761985976
4016000 1.88506093625946
4816000 1.89119745396328
5216000 1.89985642356645
6016000 1.89243179556766
6416000 1.88826135713139
7216000 1.89400020239711
7616000 1.88117021784105
8416000 1.8938302174548
8816000 1.88436916496843
9616000 1.8937065897826
10016000 1.88322105120638
10816000 1.87795357486705
11616000 1.87710596610043
};

\end{axis}

\end{tikzpicture}


==> figure_and_table/hopper_jump/plot/reward.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\tcp_color{C0}
\def\bbrlcolor{C9}
\def\bbrlcov_color{C1}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}


\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-400000, xmax=10400000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Episode Reward, IQM},
ymajorgrids,
ymin=1.12064696990234, ymax=19.1525456404883,
ytick style={color=black}
]

%%%%%%%%%%%%%%%%%%%% TCP %%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%% BBRL 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\bbrlcov_color, fill=\bbrlcov_color, opacity=0.2]
(axis cs:0,3.58134948529533)
--(axis cs:0,3.25001436232517)
--(axis cs:1680000,15.7385366151502)
--(axis cs:3360000,17.1381372417301)
--(axis cs:5040000,17.7779963030439)
--(axis cs:6720000,17.7695187169702)
--(axis cs:8416000,17.933751455549)
--(axis cs:10096000,17.8195621691026)
--(axis cs:11776000,18.0251147867433)
% --(axis cs:13456000,17.9740280153878)
% --(axis cs:15136000,17.7090359433171)
% --(axis cs:16832000,17.6964317792625)
% --(axis cs:18512000,18.0317655514279)
% --(axis cs:20192000,17.9184861958012)
% --(axis cs:21872000,18.0235091971774)
% --(axis cs:23552000,18.0744273471338)
% --(axis cs:25248000,18.1149793570327)
% --(axis cs:26928000,18.113358301954)
% --(axis cs:28608000,18.0730949530652)
% --(axis cs:30288000,18.0706246660805)
% --(axis cs:31984000,18.0955970540681)
% --(axis cs:31984000,18.2794950985897)
% --(axis cs:31984000,18.2794950985897)
% --(axis cs:30288000,18.2210999369397)
% --(axis cs:28608000,18.2606469938049)
% --(axis cs:26928000,18.2240591577119)
% --(axis cs:25248000,18.2828733409156)
% --(axis cs:23552000,18.2354121978906)
% --(axis cs:21872000,18.2296360939423)
% --(axis cs:20192000,18.1502927005102)
% --(axis cs:18512000,18.214900106672)
% --(axis cs:16832000,18.1266355905177)
% --(axis cs:15136000,18.1965743388473)
% --(axis cs:13456000,18.1393004362957)
--(axis cs:11776000,18.1961234418659)
--(axis cs:10096000,18.1305831746779)
--(axis cs:8416000,18.1543986983887)
--(axis cs:6720000,18.106816710124)
--(axis cs:5040000,17.9040349208966)
--(axis cs:3360000,17.5336393733316)
--(axis cs:1680000,16.1109654286824)
--(axis cs:0,3.58134948529533)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcov_color, mark=*, mark size=0, mark options={solid}]
table {%
0 3.45908629021398
1680000 15.9401169808048
3360000 17.3605661707429
5040000 17.8420292104732
6720000 18.0349281143692
8416000 18.0665124497392
10096000 18.0497603139761
11776000 18.1070405024502
% 13456000 18.0520162964096
% 15136000 18.0746296065237
% 16832000 18.0054305298957
% 18512000 18.1359849559486
% 20192000 18.0735608133322
% 21872000 18.1409883725323
% 23552000 18.1605104579749
% 25248000 18.2067739915463
% 26928000 18.1734498672335
% 28608000 18.1916062181444
% 30288000 18.1326437165474
% 31984000 18.1919140784369
};
%%%%%%%%%%%%%%%%%%%%%%%%% BBRL std 20 seeds %%%%%%%%%%%%%%%%%%%%%%
\path [draw=\bbrlcolor, fill=\bbrlcolor, opacity=0.2]
(axis cs:0,3.68093255556291)
--(axis cs:0,3.25173839587014)
--(axis cs:1680000,15.0689074833864)
--(axis cs:3360000,16.6837865597728)
--(axis cs:5040000,17.245298568568)
--(axis cs:6720000,17.7087726385673)
--(axis cs:8416000,17.8816214518236)
--(axis cs:10096000,17.82813583772)
--(axis cs:11776000,18.0154460638313)
% --(axis cs:13456000,17.9457746943444)
% --(axis cs:15136000,17.7906482974943)
% --(axis cs:16832000,17.6493797681106)
% --(axis cs:18512000,17.9351445672115)
% --(axis cs:20192000,17.719180112763)
% --(axis cs:21872000,18.0771856955714)
% --(axis cs:23552000,17.75582144959)
% --(axis cs:25248000,18.1446318491754)
% --(axis cs:26928000,18.057119810999)
% --(axis cs:28608000,18.0053786392906)
% --(axis cs:30288000,17.9995440576692)
% --(axis cs:31984000,17.8709964965716)
% --(axis cs:31984000,18.2748310520148)
% --(axis cs:31984000,18.2748310520148)
% --(axis cs:30288000,18.1952005190543)
% --(axis cs:28608000,18.2527410980287)
% --(axis cs:26928000,18.2359058113752)
% --(axis cs:25248000,18.2842294996721)
% --(axis cs:23552000,18.1686474933327)
% --(axis cs:21872000,18.2445175884229)
% --(axis cs:20192000,18.1158159481305)
% --(axis cs:18512000,18.1646841255097)
% --(axis cs:16832000,18.1199871681928)
% --(axis cs:15136000,18.1955551174537)
% --(axis cs:13456000,18.1262401630975)
--(axis cs:11776000,18.1514011674136)
--(axis cs:10096000,18.0500853891597)
--(axis cs:8416000,17.9882962867875)
--(axis cs:6720000,17.9134230761176)
--(axis cs:5040000,17.544360233764)
--(axis cs:3360000,17.1736848526193)
--(axis cs:1680000,15.7811487017996)
--(axis cs:0,3.68093255556291)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcolor, mark=*, mark size=0, mark options={solid}]
table {%
0 3.47171810348146
1680000 15.4566041556877
3360000 17.004238017927
5040000 17.4087317782242
6720000 17.8256979887378
8416000 17.9371414956118
10096000 17.974419847835
11776000 18.0735687038938
% 13456000 18.0297882548745
% 15136000 18.0990279704528
% 16832000 17.9492246887322
% 18512000 18.0762098707977
% 20192000 18.0279579102697
% 21872000 18.1572168067539
% 23552000 18.0163749413041
% 25248000 18.2319589441695
% 26928000 18.1808022185676
% 28608000 18.1894924025615
% 30288000 18.1468978575229
% 31984000 18.146206834265
};
%%%%%%%%%%%%%%%%%%%%%%%%% PPO 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:35750,9.414360462375)
--(axis cs:35750,7.452815585375)
--(axis cs:528750,9.907188387625)
--(axis cs:1089500,10.54717157625)
--(axis cs:1727500,11.756175389375)
--(axis cs:2288250,12.146753867125)
--(axis cs:2905750,12.764850583875)
--(axis cs:3475000,13.028316234)
--(axis cs:4051250,12.897644501125)
--(axis cs:4686250,13.41179968625)
--(axis cs:5265500,13.20587570625)
--(axis cs:5906750,13.6220514905)
--(axis cs:6492000,13.303258136)
--(axis cs:7138250,13.46214582575)
--(axis cs:7727750,13.442249898375)
--(axis cs:8318250,13.581669313625)
--(axis cs:8968000,13.69728482825)
--(axis cs:9558250,13.569339997375)
--(axis cs:10205250,13.79756989975)
--(axis cs:10796750,13.862611791625)
--(axis cs:11446750,13.88566760325)
--(axis cs:11446750,14.7456405175)
--(axis cs:11446750,14.7456405175)
--(axis cs:10796750,14.73491718475)
--(axis cs:10205250,14.726307208125)
--(axis cs:9558250,14.727045279375)
--(axis cs:8968000,14.702367288375)
--(axis cs:8318250,14.679245627375)
--(axis cs:7727750,14.70056280625)
--(axis cs:7138250,14.682887745625)
--(axis cs:6492000,14.661716034875)
--(axis cs:5906750,14.66447064525)
--(axis cs:5265500,14.618337081875)
--(axis cs:4686250,14.6040980775)
--(axis cs:4051250,14.5352239585)
--(axis cs:3475000,14.465194743125)
--(axis cs:2905750,14.226577267625)
--(axis cs:2288250,13.85153970425)
--(axis cs:1727500,13.112504714375)
--(axis cs:1089500,10.9735086035)
--(axis cs:528750,10.392298245625)
--(axis cs:35750,9.414360462375)
--cycle;


\addplot [line width=\linewidthothers, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
35750 8.65147196
528750 10.18276568
1089500 10.794372785
1727500 12.43313925
2288250 13.061023855
2905750 13.57930917
3475000 13.93237124
4051250 13.929374675
4686250 14.12804759
5265500 14.08813469
5906750 14.27362647
6492000 14.162798925
7138250 14.280079725
7727750 14.314658375
8318250 14.34982537
8968000 14.34581762
9558250 14.32957463
10205250 14.45377223
10796750 14.429231425
11446750 14.492931385
};
%%%%%%%%%%%%%%%%%%%%%%%%% TRPL 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\trpl_color, fill=\trpl_color, opacity=0.2]
(axis cs:34250,9.97482620925)
--(axis cs:34250,9.495516539625)
--(axis cs:580000,12.054943149375)
--(axis cs:1159750,13.85360054575)
--(axis cs:1799500,14.21344394275)
--(axis cs:2376750,14.39091430225)
--(axis cs:3011750,14.521755581)
--(axis cs:3588750,14.546076872625)
--(axis cs:4166750,14.574449988)
--(axis cs:4804500,14.638816558)
--(axis cs:5384750,14.66284895375)
--(axis cs:6026250,14.6797971105)
--(axis cs:6608250,14.682691899125)
--(axis cs:7243750,14.68942589225)
--(axis cs:7816500,14.72573448375)
--(axis cs:8386250,14.71260117925)
--(axis cs:9008500,14.73645588775)
--(axis cs:9577500,14.7462782765)
--(axis cs:10202500,14.72443904075)
--(axis cs:10766500,14.751455021375)
--(axis cs:11389000,14.749917436625)
--(axis cs:11389000,14.78863703925)
--(axis cs:11389000,14.78863703925)
--(axis cs:10766500,14.790803411125)
--(axis cs:10202500,14.76183044325)
--(axis cs:9577500,14.787287457125)
--(axis cs:9008500,14.7713194835)
--(axis cs:8386250,14.76122413375)
--(axis cs:7816500,14.77582239)
--(axis cs:7243750,14.757928971)
--(axis cs:6608250,14.7393735825)
--(axis cs:6026250,14.7207450955)
--(axis cs:5384750,14.694794789375)
--(axis cs:4804500,14.682175377625)
--(axis cs:4166750,14.645370301875)
--(axis cs:3588750,14.616460282125)
--(axis cs:3011750,14.58145854)
--(axis cs:2376750,14.477217832125)
--(axis cs:1799500,14.323528166875)
--(axis cs:1159750,14.1221611755)
--(axis cs:580000,12.97616905)
--(axis cs:34250,9.97482620925)
--cycle;


\addplot [line width=\linewidthothers, \trpl_color, mark=*, mark size=0, mark options={solid}]
table {%
34250 9.761504275
580000 12.596553775
1159750 14.00073481
1799500 14.27907427
2376750 14.43329385
3011750 14.55469608
3588750 14.587442935
4166750 14.609482025
4804500 14.657382685
5384750 14.67934281
6026250 14.70080132
6608250 14.711578355
7243750 14.724444755
7816500 14.751458475
8386250 14.73951548
9008500 14.750903925
9577500 14.766913895
10202500 14.74240118
10766500 14.77251499
11389000 14.76526775
};

%%%%%%%%%%%%%%%%%%%%%%%%% SAC 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:47250,9.6639519775)
--(axis cs:47250,9.17324299425)
--(axis cs:625250,11.606134572)
--(axis cs:1235500,12.071550208)
--(axis cs:1848750,12.7020569505)
--(axis cs:2463250,12.90966914475)
--(axis cs:3086250,12.9810987695)
--(axis cs:3707000,12.7315073685)
--(axis cs:4332000,13.192262429)
--(axis cs:4956750,13.6450616355)
--(axis cs:5596750,13.54374515875)
--(axis cs:6231000,13.342780818)
--(axis cs:6872500,13.80674606775)
--(axis cs:7507500,13.7987117565)
--(axis cs:8150250,13.78602136725)
--(axis cs:8780500,13.73325540075)
--(axis cs:9426000,13.83896832175)
--(axis cs:10078750,13.95564854075)
--(axis cs:10747000,13.9349427205)
--(axis cs:11390500,13.99221758425)
--(axis cs:12045000,9.65983416125)
--(axis cs:12045000,15.01336099325)
--(axis cs:12045000,15.01336099325)
--(axis cs:11390500,15.43315913625)
--(axis cs:10747000,15.158174424)
--(axis cs:10078750,15.46868152425)
--(axis cs:9426000,15.339925287)
--(axis cs:8780500,15.12883043225)
--(axis cs:8150250,15.0301830745)
--(axis cs:7507500,15.226607303)
--(axis cs:6872500,15.28656067)
--(axis cs:6231000,14.8142318515)
--(axis cs:5596750,15.04996687175)
--(axis cs:4956750,14.860670922)
--(axis cs:4332000,14.78586188575)
--(axis cs:3707000,14.276320855)
--(axis cs:3086250,14.361130461)
--(axis cs:2463250,14.403999341)
--(axis cs:1848750,14.1031546755)
--(axis cs:1235500,14.15277709025)
--(axis cs:625250,12.99506622375)
--(axis cs:47250,9.6639519775)
--cycle;


\addplot [line width=\linewidthothers, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
47250 9.3746182
625250 12.16041275
1235500 12.88639067
1848750 13.36664037
2463250 13.72147216
3086250 13.43045056
3707000 13.27318179
4332000 13.89981345
4956750 14.17232181
5596750 14.22808787
6231000 13.99797935
6872500 14.46247203
7507500 14.49956758
8150250 14.2876918
8780500 14.36290496
9426000 14.46598991
10078750 14.58960669
10747000 14.45853702
11390500 14.70471456
12045000 14.04008091
};

%%%%%%%%%%%%%%%%%%%%%%%%% gSDE 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
(axis cs:28156,13.3406788525)
--(axis cs:28156,11.02980135)
--(axis cs:252011.083984375,13.5159635240356)
--(axis cs:946551.142660141,15.0746842264663)
--(axis cs:1618809.72879459,16.3161296942148)
--(axis cs:2042372.0192664,16.8605706374392)
--(axis cs:3032640.19678205,16.8387814652897)
--(axis cs:3629163.88788748,17.2377042077847)
--(axis cs:4089681.08078318,16.9951046183726)
--(axis cs:4264894.36531326,17.2965728206191)
--(axis cs:4747747.80428841,17.3957573310896)
--(axis cs:5359649.4158245,17.4092753049813)
--(axis cs:5891445.26719136,17.4108731170575)
--(axis cs:6379641.86744843,17.1883078156784)
--(axis cs:7502295.12692076,17.3564838754775)
--(axis cs:7981893.47766301,17.3715424558104)
--(axis cs:8723118.82555607,17.4910259314727)
--(axis cs:9143739.57502496,17.3515805090057)
--(axis cs:9412996.30385133,17.4027810344564)
--(axis cs:9782265.98564829,17.4235743475118)
--(axis cs:10162412.0817836,17.347224960202)
--(axis cs:10705229.0235174,17.5985479913178)
--(axis cs:11522840.6474667,17.242966675157)
--(axis cs:11794434.2926245,17.3600188375113)
--(axis cs:12102278.0684308,17.7675871951674)
--(axis cs:12486785.1729184,17.6117062766472)
--(axis cs:12783198.6348078,17.7342069459135)
--(axis cs:13146226.9049168,17.5701673379271)
--(axis cs:13374328.2638928,17.4022120695377)
--(axis cs:13671010.7736952,17.7951719825394)
--(axis cs:14521487.81806,17.611722023698)
--(axis cs:15062910.6560723,17.7415823933651)
--(axis cs:15864563.6134414,17.5389638209306)
--(axis cs:16185777.8052866,17.2721932127674)
--(axis cs:16604701.0343763,17.7882049845304)
--(axis cs:17159595.8476898,17.7269681203099)
--(axis cs:17636817.7736445,17.6857128329775)
--(axis cs:18235310.8542711,17.548754450603)
--(axis cs:18943402.7819468,17.7904569154556)
--(axis cs:19356483.3679511,17.8170116576829)
--(axis cs:19575334.6348555,17.8565802129386)
--(axis cs:19954095.5728856,17.8575759157318)
--(axis cs:20465304.9215266,17.7039022558424)
--(axis cs:20710789.4481656,17.7045159950202)
--(axis cs:21134767.3619258,17.5821747103616)
--(axis cs:21426565.1175409,17.4771628462777)
--(axis cs:21869500.4929486,17.6383052279461)
--(axis cs:22904520.0600517,17.7910673601722)
--(axis cs:24165094.853042,17.8286483695616)
--(axis cs:24785527.6307159,17.93503173808)
--(axis cs:25401307.6761794,17.5236240711333)
--(axis cs:25401307.6761794,18.2798709548981)
--(axis cs:25401307.6761794,18.2798709548981)
--(axis cs:24785527.6307159,18.3597018125598)
--(axis cs:24165094.853042,18.2999482695362)
--(axis cs:22904520.0600517,18.3433848434754)
--(axis cs:21869500.4929486,18.2540004100076)
--(axis cs:21426565.1175409,18.2370509625711)
--(axis cs:21134767.3619258,18.1991636634154)
--(axis cs:20710789.4481656,18.1141128813893)
--(axis cs:20465304.9215266,18.1372202543685)
--(axis cs:19954095.5728856,18.2426080457444)
--(axis cs:19575334.6348555,18.269653512512)
--(axis cs:19356483.3679511,18.2525650530292)
--(axis cs:18943402.7819468,18.183712437796)
--(axis cs:18235310.8542711,18.0664497834229)
--(axis cs:17636817.7736445,18.1707537056155)
--(axis cs:17159595.8476898,18.2025819096069)
--(axis cs:16604701.0343763,18.2044642596942)
--(axis cs:16185777.8052866,18.2119990319744)
--(axis cs:15864563.6134414,18.2364234964449)
--(axis cs:15062910.6560723,18.2440422093011)
--(axis cs:14521487.81806,18.2081242022208)
--(axis cs:13671010.7736952,18.3219673887157)
--(axis cs:13374328.2638928,18.2480763343047)
--(axis cs:13146226.9049168,18.2006363821236)
--(axis cs:12783198.6348078,18.2557490795057)
--(axis cs:12486785.1729184,18.2348324269365)
--(axis cs:12102278.0684308,18.1743725159355)
--(axis cs:11794434.2926245,18.1292438444543)
--(axis cs:11522840.6474667,18.0659549458538)
--(axis cs:10705229.0235174,18.1273682686907)
--(axis cs:10162412.0817836,18.1045163514113)
--(axis cs:9782265.98564829,18.0751753152197)
--(axis cs:9412996.30385133,17.9521093124013)
--(axis cs:9143739.57502496,18.0347510849254)
--(axis cs:8723118.82555607,18.0795299345916)
--(axis cs:7981893.47766301,18.1444529575876)
--(axis cs:7502295.12692076,17.9978918633972)
--(axis cs:6379641.86744843,17.8992482332951)
--(axis cs:5891445.26719136,18.0497701593129)
--(axis cs:5359649.4158245,18.1048196985188)
--(axis cs:4747747.80428841,17.9110421029317)
--(axis cs:4264894.36531326,17.9858655136873)
--(axis cs:4089681.08078318,17.8081560391427)
--(axis cs:3629163.88788748,17.8261170626928)
--(axis cs:3032640.19678205,17.7365154519372)
--(axis cs:2042372.0192664,17.7324567563494)
--(axis cs:1618809.72879459,17.3388868995116)
--(axis cs:946551.142660141,16.4993790347342)
--(axis cs:252011.083984375,14.9891602273779)
--(axis cs:28156,13.3406788525)
--cycle;

\addplot [line width=\linewidthothers, \gsde_color, mark=*, mark size=0, mark options={solid}]
table {%
28156 12.1457836
252011.083984375 14.3301966764648
946551.142660141 15.7888369166132
1618809.72879459 16.7866303238487
2042372.0192664 17.3821175085415
3032640.19678205 17.3495542433382
3629163.88788748 17.588219982504
4089681.08078318 17.5038899848584
4264894.36531326 17.7408764583157
4747747.80428841 17.7931460972211
5359649.4158245 17.9311163554134
5891445.26719136 17.8496545959383
6379641.86744843 17.7062307929645
7502295.12692076 17.8390560097989
7981893.47766301 17.8994141987491
8723118.82555607 17.9394475801811
9143739.57502496 17.8751528576559
9412996.30385133 17.7815711176495
9782265.98564829 17.9061119594815
10162412.0817836 17.8990746960871
10705229.0235174 17.9270610179546
11522840.6474667 17.8277378200864
11794434.2926245 17.9227073510389
12102278.0684308 18.0308659770139
12486785.1729184 18.1100376375164
12783198.6348078 18.092124038865
13146226.9049168 18.0230164811978
13374328.2638928 17.9902065077964
13671010.7736952 18.1605681320815
14521487.81806 18.0788599968964
15062910.6560723 18.120766070939
15864563.6134414 17.9814843529019
16185777.8052866 17.8738656972498
16604701.0343763 18.0143213146063
17159595.8476898 18.0101522868162
17636817.7736445 17.9608043660484
18235310.8542711 17.8180615342162
18943402.7819468 18.0583584629457
19356483.3679511 18.0788274812151
19575334.6348555 18.1384326842768
19954095.5728856 18.1138763679566
20465304.9215266 18.0401298182502
20710789.4481656 17.9318239436038
21134767.3619258 18.0413005770009
21426565.1175409 18.0463171318883
21869500.4929486 18.0695963504442
22904520.0600517 18.1778036014804
24165094.853042 18.0831176667759
24785527.6307159 18.1879922954567
25401307.6761794 18.1427251385249
};


%%%%%%%%%%%%%%%%%%%%%%%%% PINK 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:0,10.3645273766023)
--(axis cs:0,8.92444009970455)
--(axis cs:200000,11.3124524110795)
--(axis cs:400000,11.9882092709318)
--(axis cs:600000,12.5264604828068)
--(axis cs:800000,12.6828845516932)
--(axis cs:1000000,12.7481597379091)
--(axis cs:1200000,13.0506199095341)
--(axis cs:1400000,13.3303968037045)
--(axis cs:1600000,13.6731179002273)
--(axis cs:1800000,13.6625519115114)
--(axis cs:2000000,13.7576865763409)
--(axis cs:2200000,13.7522503322841)
--(axis cs:2400000,13.8199965567727)
--(axis cs:2600000,13.9680461857386)
--(axis cs:2800000,13.8882979742273)
--(axis cs:3000000,13.9907626196136)
--(axis cs:3200000,13.9816197402727)
--(axis cs:3400000,14.06289882575)
--(axis cs:3600000,14.0336369689545)
--(axis cs:3800000,14.0043501449545)
--(axis cs:4000000,14.1019481215455)
--(axis cs:4200000,14.1505496386591)
--(axis cs:4400000,14.1610514900455)
--(axis cs:4600000,14.0272096624205)
--(axis cs:4800000,14.0063013258977)
--(axis cs:5000000,14.0850328310568)
--(axis cs:5200000,14.1074961513864)
--(axis cs:5400000,14.1279805201023)
--(axis cs:5600000,14.0808081802273)
--(axis cs:5800000,14.1817176943636)
--(axis cs:6000000,14.2014873562045)
--(axis cs:6200000,14.1566870912273)
--(axis cs:6400000,14.1287659410795)
--(axis cs:6600000,14.1823176565568)
--(axis cs:6800000,14.1753778048182)
--(axis cs:7000000,14.1621804861136)
--(axis cs:7200000,14.246778779)
--(axis cs:7400000,14.1282778409545)
--(axis cs:7600000,14.1183202825455)
--(axis cs:7800000,14.1523986130568)
--(axis cs:8000000,14.1981070104545)
--(axis cs:8200000,14.1579936799205)
--(axis cs:8400000,14.138456079)
--(axis cs:8600000,14.1973836074432)
--(axis cs:8800000,14.2178795953409)
--(axis cs:9000000,14.2850356203295)
--(axis cs:9200000,14.1806996172727)
--(axis cs:9400000,14.2408033617955)
--(axis cs:9600000,14.3148542306818)
--(axis cs:9790000,14.3421937322841)
--(axis cs:9980000,14.2041153933182)
--(axis cs:9980000,15.6473191365795)
--(axis cs:9980000,15.6473191365795)
--(axis cs:9790000,15.6787379720795)
--(axis cs:9600000,15.6264219389318)
--(axis cs:9400000,15.5908224954091)
--(axis cs:9200000,15.6064106982159)
--(axis cs:9000000,15.561285202375)
--(axis cs:8800000,15.5678354604545)
--(axis cs:8600000,15.5800826547273)
--(axis cs:8400000,15.5710481129432)
--(axis cs:8200000,15.5687374683295)
--(axis cs:8000000,15.5289306645568)
--(axis cs:7800000,15.5803648405455)
--(axis cs:7600000,15.5911371002614)
--(axis cs:7400000,15.5386481072614)
--(axis cs:7200000,15.5960395495114)
--(axis cs:7000000,15.5533496576705)
--(axis cs:6800000,15.6742259984886)
--(axis cs:6600000,15.6362545550795)
--(axis cs:6400000,15.6149731917386)
--(axis cs:6200000,15.5577179031591)
--(axis cs:6000000,15.4797198208977)
--(axis cs:5800000,15.5124422111818)
--(axis cs:5600000,15.5370490661136)
--(axis cs:5400000,15.5037894186932)
--(axis cs:5200000,15.5149549043182)
--(axis cs:5000000,15.5267877074773)
--(axis cs:4800000,15.5195018277841)
--(axis cs:4600000,15.4729508149886)
--(axis cs:4400000,15.6030217711705)
--(axis cs:4200000,15.5235569366136)
--(axis cs:4000000,15.4748423713295)
--(axis cs:3800000,15.4441533667159)
--(axis cs:3600000,15.4215109816705)
--(axis cs:3400000,15.4433777416705)
--(axis cs:3200000,15.4087296410568)
--(axis cs:3000000,15.3849643817614)
--(axis cs:2800000,15.2742361893182)
--(axis cs:2600000,15.3465227781818)
--(axis cs:2400000,15.2254354252386)
--(axis cs:2200000,15.1624483151705)
--(axis cs:2000000,15.1458286899432)
--(axis cs:1800000,15.1344290990227)
--(axis cs:1600000,15.22545547875)
--(axis cs:1400000,14.8988476974205)
--(axis cs:1200000,14.8621647921591)
--(axis cs:1000000,14.8961458979091)
--(axis cs:800000,14.8113438574545)
--(axis cs:600000,14.7343247278295)
--(axis cs:400000,14.2857975333864)
--(axis cs:200000,13.4162063263182)
--(axis cs:0,10.3645273766023)
--cycle;


\addplot [line width=\linewidthothers, \pink_color, mark=*, mark size=0, mark options={solid}]
table {%
0 9.758396775
200000 12.2184602590909
400000 13.1386201354545
600000 13.6926042940909
800000 13.7594200254545
1000000 13.8177753609091
1200000 13.9149032163636
1400000 14.109894965
1600000 14.4384146686364
1800000 14.3433403777273
2000000 14.4326155272727
2200000 14.4220902627273
2400000 14.4613652113636
2600000 14.5883230031818
2800000 14.5274899690909
3000000 14.6182606663636
3200000 14.6630795895455
3400000 14.6992130290909
3600000 14.6875980104545
3800000 14.6605397481818
4000000 14.7621971663636
4200000 14.7941572509091
4400000 14.8423904454545
4600000 14.6958727409091
4800000 14.7181246313636
5000000 14.7767961204545
5200000 14.770388405
5400000 14.7897433854545
5600000 14.7905613959091
5800000 14.8126350231818
6000000 14.7609867031818
6200000 14.8265838990909
6400000 14.8249185677273
6600000 14.8611215159091
6800000 14.8877470772727
7000000 14.78998505
7200000 14.88120774
7400000 14.7879941254545
7600000 14.8343475009091
7800000 14.822670205
8000000 14.8414043322727
8200000 14.838420325
8400000 14.8154481068182
8600000 14.8705137959091
8800000 14.8321208631818
9000000 14.8767334318182
9200000 14.8960602968182
9400000 14.8746511431818
9600000 14.9279455722727
9790000 14.9543689477273
9980000 14.8721608822727
};



%%%%%%%%%%%%%%%%%%%%%%%%%%%% TCP %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:16000,2.58942077832031)
--(axis cs:16000,1.94027872765625)
--(axis cs:416000,13.8648375642969)
--(axis cs:1216000,16.3516221103906)
--(axis cs:1616000,16.6295445560547)
--(axis cs:2416000,16.9259905604687)
--(axis cs:2816000,17.1605219752344)
--(axis cs:3616000,17.3895398444531)
--(axis cs:4016000,17.2496584680859)
--(axis cs:4816000,17.4666780545312)
--(axis cs:5216000,17.4633518623828)
--(axis cs:6016000,17.4521592869922)
--(axis cs:6416000,17.4499193825781)
--(axis cs:7216000,17.4461510773047)
--(axis cs:7616000,17.2975693491797)
--(axis cs:8416000,17.5512441160156)
--(axis cs:8816000,17.3205403370313)
--(axis cs:9616000,17.3100786531641)
--(axis cs:10016000,17.1750580285937)
--(axis cs:10816000,17.1483215874609)
--(axis cs:11616000,17.0123584200781)
--(axis cs:11616000,17.5583542658594)
--(axis cs:11616000,17.5583542658594)
--(axis cs:10816000,17.6811771164844)
--(axis cs:10016000,17.9134239226953)
--(axis cs:9616000,17.9702281276562)
--(axis cs:8816000,17.8433350388672)
--(axis cs:8416000,18.3329138827344)
--(axis cs:7616000,17.8376155076562)
--(axis cs:7216000,18.1623748712891)
--(axis cs:6416000,18.0490046820703)
--(axis cs:6016000,18.1574714691797)
--(axis cs:5216000,18.1516893776563)
--(axis cs:4816000,18.036775874375)
--(axis cs:4016000,17.9917922839062)
--(axis cs:3616000,18.1459244284375)
--(axis cs:2816000,17.9483920812891)
--(axis cs:2416000,17.68307343125)
--(axis cs:1616000,17.4424758764063)
--(axis cs:1216000,17.2947531801172)
--(axis cs:416000,14.6060338103906)
--(axis cs:16000,2.58942077832031)
--cycle;

\addplot [line width=\linewidthtcp, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
16000 2.261423778125
416000 14.388591353125
1216000 16.97432271875
1616000 17.228344015625
2416000 17.37627194375
2816000 17.570360684375
3616000 17.6720664671875
4016000 17.64012275
4816000 17.760323465625
5216000 17.8321035828125
6016000 17.8355488828125
6416000 17.727766865625
7216000 17.8071202515625
7616000 17.6059067609375
8416000 17.968516728125
8816000 17.611803840625
9616000 17.65691386875
10016000 17.569728590625
10816000 17.466953034375
11616000 17.3592132609375
};



\end{axis}

\end{tikzpicture}


==> figure_and_table/hopper_jump/plot/to_goal.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\def\tcp_color{C0}
\def\bbrlcolor{C9}
\def\bbrlcov_color{C1}
\def\ppo_color{C2}
\def\trpl_color{C3}
\def\sac_color{C4}
\def\gsde_color{C5}
\def\pink_color{C6}
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}


\definecolor{darkcyan1115178}{RGB}{1,115,178}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Iteration},
xmajorgrids,
xmin=-400000, xmax=10400000,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Distance to Goal, IQM [m]},
ymajorgrids,
ymin=-0.05, ymax=1.19585883275668,
ytick style={color=black}
]



%%%%%%%%%%%%%%%%%%%%% TCP %%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\tcp_color, fill=\tcp_color, opacity=0.2]
(axis cs:16000,1.1478653444283)
--(axis cs:16000,0.997667958882623)
--(axis cs:416000,0.335187638438078)
--(axis cs:1216000,0.207283200300205)
--(axis cs:1616000,0.212913009530118)
--(axis cs:2416000,0.204720411467381)
--(axis cs:2816000,0.207677048846509)
--(axis cs:3616000,0.193695042933428)
--(axis cs:4016000,0.187995577860717)
--(axis cs:4816000,0.195236366253888)
--(axis cs:5216000,0.206389800173815)
--(axis cs:6016000,0.200065616703412)
--(axis cs:6416000,0.200189153760363)
--(axis cs:7216000,0.208346737031687)
--(axis cs:7616000,0.203190714887325)
--(axis cs:8416000,0.206014542653509)
--(axis cs:8816000,0.208250660975558)
--(axis cs:9616000,0.222353038880781)
--(axis cs:10016000,0.227520170148971)
--(axis cs:10816000,0.22493141166757)
--(axis cs:11616000,0.224295390068428)
--(axis cs:11616000,0.296035321135911)
--(axis cs:11616000,0.296035321135911)
--(axis cs:10816000,0.261627066547935)
--(axis cs:10016000,0.27367217432918)
--(axis cs:9616000,0.27024508258874)
--(axis cs:8816000,0.266792454480131)
--(axis cs:8416000,0.249437679895734)
--(axis cs:7616000,0.264333671970882)
--(axis cs:7216000,0.248909781690352)
--(axis cs:6416000,0.241353877736205)
--(axis cs:6016000,0.233636646780507)
--(axis cs:5216000,0.241270179664591)
--(axis cs:4816000,0.231040082518409)
--(axis cs:4016000,0.253193600994645)
--(axis cs:3616000,0.235480902424751)
--(axis cs:2816000,0.254064747760056)
--(axis cs:2416000,0.258445713835725)
--(axis cs:1616000,0.270517404295189)
--(axis cs:1216000,0.28693649912652)
--(axis cs:416000,0.395055847997971)
--(axis cs:16000,1.1478653444283)
--cycle;
\addplot [line width=\linewidthtcp, \tcp_color, mark=*, mark size=0, mark options={solid}]
table {%
16000 1.10203764908226
416000 0.355413207306681
1216000 0.239651410698218
1616000 0.237034117901124
2416000 0.224854155016818
2816000 0.229920564918713
3616000 0.211834835443839
4016000 0.215353069382702
4816000 0.212419886878685
5216000 0.223875805233348
6016000 0.216322628241953
6416000 0.218537768148411
7216000 0.227369327382386
7616000 0.235761410874715
8416000 0.227396431510311
8816000 0.236597871914289
9616000 0.24721504399572
10016000 0.249783453955885
10816000 0.239414357160189
11616000 0.257885176964615
};


%%%%%%%%%%%%%%%%%%%%%%%%% BBRL 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\bbrlcov_color, fill=\bbrlcov_color, opacity=0.2]
(axis cs:0,1.06174090689037)
--(axis cs:0,0.978679206262726)
--(axis cs:1680000,0.266201537824384)
--(axis cs:3360000,0.198781679358842)
--(axis cs:5040000,0.140862541429072)
--(axis cs:6720000,0.102497784720082)
--(axis cs:8416000,0.0931683391763272)
--(axis cs:10096000,0.0848206958034895)
--(axis cs:11776000,0.0767250927677651)
% --(axis cs:13456000,0.087433417848899)
% --(axis cs:15136000,0.100911691137171)
% --(axis cs:16832000,0.079149585161438)
% --(axis cs:18512000,0.0740690689900333)
% --(axis cs:20192000,0.0737440019828684)
% --(axis cs:21872000,0.067583671410435)
% --(axis cs:23552000,0.0703905851554685)
% --(axis cs:25248000,0.0758734424649272)
% --(axis cs:26928000,0.0682162246604626)
% --(axis cs:28608000,0.0689654277400369)
% --(axis cs:30288000,0.06680339282138)
% --(axis cs:31984000,0.0659473746479475)
% --(axis cs:31984000,0.0902770950226844)
% --(axis cs:31984000,0.0902770950226844)
% --(axis cs:30288000,0.0974696907020676)
% --(axis cs:28608000,0.0991879499810432)
% --(axis cs:26928000,0.0905022879631261)
% --(axis cs:25248000,0.10501151096605)
% --(axis cs:23552000,0.0968583885756336)
% --(axis cs:21872000,0.101839486596988)
% --(axis cs:20192000,0.11407685626274)
% --(axis cs:18512000,0.105229888366679)
% --(axis cs:16832000,0.135154975443499)
% --(axis cs:15136000,0.165126682946931)
% --(axis cs:13456000,0.118904240220342)
--(axis cs:11776000,0.113479202287862)
--(axis cs:10096000,0.125865360316001)
--(axis cs:8416000,0.125251843018499)
--(axis cs:6720000,0.153704498836024)
--(axis cs:5040000,0.176944240905678)
--(axis cs:3360000,0.261277514735451)
--(axis cs:1680000,0.311591207417519)
--(axis cs:0,1.06174090689037)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcov_color, mark=*, mark size=0, mark options={solid}]
table {%
0 1.01986082648816
1680000 0.292454387939707
3360000 0.231936634701514
5040000 0.157950118602478
6720000 0.122559929729178
8416000 0.107723557245759
10096000 0.0993320159801683
11776000 0.0934339075440476
% 13456000 0.103348592274739
% 15136000 0.125461290989622
% 16832000 0.0972085248529654
% 18512000 0.089043294738098
% 20192000 0.0869784182492549
% 21872000 0.0841740072169124
% 23552000 0.0798500303007414
% 25248000 0.0851897198655286
% 26928000 0.0796218128179079
% 28608000 0.0826772503228775
% 30288000 0.0772100863740729
% 31984000 0.0763064073225508
};
%%%%%%%%%%%%%%%%%%%%%%%%% BBRL std 20 seeds %%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\bbrlcolor, fill=\bbrlcolor, opacity=0.2]
(axis cs:0,1.08245084463592)
--(axis cs:0,0.985753521674399)
--(axis cs:1680000,0.290039503063681)
--(axis cs:3360000,0.219647689879466)
--(axis cs:5040000,0.176692809060454)
--(axis cs:6720000,0.128592971380923)
--(axis cs:8416000,0.114067082122)
--(axis cs:10096000,0.0993788965167746)
--(axis cs:11776000,0.0791428266861694)
% --(axis cs:13456000,0.0796483772065261)
% --(axis cs:15136000,0.0846586842668945)
% --(axis cs:16832000,0.0778934610820132)
% --(axis cs:18512000,0.0701787504120912)
% --(axis cs:20192000,0.0768672226073223)
% --(axis cs:21872000,0.0615518060469994)
% --(axis cs:23552000,0.0769700444990581)
% --(axis cs:25248000,0.0669176047078989)
% --(axis cs:26928000,0.0685855838002278)
% --(axis cs:28608000,0.0636508674337748)
% --(axis cs:30288000,0.0703212516291496)
% --(axis cs:31984000,0.0633144792416001)
% --(axis cs:31984000,0.112621906085687)
% --(axis cs:31984000,0.112621906085687)
% --(axis cs:30288000,0.0981060503755274)
% --(axis cs:28608000,0.095186847815833)
% --(axis cs:26928000,0.0886970809476714)
% --(axis cs:25248000,0.0946342086508423)
% --(axis cs:23552000,0.130751193582058)
% --(axis cs:21872000,0.08885122815929)
% --(axis cs:20192000,0.122914228618627)
% --(axis cs:18512000,0.106228852470188)
% --(axis cs:16832000,0.140621543308111)
% --(axis cs:15136000,0.144213737641698)
% --(axis cs:13456000,0.114038561035382)
--(axis cs:11776000,0.112304929919807)
--(axis cs:10096000,0.135612462506173)
--(axis cs:8416000,0.135994186416377)
--(axis cs:6720000,0.168247997702004)
--(axis cs:5040000,0.230738362667765)
--(axis cs:3360000,0.300416010270826)
--(axis cs:1680000,0.369568069244713)
--(axis cs:0,1.08245084463592)
--cycle;


\addplot [line width=\linewidthothers, \bbrlcolor, mark=*, mark size=0, mark options={solid}]
table {%
0 1.02740358248149
1680000 0.32593470161315
3360000 0.260188565603526
5040000 0.204227191533662
6720000 0.145743565285269
8416000 0.123445167787128
10096000 0.117866613383585
11776000 0.0933594626087285
% 13456000 0.0960857022179399
% 15136000 0.103193811619061
% 16832000 0.101784951323985
% 18512000 0.0846513761444189
% 20192000 0.0891099112288085
% 21872000 0.0748729811294608
% 23552000 0.0981413661668515
% 25248000 0.0765072075897184
% 26928000 0.0754882993513415
% 28608000 0.0748265192273467
% 30288000 0.0769878587660445
% 31984000 0.0766265555029521
};
%%%%%%%%%%%%%%%%%%%%%%%%% PPO 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\ppo_color, fill=\ppo_color, opacity=0.2]
(axis cs:35750,0.990968234478806)
--(axis cs:35750,0.932106063187663)
--(axis cs:528750,0.909790850484563)
--(axis cs:1089500,0.831378770080174)
--(axis cs:1727500,0.388932501643333)
--(axis cs:2288250,0.207650123319424)
--(axis cs:2905750,0.143770942735931)
--(axis cs:3475000,0.0956258062157316)
--(axis cs:4051250,0.074072976001089)
--(axis cs:4686250,0.0653593983036705)
--(axis cs:5265500,0.0581966460153855)
--(axis cs:5906750,0.0524347063263551)
--(axis cs:6492000,0.0481169281041761)
--(axis cs:7138250,0.0505794263570077)
--(axis cs:7727750,0.0449234910494395)
--(axis cs:8318250,0.0473740190610532)
--(axis cs:8968000,0.0429209791872526)
--(axis cs:9558250,0.0362246434681765)
--(axis cs:10205250,0.0360309077462435)
--(axis cs:10796750,0.0411258122390224)
--(axis cs:11446750,0.03526120528706)
--(axis cs:11446750,0.44856126649577)
--(axis cs:11446750,0.44856126649577)
--(axis cs:10796750,0.478503971705798)
--(axis cs:10205250,0.484212759051758)
--(axis cs:9558250,0.502876057636782)
--(axis cs:8968000,0.474731833225736)
--(axis cs:8318250,0.502860346237139)
--(axis cs:7727750,0.506352381794592)
--(axis cs:7138250,0.527594943632744)
--(axis cs:6492000,0.554008302129946)
--(axis cs:5906750,0.503247060829297)
--(axis cs:5265500,0.588615674894923)
--(axis cs:4686250,0.543674401943417)
--(axis cs:4051250,0.622435677932494)
--(axis cs:3475000,0.597772582027952)
--(axis cs:2905750,0.664261776688407)
--(axis cs:2288250,0.771260496138259)
--(axis cs:1727500,0.794683927438665)
--(axis cs:1089500,0.909902447895654)
--(axis cs:528750,1.01503601629298)
--(axis cs:35750,0.990968234478806)
--cycle;


\addplot [line width=\linewidthothers, \ppo_color, mark=*, mark size=0, mark options={solid}]
table {%
35750 0.960339239220853
528750 0.956300597654876
1089500 0.866506193990877
1727500 0.582264061632445
2288250 0.47907110353248
2905750 0.365159316568021
3475000 0.279501788168018
4051250 0.283557701678368
4686250 0.253760614925499
5265500 0.268334925466704
5906750 0.229341455145859
6492000 0.243633141841033
7138250 0.223544564736321
7727750 0.212075680537261
8318250 0.219272043758353
8968000 0.212418795930579
9558250 0.221144005552371
10205250 0.204216183941462
10796750 0.212884885251903
11446750 0.20100577731849
};

%%%%%%%%%%%%%%%%%%%%%%%%% TRPL 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\trpl_color, fill=\trpl_color, opacity=0.2]
(axis cs:34250,1.08716244859902)
--(axis cs:34250,0.976944753433613)
--(axis cs:580000,0.391306034163457)
--(axis cs:1159750,0.15411288511875)
--(axis cs:1799500,0.108742666666179)
--(axis cs:2376750,0.084275309406692)
--(axis cs:3011750,0.0662612049017473)
--(axis cs:3588750,0.0627391335139008)
--(axis cs:4166750,0.0565150388295851)
--(axis cs:4804500,0.0501837342180228)
--(axis cs:5384750,0.0435485136783016)
--(axis cs:6026250,0.041909338757479)
--(axis cs:6608250,0.037463983063706)
--(axis cs:7243750,0.0340718493969255)
--(axis cs:7816500,0.0294826863995522)
--(axis cs:8386250,0.0305227924118361)
--(axis cs:9008500,0.0262918994215843)
--(axis cs:9577500,0.0259803820988979)
--(axis cs:10202500,0.0280406423795732)
--(axis cs:10766500,0.0245600191933715)
--(axis cs:11389000,0.0229608949471856)
--(axis cs:11389000,0.0319388223404575)
--(axis cs:11389000,0.0319388223404575)
--(axis cs:10766500,0.0315686300465729)
--(axis cs:10202500,0.0398081145675656)
--(axis cs:9577500,0.0361490783478112)
--(axis cs:9008500,0.0369219376379117)
--(axis cs:8386250,0.0398107095737486)
--(axis cs:7816500,0.0419912649767466)
--(axis cs:7243750,0.0474475340941811)
--(axis cs:6608250,0.0474060923012617)
--(axis cs:6026250,0.0489610003897333)
--(axis cs:5384750,0.0537421503007566)
--(axis cs:4804500,0.0600662271225958)
--(axis cs:4166750,0.071762012811932)
--(axis cs:3588750,0.0774970895594464)
--(axis cs:3011750,0.0761186075077125)
--(axis cs:2376750,0.100858235970907)
--(axis cs:1799500,0.138143634314117)
--(axis cs:1159750,0.216202928349437)
--(axis cs:580000,0.558966760600528)
--(axis cs:34250,1.08716244859902)
--cycle;


\addplot [line width=\linewidthothers, \trpl_color, mark=*, mark size=0, mark options={solid}]
table {%
34250 1.03359248917562
580000 0.459704298593755
1159750 0.182774962906321
1799500 0.119841121034851
2376750 0.0922373215886917
3011750 0.0703897634033795
3588750 0.068617143177037
4166750 0.0637755396827104
4804500 0.0552489817221707
5384750 0.0491720877701905
6026250 0.0458325712376784
6608250 0.042764198166674
7243750 0.0409740216680693
7816500 0.0352087460078757
8386250 0.0354602437887616
9008500 0.0313586677775669
9577500 0.0312365019069708
10202500 0.034282498222888
10766500 0.0281949594516548
11389000 0.027482908289392
};

%%%%%%%%%%%%%%%%%%%%%%%%% SAC 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\sac_color, fill=\sac_color, opacity=0.2]
(axis cs:47250,1.13368459610176)
--(axis cs:47250,1.04791115046912)
--(axis cs:625250,0.491976456610909)
--(axis cs:1235500,0.349544936896011)
--(axis cs:1848750,0.291569719949588)
--(axis cs:2463250,0.262732793896133)
--(axis cs:3086250,0.285524840079364)
--(axis cs:3707000,0.291723122696068)
--(axis cs:4332000,0.225230041631055)
--(axis cs:4956750,0.205038983529841)
--(axis cs:5596750,0.208524596591261)
--(axis cs:6231000,0.243053060940025)
--(axis cs:6872500,0.183365199611125)
--(axis cs:7507500,0.183087974352916)
--(axis cs:8150250,0.205371427315287)
--(axis cs:8780500,0.191384427180925)
--(axis cs:9426000,0.168541974190458)
--(axis cs:10078750,0.154699806651744)
--(axis cs:10747000,0.17989547382479)
--(axis cs:11390500,0.156850296760564)
--(axis cs:12045000,0.127465232401459)
--(axis cs:12045000,0.254593268169072)
--(axis cs:12045000,0.254593268169072)
--(axis cs:11390500,0.221337572009103)
--(axis cs:10747000,0.261225546892626)
--(axis cs:10078750,0.290616401927884)
--(axis cs:9426000,0.289738565777717)
--(axis cs:8780500,0.303255522952595)
--(axis cs:8150250,0.296553111531636)
--(axis cs:7507500,0.308504405522251)
--(axis cs:6872500,0.306386744230487)
--(axis cs:6231000,0.386891602068012)
--(axis cs:5596750,0.374542801338168)
--(axis cs:4956750,0.329809241973363)
--(axis cs:4332000,0.426394088605075)
--(axis cs:3707000,0.491521729115064)
--(axis cs:3086250,0.450992740826301)
--(axis cs:2463250,0.457165287510601)
--(axis cs:1848750,0.526637595700688)
--(axis cs:1235500,0.609064450712115)
--(axis cs:625250,0.689333809524881)
--(axis cs:47250,1.13368459610176)
--cycle;


\addplot [line width=\linewidthothers, \sac_color, mark=*, mark size=0, mark options={solid}]
table {%
47250 1.0934560940995
625250 0.584726447893858
1235500 0.484618719260652
1848750 0.398401522690713
2463250 0.345844805542588
3086250 0.366465319400593
3707000 0.395522359178666
4332000 0.291450219245047
4956750 0.259473714064361
5596750 0.262227895309004
6231000 0.302205260156643
6872500 0.234223718055206
7507500 0.24048086380584
8150250 0.238082357898536
8780500 0.245142082564151
9426000 0.208978096167516
10078750 0.221222731978397
10747000 0.209349617206928
11390500 0.187574416168737
12045000 0.19593587793078
};


%%%%%%%%%%%%%%%%%%%%%%%%% gSDE 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%
\path [draw=\gsde_color, fill=\gsde_color, opacity=0.2]
(axis cs:28156,0.78343401835893)
--(axis cs:28156,0.40428601905407)
--(axis cs:252011.083984375,0.267926472497969)
--(axis cs:946551.142660141,0.194608427435386)
--(axis cs:1618809.72879459,0.10416709460764)
--(axis cs:2042372.0192664,0.0866909770976095)
--(axis cs:3032640.19678205,0.0926895831070928)
--(axis cs:3629163.88788748,0.0943418806875444)
--(axis cs:4089681.08078318,0.0829717805917362)
--(axis cs:4264894.36531326,0.0908794880493311)
--(axis cs:4747747.80428841,0.0975091560309535)
--(axis cs:5359649.4158245,0.0817375410794954)
--(axis cs:5891445.26719136,0.0826100316833035)
--(axis cs:6379641.86744843,0.0874037359742911)
--(axis cs:7502295.12692076,0.0932541535133411)
--(axis cs:7981893.47766301,0.0698402686149439)
--(axis cs:8723118.82555607,0.0723987940033689)
--(axis cs:9143739.57502496,0.0780959623373361)
--(axis cs:9412996.30385133,0.0783519233754952)
--(axis cs:9782265.98564829,0.0692633388300776)
--(axis cs:10162412.0817836,0.077550039701442)
--(axis cs:10705229.0235174,0.082887035772999)
--(axis cs:11522840.6474667,0.0778943494014681)
--(axis cs:11794434.2926245,0.0988044273944076)
--(axis cs:12102278.0684308,0.0662055900615791)
--(axis cs:12486785.1729184,0.058301623903497)
--(axis cs:12783198.6348078,0.0644345109228366)
--(axis cs:13146226.9049168,0.0744583032139903)
--(axis cs:13374328.2638928,0.0771782024995674)
--(axis cs:13671010.7736952,0.0727751074889428)
--(axis cs:14521487.81806,0.055007198070312)
--(axis cs:15062910.6560723,0.0604188483036471)
--(axis cs:15864563.6134414,0.0623115700243081)
--(axis cs:16185777.8052866,0.0727782442714682)
--(axis cs:16604701.0343763,0.0627646280066046)
--(axis cs:17159595.8476898,0.0798745285406528)
--(axis cs:17636817.7736445,0.0786561719793308)
--(axis cs:18235310.8542711,0.0694962782370413)
--(axis cs:18943402.7819468,0.0650269035351124)
--(axis cs:19356483.3679511,0.0669338984674391)
--(axis cs:19575334.6348555,0.0660894740482748)
--(axis cs:19954095.5728856,0.0673419114242813)
--(axis cs:20465304.9215266,0.0686915960128363)
--(axis cs:20710789.4481656,0.0741038179421642)
--(axis cs:21134767.3619258,0.0620996724552248)
--(axis cs:21426565.1175409,0.0671152542855076)
--(axis cs:21869500.4929486,0.0698093027973708)
--(axis cs:22904520.0600517,0.0585792366906191)
--(axis cs:24165094.853042,0.0503246404078495)
--(axis cs:24785527.6307159,0.0708017061047567)
--(axis cs:25401307.6761794,0.0610260215658434)
--(axis cs:25401307.6761794,0.154348224922701)
--(axis cs:25401307.6761794,0.154348224922701)
--(axis cs:24785527.6307159,0.115501373807498)
--(axis cs:24165094.853042,0.115638570718298)
--(axis cs:22904520.0600517,0.104579745508738)
--(axis cs:21869500.4929486,0.156190095776292)
--(axis cs:21426565.1175409,0.155325482664376)
--(axis cs:21134767.3619258,0.109420736571947)
--(axis cs:20710789.4481656,0.148359195928423)
--(axis cs:20465304.9215266,0.156833649832938)
--(axis cs:19954095.5728856,0.14155202975344)
--(axis cs:19575334.6348555,0.128717058655764)
--(axis cs:19356483.3679511,0.145615149522011)
--(axis cs:18943402.7819468,0.107409904267814)
--(axis cs:18235310.8542711,0.153026408864333)
--(axis cs:17636817.7736445,0.161263995329336)
--(axis cs:17159595.8476898,0.142318090564061)
--(axis cs:16604701.0343763,0.12837996427262)
--(axis cs:16185777.8052866,0.188058823670978)
--(axis cs:15864563.6134414,0.144441284990785)
--(axis cs:15062910.6560723,0.117395907141792)
--(axis cs:14521487.81806,0.14922875135854)
--(axis cs:13671010.7736952,0.130004943470376)
--(axis cs:13374328.2638928,0.173991668835219)
--(axis cs:13146226.9049168,0.186044135083021)
--(axis cs:12783198.6348078,0.147453097190622)
--(axis cs:12486785.1729184,0.140538091231432)
--(axis cs:12102278.0684308,0.143816470569578)
--(axis cs:11794434.2926245,0.189912098375099)
--(axis cs:11522840.6474667,0.171936365938078)
--(axis cs:10705229.0235174,0.150309431916221)
--(axis cs:10162412.0817836,0.149693789488008)
--(axis cs:9782265.98564829,0.141937224274514)
--(axis cs:9412996.30385133,0.132335379501043)
--(axis cs:9143739.57502496,0.169303598611365)
--(axis cs:8723118.82555607,0.12462899680277)
--(axis cs:7981893.47766301,0.127338753987624)
--(axis cs:7502295.12692076,0.153434220285239)
--(axis cs:6379641.86744843,0.179450579280491)
--(axis cs:5891445.26719136,0.12946432533777)
--(axis cs:5359649.4158245,0.123384793676764)
--(axis cs:4747747.80428841,0.144782980068748)
--(axis cs:4264894.36531326,0.142357524615088)
--(axis cs:4089681.08078318,0.163551313106192)
--(axis cs:3629163.88788748,0.134346695233037)
--(axis cs:3032640.19678205,0.156834261470798)
--(axis cs:2042372.0192664,0.118009453280841)
--(axis cs:1618809.72879459,0.180309484489699)
--(axis cs:946551.142660141,0.265434719748152)
--(axis cs:252011.083984375,0.466170309129287)
--(axis cs:28156,0.78343401835893)
--cycle;

\addplot [line width=\linewidthothers, \gsde_color, mark=*, mark size=0, mark options={solid}]
table {%
28156 0.57192177170554
252011.083984375 0.353620445469122
946551.142660141 0.217326824649963
1618809.72879459 0.137168393777899
2042372.0192664 0.101258444083189
3032640.19678205 0.119576246632723
3629163.88788748 0.107587968706759
4089681.08078318 0.1045411038609
4264894.36531326 0.11037609593726
4747747.80428841 0.120037650586011
5359649.4158245 0.10042923216223
5891445.26719136 0.101059731841154
6379641.86744843 0.111764785314295
7502295.12692076 0.113388673170811
7981893.47766301 0.0876847473116794
8723118.82555607 0.0931243977242083
9143739.57502496 0.115143160291243
9412996.30385133 0.0994049881892258
9782265.98564829 0.088205866075824
10162412.0817836 0.102588241628462
10705229.0235174 0.106919172543716
11522840.6474667 0.117220642836049
11794434.2926245 0.122778985538106
12102278.0684308 0.0955327743921384
12486785.1729184 0.077166306186728
12783198.6348078 0.09316795508352
13146226.9049168 0.114441916930328
13374328.2638928 0.106977666784134
13671010.7736952 0.0912493741484323
14521487.81806 0.0902146222365986
15062910.6560723 0.085056971764077
15864563.6134414 0.0870100654820913
16185777.8052866 0.111869591439288
16604701.0343763 0.0843330226285822
17159595.8476898 0.0959112058799044
17636817.7736445 0.105098227002629
18235310.8542711 0.106496853913931
18943402.7819468 0.0779004240909655
19356483.3679511 0.0864860087817215
19575334.6348555 0.0879650692269332
19954095.5728856 0.0942853745633226
20465304.9215266 0.0967884629859848
20710789.4481656 0.104774875426773
21134767.3619258 0.0773011281266328
21426565.1175409 0.0961144641558785
21869500.4929486 0.0890157418517038
22904520.0600517 0.0661088263541878
24165094.853042 0.0687275573890787
24785527.6307159 0.0820130643276271
25401307.6761794 0.0907103144524589
};

%%%%%%%%%%%%%%%%%%%%%%%%% PINK 20 seeds %%%%%%%%%%%%%%%%%%%%%%%%%%%

\path [draw=\pink_color, fill=\pink_color, opacity=0.2]
(axis cs:0,0.921818692039067)
--(axis cs:0,0.774753132862295)
--(axis cs:200000,0.446525063323731)
--(axis cs:400000,0.346257968587463)
--(axis cs:600000,0.256371899775612)
--(axis cs:800000,0.242906519461372)
--(axis cs:1000000,0.253795617100814)
--(axis cs:1200000,0.266369020939028)
--(axis cs:1400000,0.248980648961508)
--(axis cs:1600000,0.211232171175748)
--(axis cs:1800000,0.221083191903188)
--(axis cs:2000000,0.206943672952266)
--(axis cs:2200000,0.214642057059395)
--(axis cs:2400000,0.212042881896208)
--(axis cs:2600000,0.19734569313747)
--(axis cs:2800000,0.204155402332272)
--(axis cs:3000000,0.193756726882128)
--(axis cs:3200000,0.189169290991229)
--(axis cs:3400000,0.171128195735509)
--(axis cs:3600000,0.167112796108865)
--(axis cs:3800000,0.171144604229523)
--(axis cs:4000000,0.162645676638021)
--(axis cs:4200000,0.158793440279459)
--(axis cs:4400000,0.156800127227527)
--(axis cs:4600000,0.172837614672913)
--(axis cs:4800000,0.171916400501914)
--(axis cs:5000000,0.168521320318397)
--(axis cs:5200000,0.161251964888589)
--(axis cs:5400000,0.158316916060927)
--(axis cs:5600000,0.15952256141396)
--(axis cs:5800000,0.158114959480954)
--(axis cs:6000000,0.157904834793175)
--(axis cs:6200000,0.150672762285254)
--(axis cs:6400000,0.163971993627747)
--(axis cs:6600000,0.149528920629657)
--(axis cs:6800000,0.146011223545723)
--(axis cs:7000000,0.1560079474067)
--(axis cs:7200000,0.147122372132596)
--(axis cs:7400000,0.156960808166716)
--(axis cs:7600000,0.152901079664941)
--(axis cs:7800000,0.154161811758766)
--(axis cs:8000000,0.147567724879865)
--(axis cs:8200000,0.151616903697114)
--(axis cs:8400000,0.154616858559265)
--(axis cs:8600000,0.137939044140297)
--(axis cs:8800000,0.144136652636043)
--(axis cs:9000000,0.128402746469231)
--(axis cs:9200000,0.135264632147836)
--(axis cs:9400000,0.138125456888368)
--(axis cs:9600000,0.127767814761779)
--(axis cs:9790000,0.126680788724864)
--(axis cs:9980000,0.147059857780145)
--(axis cs:9980000,0.184119642080062)
--(axis cs:9980000,0.184119642080062)
--(axis cs:9790000,0.173631106259152)
--(axis cs:9600000,0.17291298695285)
--(axis cs:9400000,0.17778258450554)
--(axis cs:9200000,0.194637157773262)
--(axis cs:9000000,0.18423932858064)
--(axis cs:8800000,0.182986219666197)
--(axis cs:8600000,0.198942270765547)
--(axis cs:8400000,0.193472253484059)
--(axis cs:8200000,0.185875829689095)
--(axis cs:8000000,0.19152315321458)
--(axis cs:7800000,0.184595144791559)
--(axis cs:7600000,0.190622067256595)
--(axis cs:7400000,0.238792415322416)
--(axis cs:7200000,0.182295088885487)
--(axis cs:7000000,0.183556811997389)
--(axis cs:6800000,0.186272252210664)
--(axis cs:6600000,0.191201564797331)
--(axis cs:6400000,0.198201148773155)
--(axis cs:6200000,0.211484365542471)
--(axis cs:6000000,0.198796855853446)
--(axis cs:5800000,0.193948799203951)
--(axis cs:5600000,0.205725348966355)
--(axis cs:5400000,0.204173303648863)
--(axis cs:5200000,0.20737906536695)
--(axis cs:5000000,0.206893007520623)
--(axis cs:4800000,0.211557001606498)
--(axis cs:4600000,0.222375020694143)
--(axis cs:4400000,0.198464399685505)
--(axis cs:4200000,0.207116795535348)
--(axis cs:4000000,0.204285861613785)
--(axis cs:3800000,0.23786044214381)
--(axis cs:3600000,0.209606057479219)
--(axis cs:3400000,0.224834999959815)
--(axis cs:3200000,0.237793436860926)
--(axis cs:3000000,0.23239592633964)
--(axis cs:2800000,0.257939088886738)
--(axis cs:2600000,0.247151426567573)
--(axis cs:2400000,0.256421905469002)
--(axis cs:2200000,0.28830761593793)
--(axis cs:2000000,0.279496334868082)
--(axis cs:1800000,0.296609535274711)
--(axis cs:1600000,0.314490096026183)
--(axis cs:1400000,0.381587481678241)
--(axis cs:1200000,0.431535934003727)
--(axis cs:1000000,0.475940390359158)
--(axis cs:800000,0.506108983724897)
--(axis cs:600000,0.544814916030427)
--(axis cs:400000,0.616588578632776)
--(axis cs:200000,0.733210131955272)
--(axis cs:0,0.921818692039067)
--cycle;


\addplot [line width=\linewidthothers, \pink_color, mark=*, mark size=0, mark options={solid}]
table {%
0 0.855457827515087
200000 0.608138906952625
400000 0.471651542777932
600000 0.377747409514628
800000 0.36136409779054
1000000 0.354304494073796
1200000 0.341839551365979
1400000 0.299666378725985
1600000 0.25112912564688
1800000 0.254169488709332
2000000 0.236050538828789
2200000 0.24708664463355
2400000 0.234965458844783
2600000 0.224570914997067
2800000 0.229497600587179
3000000 0.210203005272497
3200000 0.211767927874684
3400000 0.198773791844345
3600000 0.184622547927058
3800000 0.202315448982541
4000000 0.182490208961345
4200000 0.181534977984447
4400000 0.174192017835177
4600000 0.197255846796347
4800000 0.191309089458464
5000000 0.187995347310737
5200000 0.181999099475202
5400000 0.179625245639581
5600000 0.178052440996301
5800000 0.172047609800584
6000000 0.174308169696665
6200000 0.175073915808475
6400000 0.179908709788948
6600000 0.169046573891954
6800000 0.162985211494363
7000000 0.171579056758726
7200000 0.1617814766325
7400000 0.181227925731192
7600000 0.169592161116827
7800000 0.171815132595344
8000000 0.173104732065612
8200000 0.168743373926119
8400000 0.172580340454282
8600000 0.158364559651963
8800000 0.164416223275365
9000000 0.154634119988221
9200000 0.158783303220498
9400000 0.1571436048865
9600000 0.149790790381167
9790000 0.147560861104854
9980000 0.164258738044231
};






\end{axis}

\end{tikzpicture}


==> figure_and_table/meta50/legend_meta_50.tex <==
\begin{tikzpicture} 
\def\linewidthtcp{1mm}
\def\linewidthothers{0.5mm}

    \begin{axis}[%
    hide axis,
    xmin=10,
    xmax=50,
    ymin=0,
    ymax=0.4,
    legend style={
        draw=white!15!black,
        legend cell align=left,
        legend columns=-1, 
        legend style={
            draw=none,
            column sep=1ex,
            line width=1pt
        }
    },
    ]
    \addlegendimage{C0, line width=\linewidthtcp}
    \addlegendentry{\mname (ours)};    
    \addlegendimage{C1, line width=\linewidthothers}
    \addlegendentry{\acrshort{tcp}};
    \addlegendimage{C9, line width=\linewidthothers}
    \addlegendentry{\acrshort{bbrl}};
    \addlegendimage{C2, line width=\linewidthothers}
    \addlegendentry{\acrshort{ppo}};
    \addlegendimage{C3, line width=\linewidthothers}
    \addlegendentry{\tppo};
    \addlegendimage{C5, line width=\linewidthothers}
    \addlegendentry{\acrshort{gsde}};
    \addlegendimage{C4, line width=\linewidthothers}
    \addlegendentry{\acrshort{sac}};    
    \addlegendimage{C6, line width=\linewidthothers}
    \addlegendentry{\acrshort{pink}};
        
    \end{axis}
\end{tikzpicture}
